Threshold Testing and Semi-Online Prophet Inequalities

We study threshold testing, an elementary probing model with the goal to choose a large value out of $n$ i.i.d. random variables. An algorithm can test each variable $X_i$ once for some threshold $t_i$, and the test returns binary feedback whether $X_i \ge t_i$ or not. Thresholds can be chosen adaptively or non-adaptively by the algorithm. Given the results for the tests of each variable, we then select the variable with highest conditional expectation. We compare the expected value obtained by the testing algorithm with expected maximum of the variables. Threshold testing is a semi-online variant of the gambler's problem and prophet inequalities. Indeed, the optimal performance of non-adaptive algorithms for threshold testing is governed by the standard i.i.d. prophet inequality of approximately $0.745+o(1)$ as $n \to \infty$. We show how adaptive algorithms can significantly improve upon this ratio. Our adaptive testing strategy guarantees a competitive ratio of at least $0.869-o(1)$. Moreover, we show that there are distributions that admit only a constant ratio $c < 1$, even when $n \to \infty$. Finally, when each box can be tested multiple times (with $n$ tests in total), we design an algorithm that achieves a ratio of $1-o(1)$.

==> fig_2plot.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
	    height=6cm,
	    width=13cm,
	    axis lines = left,
        xlabel = {$\alpha$},
        ylabel = {$c_i(\alpha)$},
        ymax = 1.01,
        ymin = 0.835,
        xmax = 7.2,
        xmin = 0.0,
        every axis plot/.append style={very thick},
        axis line style = very thick
    ]
    \addplot [
        color=black!20,
        dashed,
        domain = 0:7
    ] {0.84};
        \addplot [
        color=blue!80!black,
    ]
    coordinates {
(0.001, 0.8404765734953513)
(0.002, 0.8408968117470588)
(0.003, 0.8413171900081426)
(0.004, 0.8417377082785045)
(0.005, 0.8421583665580554)
(0.006, 0.8425791648466686)
(0.007, 0.8430001031441859)
(0.008, 0.8434211814504315)
(0.009, 0.843842399765184)
(0.01, 0.8442637580882234)
(0.011, 0.8446852564192645)
(0.012, 0.8451068947580203)
(0.013, 0.8455286731041749)
(0.014, 0.8459505914573721)
(0.015, 0.8463726498172357)
(0.016, 0.8467948481833614)
(0.017, 0.8472171865553104)
(0.018, 0.847639664932626)
(0.019, 0.8480622833148109)
(0.02, 0.848485041701353)
(0.021, 0.8489079400917078)
(0.022, 0.8493309784852986)
(0.023, 0.8497541568815218)
(0.024, 0.8501774752797489)
(0.025, 0.8506009336793212)
(0.026, 0.8510245320795579)
(0.027, 0.8514482704797356)
(0.028, 0.8518721488791179)
(0.029, 0.8522961672769355)
(0.03, 0.8527203256723892)
(0.031, 0.853144624064653)
(0.032, 0.853569062452873)
(0.033, 0.8539936408361664)
(0.034, 0.8544183592136234)
(0.035, 0.8548432175843075)
(0.036, 0.8552682159472533)
(0.037, 0.855693354301464)
(0.038, 0.8561186326459177)
(0.039, 0.8565440509795679)
(0.04, 0.8569696093013334)
(0.041, 0.8573953076101111)
(0.042, 0.8578211459047648)
(0.043, 0.8582471241841343)
(0.044, 0.8586732424470298)
(0.045, 0.8590995006922331)
(0.046, 0.8595258989184971)
(0.047, 0.8599524371245469)
(0.048, 0.860379115309086)
(0.049, 0.8608059334707812)
(0.05, 0.8612328916082741)
(0.051, 0.8616599897201812)
(0.052, 0.8620872278050852)
(0.053, 0.8625146058615498)
(0.054, 0.8629421238881015)
(0.055, 0.8633697818832428)
(0.056, 0.8637975798454511)
(0.057, 0.8642255177731695)
(0.058, 0.8646535956648185)
(0.059, 0.8650818135187867)
(0.06, 0.8655101713334394)
(0.061, 0.8659386691071083)
(0.062, 0.8663673068381026)
(0.063, 0.8667960845246997)
(0.064, 0.8672250021651502)
(0.065, 0.8676540597576774)
(0.066, 0.8680832573004755)
(0.067, 0.8685125947917117)
(0.068, 0.8689420722295239)
(0.069, 0.8693716896120245)
(0.07, 0.8698014469372958)
(0.071, 0.8702313442033919)
(0.072, 0.8706613814083409)
(0.073, 0.8710915585501423)
(0.074, 0.8715218756267662)
(0.075, 0.8719523326361549)
(0.076, 0.8723829295762265)
(0.077, 0.8728136664448658)
(0.078, 0.8732445432399338)
(0.079, 0.8736755599592603)
(0.08, 0.8741067166006502)
(0.081, 0.8745380131618784)
(0.082, 0.8749694496406931)
(0.083, 0.8754010260348117)
(0.084, 0.8758327423419286)
(0.085, 0.8762645985597068)
(0.086, 0.8766965946857808)
(0.087, 0.8771287307177603)
(0.088, 0.8775610066532251)
(0.089, 0.8779934224897259)
(0.09, 0.8784259782247886)
(0.091, 0.8788586738559077)
(0.092, 0.8792915093805529)
(0.093, 0.8797244847961642)
(0.094, 0.8801576001001542)
(0.095, 0.880590855289906)
(0.096, 0.8810242503627783)
(0.097, 0.8814577853160985)
(0.098, 0.8818914601471676)
(0.099, 0.8823252748532587)
(0.1, 0.8827592294316167)
(0.101, 0.8831933238794598)
(0.102, 0.8836275581939748)
(0.103, 0.8840619323723257)
(0.104, 0.8844964464116443)
(0.105, 0.8849311003090355)
(0.106, 0.8853658940615782)
(0.107, 0.8858008276663216)
(0.108, 0.8862359011202884)
(0.109, 0.8866711144204712)
(0.11, 0.8871064675638364)
(0.111, 0.8875419605473231)
(0.112, 0.8879775933678399)
(0.113, 0.888413366022271)
(0.114, 0.8888492785074696)
(0.115, 0.889285330820263)
(0.116, 0.8897215229574504)
(0.117, 0.8901578549158013)
(0.118, 0.89059432669206)
(0.119, 0.8910309382829414)
(0.12, 0.891467689685132)
(0.121, 0.8919045808952926)
(0.122, 0.8923416119100545)
(0.123, 0.8927787827260205)
(0.124, 0.8932160933397674)
(0.125, 0.8936535437478429)
(0.126, 0.894091133946767)
(0.127, 0.8945288639330323)
(0.128, 0.894966733703103)
(0.129, 0.8954047432534166)
(0.13, 0.8958428925803812)
(0.131, 0.896281181680378)
(0.132, 0.8967196105497596)
(0.133, 0.8971581791848526)
(0.134, 0.8975968875819532)
(0.135, 0.8980357357373321)
(0.136, 0.8984747236472302)
(0.137, 0.898913851307862)
(0.138, 0.8993531187154142)
(0.139, 0.8997925258660439)
(0.14, 0.9002320727558834)
(0.141, 0.9006717593810333)
(0.142, 0.9011115857375708)
(0.143, 0.9015515518215421)
(0.144, 0.9019916576289656)
(0.145, 0.9024319031558348)
(0.146, 0.9028722883981123)
(0.147, 0.9033128133517336)
(0.148, 0.9037534780126084)
(0.149, 0.9041942823766155)
(0.15, 0.9046352264396085)
(0.151, 0.9050763101974124)
(0.152, 0.905517533645823)
(0.153, 0.9059588967806115)
(0.154, 0.9064003995975182)
(0.155, 0.9068420420922564)
(0.156, 0.907283824260513)
(0.157, 0.907725746097946)
(0.158, 0.9081678076001857)
(0.159, 0.9086100087628352)
(0.16, 0.9090523495814689)
(0.161, 0.909494830051634)
(0.162, 0.9099374501688505)
(0.163, 0.91038020992861)
(0.164, 0.9108231093263761)
(0.165, 0.9112661483575855)
(0.166, 0.9117093270176456)
(0.167, 0.9121526453019386)
(0.168, 0.9125961032058172)
(0.169, 0.9130397007246062)
(0.17, 0.9134834378536034)
(0.171, 0.9139273145880784)
(0.172, 0.9143713309232743)
(0.173, 0.9148154868544048)
(0.174, 0.9152597823766565)
(0.175, 0.9157042174851893)
(0.176, 0.916148792175134)
(0.177, 0.9165935064415937)
(0.178, 0.9170383602796458)
(0.179, 0.9174833536843368)
(0.18, 0.9179284866506885)
(0.181, 0.9183737591736936)
(0.182, 0.9188191712483172)
(0.183, 0.9192647228694968)
(0.184, 0.9197104140321425)
(0.185, 0.9201562447311358)
(0.186, 0.9206022149613319)
(0.187, 0.921048324717558)
(0.188, 0.9214945739946124)
(0.189, 0.9219409627872674)
(0.19, 0.9223874910902665)
(0.191, 0.922834158898326)
(0.192, 0.9232809662061348)
(0.193, 0.9237279130083539)
(0.194, 0.9241749992996167)
(0.195, 0.924622225074528)
(0.196, 0.9250695903276667)
(0.197, 0.9255170950535838)
(0.198, 0.9259647392468012)
(0.199, 0.9264125229018142)
(0.2, 0.9268604460130908)
(0.201, 0.9273085085750713)
(0.202, 0.9277567105821672)
(0.203, 0.9282050520287642)
(0.204, 0.9286535329092195)
(0.205, 0.9291021532178617)
(0.206, 0.929550912948994)
(0.207, 0.9299998120968908)
(0.208, 0.9304488506557982)
(0.209, 0.9308980286199355)
(0.21, 0.9313473459834952)
(0.211, 0.9317968027406409)
(0.212, 0.9322463988855094)
(0.213, 0.9326961344122102)
(0.214, 0.9331460093148238)
(0.215, 0.9335960235874051)
(0.216, 0.9340461772239795)
(0.217, 0.9344964702185472)
(0.218, 0.9349469025650778)
(0.219, 0.9353974742575165)
(0.22, 0.9358481852897791)
(0.221, 0.936299035655754)
(0.222, 0.9367500253493025)
(0.223, 0.9372011543642588)
(0.224, 0.9376524226944286)
(0.225, 0.9381038303335909)
(0.226, 0.9385553772754963)
(0.227, 0.9390070635138691)
(0.228, 0.9394588890424052)
(0.229, 0.9399108538547728)
(0.23, 0.9403629579446141)
(0.231, 0.9408152013055417)
(0.232, 0.941267583931143)
(0.233, 0.9417201058149762)
(0.234, 0.9421727669505722)
(0.235, 0.9426255673314355)
(0.236, 0.9430785069510417)
(0.237, 0.9435315858028411)
(0.238, 0.9439848038802534)
(0.239, 0.9444381611766746)
(0.24, 0.9448916576854695)
(0.241, 0.945345293399978)
(0.242, 0.9457990683135121)
(0.243, 0.9462529824193557)
(0.244, 0.9467070357107656)
(0.245, 0.9471612281809719)
(0.246, 0.9476155598231762)
(0.247, 0.9480700306305534)
(0.248, 0.9485246405962502)
(0.249, 0.9489793897133871)
(0.25, 0.9494342779750562)
(0.251, 0.9498893053743224)
(0.252, 0.9503444719042241)
(0.253, 0.9507997775577713)
(0.254, 0.9512552223279468)
(0.255, 0.9517108062077061)
(0.256, 0.9521665291899777)
(0.257, 0.9526223912676619)
(0.258, 0.9530783924336332)
(0.259, 0.9535345326807367)
(0.26, 0.9539908120017923)
(0.261, 0.9544472303895909)
(0.262, 0.9549037878368967)
(0.263, 0.955360484336446)
(0.264, 0.9558173198809491)
(0.265, 0.9562742944630882)
(0.266, 0.956731408075518)
(0.267, 0.9571886607108655)
(0.268, 0.9576460523617317)
(0.269, 0.9581035830206899)
(0.27, 0.9585612526802847)
(0.271, 0.9590190613330353)
(0.272, 0.9594770089714328)
(0.273, 0.9599350955879408)
(0.274, 0.9603933211749961)
(0.275, 0.9608516857250076)
(0.276, 0.9613101892303576)
(0.277, 0.9617688316834013)
(0.278, 0.9622276130764659)
(0.279, 0.9626865334018521)
(0.28, 0.9631455926518323)
(0.281, 0.9636047908186528)
(0.282, 0.9640641278945323)
(0.283, 0.9645236038716624)
(0.284, 0.9649832187422068)
(0.285, 0.9654429724983026)
(0.286, 0.96590286513206)
(0.287, 0.9663628966355611)
(0.288, 0.9668230670008615)
(0.289, 0.9672833762199897)
(0.29, 0.9677438242849468)
(0.291, 0.9682044111877058)
(0.292, 0.9686651369202142)
(0.293, 0.9691260014743914)
(0.294, 0.9695870048421296)
(0.295, 0.970048147015294)
(0.296, 0.9705094279857227)
(0.297, 0.9709708477452268)
(0.298, 0.9714324062855899)
(0.299, 0.9718941035985691)
(0.3, 0.9723559396758934)
(0.301, 0.9728179145092654)
(0.302, 0.9732800280903611)
(0.303, 0.9737422804108276)
(0.304, 0.9742046714622862)
(0.305, 0.9746672012363319)
(0.306, 0.9751298697245305)
(0.307, 0.9755926769184228)
(0.308, 0.9760556228095209)
(0.309, 0.9765187073893106)
(0.31, 0.976981930649251)
(0.311, 0.9774452925807732)
(0.312, 0.977908793175282)
(0.313, 0.9783724324241548)
(0.314, 0.9788362103187424)
(0.315, 0.9793001268503672)
(0.316, 0.9797641820103262)
(0.317, 0.9802283757898892)
(0.318, 0.9806927081802986)
(0.319, 0.9811571791727689)
(0.32, 0.9816217887584889)
(0.321, 0.9820865369286199)
(0.322, 0.9825514236742967)
(0.323, 0.9830164489866258)
(0.324, 0.9834816128566881)
(0.325, 0.9839469152755373)
(0.326, 0.9844123562341996)
(0.327, 0.9848779357236743)
(0.328, 0.985343653734934)
(0.329, 0.9858095102589245)
(0.33, 0.9862755052865644)
(0.331, 0.9867416388087457)
(0.332, 0.9872079108163324)
(0.333, 0.9876743213001634)
(0.334, 0.988140870251049)
(0.335, 0.9886075576597735)
(0.336, 0.9890743835170938)
(0.337, 0.9895413478137406)
(0.338, 0.9900084505404171)
(0.339, 0.9904756916878001)
(0.34, 0.9909430712465384)
(0.341, 0.9914105892072554)
(0.342, 0.9918782455605472)
(0.343, 0.9923460402969825)
(0.344, 0.9928139734071031)
(0.345, 0.9932820448814248)
(0.346, 0.9937502547104363)
(0.347, 0.9942186028845991)
(0.348, 0.9946870893943479)
(0.349, 0.9951557142300913)
(0.35, 0.9956244773822097)
(0.351, 0.9960933788410584)
(0.352, 0.9965624185969644)
(0.353, 0.997031596640229)
(0.354, 0.9975009129611258)
(0.355, 0.9979703675499031)
(0.356, 0.9984399603967801)
(0.357, 0.9989096914919517)
(0.358, 0.9993795608255843)
(0.359, 0.9998495683878182)
(0.36, 0.9992516975723879)
(0.361, 0.9981574410705045)
(0.362, 0.9970704974225757)
(0.363, 0.9959908066784385)
(0.364, 0.9949183095466493)
(0.365, 0.9938529473854607)
(0.366, 0.9927946621939427)
(0.367, 0.9917433966032553)
(0.368, 0.9906990938680593)
(0.369, 0.9896616978580663)
(0.37, 0.9886311530497283)
(0.371, 0.9876074045180604)
(0.372, 0.9865903979285945)
(0.373, 0.9855800795294651)
(0.374, 0.984576396143619)
(0.375, 0.9835792951611504)
(0.376, 0.9825887245317608)
(0.377, 0.9816046327573364)
(0.378, 0.9806269688846422)
(0.379, 0.9796556824981358)
(0.38, 0.978690723712891)
(0.381, 0.977732043167635)
(0.382, 0.9767795920178931)
(0.383, 0.9758333219292428)
(0.384, 0.9748931850706722)
(0.385, 0.9739591341080417)
(0.386, 0.9730311221976472)
(0.387, 0.9721091029798854)
(0.388, 0.9711930305730138)
(0.389, 0.9702828595670077)
(0.39, 0.9693785450175147)
(0.391, 0.9684800424398975)
(0.392, 0.9675873078033713)
(0.393, 0.9667002975252287)
(0.394, 0.965818968465154)
(0.395, 0.9649432779196226)
(0.396, 0.9640731836163856)
(0.397, 0.9632086437090396)
(0.398, 0.962349616771675)
(0.399, 0.9614960617936059)
(0.4, 0.9606479381741831)
(0.401, 0.9598052057176767)
(0.402, 0.9589678246282437)
(0.403, 0.9581357555049642)
(0.404, 0.9573089593369541)
(0.405, 0.9564873974985495)
(0.406, 0.9556710317445637)
(0.407, 0.9548598242056106)
(0.408, 0.9540537373835017)
(0.409, 0.9532527341467065)
(0.41, 0.9524567777258814)
(0.411, 0.9516658317094631)
(0.412, 0.9508798600393273)
(0.413, 0.9500988270065079)
(0.414, 0.9493226972469831)
(0.415, 0.9485514357375153)
(0.416, 0.9477850077915584)
(0.417, 0.9470233790552192)
(0.418, 0.9462665155032772)
(0.419, 0.9455143834352647)
(0.42, 0.9447669494715987)
(0.421, 0.9440241805497702)
(0.422, 0.9432860439205878)
(0.423, 0.9425525071444735)
(0.424, 0.9418235380878117)
(0.425, 0.9410991049193493)
(0.426, 0.9403791761066475)
(0.427, 0.9396637204125808)
(0.428, 0.9389527068918903)
(0.429, 0.9382461048877774)
(0.43, 0.9375438840285536)
(0.431, 0.9368460142243309)
(0.432, 0.9361524656637591)
(0.433, 0.9354632088108118)
(0.434, 0.9347782144016125)
(0.435, 0.9340974534413072)
(0.436, 0.9334208972009786)
(0.437, 0.9327485172146036)
(0.438, 0.9320802852760511)
(0.439, 0.9314161734361246)
(0.44, 0.9307561539996383)
(0.441, 0.9301001995225403)
(0.442, 0.9294482828090707)
(0.443, 0.9288003769089581)
(0.444, 0.9281564551146564)
(0.445, 0.9275164909586168)
(0.446, 0.9268804582105963)
(0.447, 0.926248330875005)
(0.448, 0.9256200831882854)
(0.449, 0.9249956896163287)
(0.45, 0.9243751248519272)
(0.451, 0.9237583638122545)
(0.452, 0.9231453816363884)
(0.453, 0.9225361536828571)
(0.454, 0.9219306555272252)
(0.455, 0.9213288629597071)
(0.456, 0.9207307519828128)
(0.457, 0.9201362988090271)
(0.458, 0.919545479858516)
(0.459, 0.9189582717568625)
(0.46, 0.9183746513328372)
(0.461, 0.9177945956161924)
(0.462, 0.9172180818354858)
(0.463, 0.9166450874159365)
(0.464, 0.9160755899773029)
(0.465, 0.9155095673317913)
(0.466, 0.9149469974819933)
(0.467, 0.9143878586188436)
(0.468, 0.9138321291196098)
(0.469, 0.9132797875459064)
(0.47, 0.9127308126417316)
(0.471, 0.9121851833315325)
(0.472, 0.9116428787182932)
(0.473, 0.9111038780816464)
(0.474, 0.9105681608760123)
(0.475, 0.9100357067287558)
(0.476, 0.9095064954383709)
(0.477, 0.9089805069726878)
(0.478, 0.9084577214671004)
(0.479, 0.9079381192228162)
(0.48, 0.9074216807051316)
(0.481, 0.9069083865417238)
(0.482, 0.9063982175209664)
(0.483, 0.9058911545902675)
(0.484, 0.9053871788544247)
(0.485, 0.9048862715740033)
(0.486, 0.9043884141637338)
(0.487, 0.9038935881909286)
(0.488, 0.9034017753739193)
(0.489, 0.9029129575805107)
(0.49, 0.9024271168264579)
(0.491, 0.9019442352739575)
(0.492, 0.9014642952301598)
(0.493, 0.9009872791456996)
(0.494, 0.9005131696132429)
(0.495, 0.9000419493660514)
(0.496, 0.8995736012765674)
(0.497, 0.899108108355011)
(0.498, 0.8986454537479975)
(0.499, 0.8981856207371727)
(0.5, 0.8977285927378582)
(0.501, 0.8972743532977214)
(0.502, 0.8968228860954554)
(0.503, 0.896374174939475)
(0.504, 0.8959282037666332)
(0.505, 0.8954849566409461)
(0.506, 0.8950444177523381)
(0.507, 0.8946065714153998)
(0.508, 0.89417140206816)
(0.509, 0.8937388942708742)
(0.51, 0.8933090327048255)
(0.511, 0.8928818021711408)
(0.512, 0.892457187589619)
(0.513, 0.8920351739975774)
(0.514, 0.8916157465487032)
(0.515, 0.8911988905119299)
(0.516, 0.8907845912703154)
(0.517, 0.89037283431994)
(0.518, 0.8899636052688166)
(0.519, 0.8895568898358096)
(0.52, 0.8891526738495716)
(0.521, 0.8887509432474875)
(0.522, 0.8883516840746347)
(0.523, 0.8879548824827523)
(0.524, 0.8875605247292233)
(0.525, 0.8871685971760687)
(0.526, 0.8867790862889526)
(0.527, 0.8863919786361991)
(0.528, 0.8860072608878194)
(0.529, 0.8856249198145517)
(0.53, 0.8852449422869089)
(0.531, 0.8848673152742411)
(0.532, 0.8844920258438052)
(0.533, 0.8841190611598473)
(0.534, 0.883748408482694)
(0.535, 0.8833800551678536)
(0.536, 0.8830139886651295)
(0.537, 0.882650196517742)
(0.538, 0.8822886663614583)
(0.539, 0.881929385923736)
(0.54, 0.8815723430228731)
(0.541, 0.8812175255671678)
(0.542, 0.8808649215540894)
(0.543, 0.8805145190694563)
(0.544, 0.8801663062866237)
(0.545, 0.8798202714656811)
(0.546, 0.8794764029526575)
(0.547, 0.8791346891787357)
(0.548, 0.8787951186594758)
(0.549, 0.8784576799940456)
(0.55, 0.8781223618644612)
(0.551, 0.877789153034836)
(0.552, 0.8774580423506343)
(0.553, 0.8771290187379388)
(0.554, 0.8768020712027208)
(0.555, 0.8764771888301206)
(0.556, 0.8761543607837371)
(0.557, 0.8758335763049208)
(0.558, 0.8755148247120793)
(0.559, 0.8751980953999873)
(0.56, 0.8748833778391033)
(0.561, 0.8745706615748974)
(0.562, 0.8742599362271817)
(0.563, 0.8739511914894516)
(0.564, 0.8736444171282306)
(0.565, 0.873339602982427)
(0.566, 0.8730367389626895)
(0.567, 0.8727358150507806)
(0.568, 0.8724368212989454)
(0.569, 0.8721397478292945)
(0.57, 0.871844584833191)
(0.571, 0.8715513225706436)
(0.572, 0.8712599513697062)
(0.573, 0.8709704616258847)
(0.574, 0.8706828438015486)
(0.575, 0.8703970884253501)
(0.576, 0.8701131860916494)
(0.577, 0.869831127459943)
(0.578, 0.8695509032543017)
(0.579, 0.869272504262813)
(0.58, 0.8689959213370287)
(0.581, 0.8687211453914188)
(0.582, 0.8684481674028305)
(0.583, 0.868176978409953)
(0.584, 0.8679075695127901)
(0.585, 0.8676399318721323)
(0.586, 0.8673740567090416)
(0.587, 0.8671099353043359)
(0.588, 0.8668475589980809)
(0.589, 0.8665869191890893)
(0.59, 0.8663280073344196)
(0.591, 0.8660708149488849)
(0.592, 0.8658153336045661)
(0.593, 0.8655615549303264)
(0.594, 0.8653094706113355)
(0.595, 0.8650590723885955)
(0.596, 0.8648103520584716)
(0.597, 0.8645633014722303)
(0.598, 0.8643179125355783)
(0.599, 0.864074177208209)
(0.6, 0.8638320875033525)
(0.601, 0.8635916354873302)
(0.602, 0.8633528132791131)
(0.603, 0.8631156130498857)
(0.604, 0.8628800270226139)
(0.605, 0.8626460474716163)
(0.606, 0.8624136667221409)
(0.607, 0.8621828771499457)
(0.608, 0.8619536711808822)
(0.609, 0.8617260412904857)
(0.61, 0.8614999800035661)
(0.611, 0.8612754798938066)
(0.612, 0.8610525335833623)
(0.613, 0.8608311337424662)
(0.614, 0.8606112730890372)
(0.615, 0.8603929443882917)
(0.616, 0.8601761404523616)
(0.617, 0.8599608541399105)
(0.618, 0.8597470783557613)
(0.619, 0.8595348060505201)
(0.62, 0.8593240302202081)
(0.621, 0.8591147439058959)
(0.622, 0.8589069401933419)
(0.623, 0.8587006122126319)
(0.624, 0.8584957531378251)
(0.625, 0.8582923561866024)
(0.626, 0.8580904146199165)
(0.627, 0.8578899217416487)
(0.628, 0.8576908708982658)
(0.629, 0.8574932554784809)
(0.63, 0.8572970689129203)
(0.631, 0.8571023046737886)
(0.632, 0.8569089562745419)
(0.633, 0.8567170172695604)
(0.634, 0.8565264812538264)
(0.635, 0.8563373418626041)
(0.636, 0.8561495927711232)
(0.637, 0.855963227694265)
(0.638, 0.855778240386251)
(0.639, 0.8555946246403364)
(0.64, 0.8554123742885031)
(0.641, 0.8552314832011597)
(0.642, 0.8550519452868401)
(0.643, 0.8548737544919092)
(0.644, 0.854696904800266)
(0.645, 0.8545213902330566)
(0.646, 0.8543472048483819)
(0.647, 0.8541743427410149)
(0.648, 0.8540027980421154)
(0.649, 0.8538325649189519)
(0.65, 0.8536636375746214)
(0.651, 0.8534960102477759)
(0.652, 0.8533296772123492)
(0.653, 0.8531646327772856)
(0.654, 0.8530008712862747)
(0.655, 0.8528383871174828)
(0.656, 0.8526771746832927)
(0.657, 0.8525172284300423)
(0.658, 0.8523585428377658)
(0.659, 0.8522011124199397)
(0.66, 0.8520449317232273)
(0.661, 0.8518899953272292)
(0.662, 0.8517362978442339)
(0.663, 0.8515838339189709)
(0.664, 0.8514325982283668)
(0.665, 0.8512825854813031)
(0.666, 0.8511337904183763)
(0.667, 0.8509862078116592)
(0.668, 0.8508398324644667)
(0.669, 0.8506946592111212)
(0.67, 0.8505506829167212)
(0.671, 0.8504078984769126)
(0.672, 0.8502663008176602)
(0.673, 0.8501258848950237)
(0.674, 0.8499866456949332)
(0.675, 0.849848578232969)
(0.676, 0.8497116775541408)
(0.677, 0.8495759387326716)
(0.678, 0.849441356871782)
(0.679, 0.8493079271034752)
(0.68, 0.8491756445883275)
(0.681, 0.8490445045152771)
(0.682, 0.8489145021014157)
(0.683, 0.8487856325917835)
(0.684, 0.8486578912591644)
(0.685, 0.8485312734038831)
(0.686, 0.8484057743536042)
(0.687, 0.8482813894631346)
(0.688, 0.8481581141142236)
(0.689, 0.8480359437153695)
(0.69, 0.8479148737016249)
(0.691, 0.8477948995344052)
(0.692, 0.8476760167012962)
(0.693, 0.8475582207158675)
(0.694, 0.8474415071174829)
(0.695, 0.8473258714711178)
(0.696, 0.8472113093671721)
(0.697, 0.8470978164212889)
(0.698, 0.8469853882741748)
(0.699, 0.8468740205914188)
(0.7, 0.8467637090633147)
(0.701, 0.8466544494046866)
(0.702, 0.8465462373547116)
(0.703, 0.8464390686767487)
(0.704, 0.8463329391581654)
(0.705, 0.8462278446101685)
(0.706, 0.8461237808676343)
(0.707, 0.8460207437889421)
(0.708, 0.8459187292558071)
(0.709, 0.8458177331731165)
(0.71, 0.8457177514687663)
(0.711, 0.8456187800934984)
(0.712, 0.8455208150207425)
(0.713, 0.8454238522464533)
(0.714, 0.8453278877889561)
(0.715, 0.8452329176887885)
(0.716, 0.8451389380085456)
(0.717, 0.8450459448327259)
(0.718, 0.8449539342675803)
(0.719, 0.8448629024409573)
(0.72, 0.8447728455021574)
(0.721, 0.8446837596217798)
(0.722, 0.8445956409915787)
(0.723, 0.8445084858243144)
(0.724, 0.8444222903536094)
(0.725, 0.8443370508338041)
(0.726, 0.8442527635398138)
(0.727, 0.8441694247669871)
(0.728, 0.8440870308309667)
(0.729, 0.8440055780675486)
(0.73, 0.8439250628325446)
(0.731, 0.8438454815016457)
(0.732, 0.8437668304702853)
(0.733, 0.8436891061535061)
(0.734, 0.8436123049858247)
(0.735, 0.8435364234211)
(0.736, 0.8434614579324016)
(0.737, 0.8433874050118793)
(0.738, 0.8433142611706338)
(0.739, 0.8432420229385893)
(0.74, 0.843170686864364)
(0.741, 0.8431002495151461)
(0.742, 0.8430307074765682)
(0.743, 0.8429620573525819)
(0.744, 0.8428942957653361)
(0.745, 0.8428274193550545)
(0.746, 0.8427614247799128)
(0.747, 0.8426963087159213)
(0.748, 0.842632067856803)
(0.749, 0.8425686989138771)
(0.75, 0.8425061986159406)
(0.751, 0.8424445637091524)
(0.752, 0.8423837909569172)
(0.753, 0.8423238771397724)
(0.754, 0.8422648190552717)
(0.755, 0.8422066135178758)
(0.756, 0.8421492573588382)
(0.757, 0.8420927474260939)
(0.758, 0.8420370805841514)
(0.759, 0.8419822537139814)
(0.76, 0.8419282637129102)
(0.761, 0.8418751074945106)
(0.762, 0.8418227819884961)
(0.763, 0.8417712841406144)
(0.764, 0.8417206109125449)
(0.765, 0.8416707592817895)
(0.766, 0.8416217262415749)
(0.767, 0.8415735088007459)
(0.768, 0.841526103983666)
(0.769, 0.8414795088301156)
(0.77, 0.8414337203951914)
(0.771, 0.8413887357492074)
(0.772, 0.8413445519775973)
(0.773, 0.8413011661808152)
(0.774, 0.8412585754742385)
(0.775, 0.8412167769880734)
(0.776, 0.8411757678672567)
(0.777, 0.8411355452713634)
(0.778, 0.8410961063745103)
(0.779, 0.8410574483652643)
(0.78, 0.8410195684465501)
(0.781, 0.8409824638355557)
(0.782, 0.8409461317636435)
(0.783, 0.8409105694762592)
(0.784, 0.8408757742328414)
(0.785, 0.8408417433067332)
(0.786, 0.8408084739850923)
(0.787, 0.8407759635688048)
(0.788, 0.8407442093723974)
(0.789, 0.8407132087239504)
(0.79, 0.8406829589650129)
(0.791, 0.8406534574505167)
(0.792, 0.8406247015486916)
(0.793, 0.8405966886409836)
(0.794, 0.8405694161219682)
(0.795, 0.8405428813992705)
(0.796, 0.840517081893482)
(0.797, 0.8404920150380798)
(0.798, 0.8404676782793453)
(0.799, 0.8404440690762843)
(0.8, 0.840421184900547)
(0.801, 0.8403990232363499)
(0.802, 0.8403775815803963)
(0.803, 0.8403568574417993)
(0.804, 0.8403368483420051)
(0.805, 0.8403175518147135)
(0.806, 0.8402989654058064)
(0.807, 0.8402810866732685)
(0.808, 0.8402639131871132)
(0.809, 0.8402474425293099)
(0.81, 0.8402316722937081)
(0.811, 0.8402166000859648)
(0.812, 0.8402022235234727)
(0.813, 0.840188540235286)
(0.814, 0.8401755478620505)
(0.815, 0.8401632440559319)
(0.816, 0.840151626480545)
(0.817, 0.8401406928108828)
(0.818, 0.8401304407332489)
(0.819, 0.8401208679451871)
(0.82, 0.8401119721554121)
(0.821, 0.8401037510837427)
(0.822, 0.8400962024610346)
(0.823, 0.8400893240291107)
(0.824, 0.840083113540698)
(0.825, 0.8400775687593589)
(0.826, 0.8400726874594264)
(0.827, 0.8400684674259397)
(0.828, 0.8400649064545775)
(0.829, 0.8400620023515962)
(0.83, 0.8400597529337642)
(0.831, 0.8400581560282996)
(0.832, 0.8400572094728075)
(0.833, 0.8400569111152164)
(0.834, 0.8400572588137175)
(0.835, 0.8400582504367037)
(0.836, 0.8400598838627058)
(0.837, 0.8400621569803353)
(0.838, 0.8400650676882218)
(0.839, 0.8400686138949542)
(0.84, 0.8400727935190218)
(0.841, 0.8400776044887537)
(0.842, 0.8400830447422625)
(0.843, 0.8400891122273852)
(0.844, 0.8400958049016246)
(0.845, 0.8401031207320939)
(0.846, 0.8401110576954587)
(0.847, 0.8401196137778805)
(0.848, 0.8401287869749612)
(0.849, 0.8401385752916875)
(0.85, 0.8401489767423751)
(0.851, 0.8401599893506141)
(0.852, 0.8401716111492147)
(0.853, 0.840183840180153)
(0.854, 0.8401966744945171)
(0.855, 0.8402101121524539)
(0.856, 0.8402241512231166)
(0.857, 0.8402387897846112)
(0.858, 0.8402540259239448)
(0.859, 0.840269857736974)
(0.86, 0.8402862833283531)
(0.861, 0.8403033008114824)
(0.862, 0.8403209083084593)
(0.863, 0.8403391039500248)
(0.864, 0.8403578858755166)
(0.865, 0.8403772522328175)
(0.866, 0.8403972011783064)
(0.867, 0.8404177308768094)
(0.868, 0.8404388395015516)
(0.869, 0.8404605252341071)
(0.87, 0.8404827862643532)
(0.871, 0.8405056207904206)
(0.872, 0.8405290270186475)
(0.873, 0.8405530031635322)
(0.874, 0.8405775474476854)
(0.875, 0.8406026581017856)
(0.876, 0.8406283333645315)
(0.877, 0.8406545714825967)
(0.878, 0.8406813707105846)
(0.879, 0.8407087293109824)
(0.88, 0.8407366455541174)
(0.881, 0.8407651177181119)
(0.882, 0.8407941440888381)
(0.883, 0.840823722959876)
(0.884, 0.8408538526324681)
(0.885, 0.840884531415477)
(0.886, 0.8409157576253427)
(0.887, 0.8409475295860377)
(0.888, 0.8409798456290276)
(0.889, 0.8410127040932268)
(0.89, 0.8410461033249571)
(0.891, 0.8410800416779063)
(0.892, 0.8411145175130873)
(0.893, 0.8411495291987954)
(0.894, 0.8411850751105697)
(0.895, 0.8412211536311512)
(0.896, 0.8412577631504428)
(0.897, 0.8412949020654695)
(0.898, 0.8413325687803386)
(0.899, 0.8413707617062004)
(0.9, 0.8414094792612092)
(0.901, 0.8414487198704839)
(0.902, 0.8414884819660692)
(0.903, 0.8415287639868986)
(0.904, 0.8415695643787542)
(0.905, 0.8416108815942309)
(0.906, 0.8416527140926969)
(0.907, 0.8416950603402575)
(0.908, 0.8417379188097184)
(0.909, 0.8417812879805464)
(0.91, 0.841825166338836)
(0.911, 0.8418695523772706)
(0.912, 0.8419144445950871)
(0.913, 0.8419598414980404)
(0.914, 0.8420057415983669)
(0.915, 0.8420521434147499)
(0.916, 0.8420990454722834)
(0.917, 0.8421464463024381)
(0.918, 0.8421943444430259)
(0.919, 0.8422427384381656)
(0.92, 0.8422916268382485)
(0.921, 0.8423410081999052)
(0.922, 0.84239088108597)
(0.923, 0.8424412440654483)
(0.924, 0.8424920957134836)
(0.925, 0.8425434346113234)
(0.926, 0.8425952593462863)
(0.927, 0.8426475685117303)
(0.928, 0.8427003607070185)
(0.929, 0.842753634537488)
(0.93, 0.8428073886144176)
(0.931, 0.8428616215549953)
(0.932, 0.8429163319822867)
(0.933, 0.8429715185252045)
(0.934, 0.8430271798184753)
(0.935, 0.8430833145026104)
(0.936, 0.8431399212238727)
(0.937, 0.8431969986342488)
(0.938, 0.843254545391416)
(0.939, 0.8433125601587129)
(0.94, 0.843371041605109)
(0.941, 0.8434299884051754)
(0.942, 0.8434893992390544)
(0.943, 0.8435492727924296)
(0.944, 0.8436096077564981)
(0.945, 0.8436704028279388)
(0.946, 0.843731656708886)
(0.947, 0.8437933681068989)
(0.948, 0.8438555357349328)
(0.949, 0.8439181583113122)
(0.95, 0.8439812345597013)
(0.951, 0.8440447632090754)
(0.952, 0.8441087429936946)
(0.953, 0.8441731726530746)
(0.954, 0.84423805093196)
(0.955, 0.8443033765802962)
(0.956, 0.8443691483532026)
(0.957, 0.8444353650109457)
(0.958, 0.8445020253189118)
(0.959, 0.8445691280475802)
(0.96, 0.8446366719724971)
(0.961, 0.844704655874249)
(0.962, 0.8447730785384359)
(0.963, 0.8448419387556464)
(0.964, 0.844911235321431)
(0.965, 0.844980967036276)
(0.966, 0.8450511327055794)
(0.967, 0.8451217311396233)
(0.968, 0.8451927611535508)
(0.969, 0.8452642215673397)
(0.97, 0.8453361112057771)
(0.971, 0.8454084288984364)
(0.972, 0.8454811734796505)
(0.973, 0.8455543437884884)
(0.974, 0.8456279386687319)
(0.975, 0.8457019569688488)
(0.976, 0.8457763975419709)
(0.977, 0.8458512592458699)
(0.978, 0.845926540942933)
(0.979, 0.8460022415001389)
(0.98, 0.8460783597890366)
(0.981, 0.8461548946857184)
(0.982, 0.846231845070801)
(0.983, 0.8463092098293981)
(0.984, 0.8463869878511014)
(0.985, 0.8464651780299555)
(0.986, 0.8465437792644356)
(0.987, 0.8466227904574256)
(0.988, 0.8467022105161958)
(0.989, 0.8467820383523795)
(0.99, 0.8468622728819531)
(0.991, 0.8469429130252115)
(0.992, 0.8470239577067487)
(0.993, 0.8471054058554345)
(0.994, 0.8471872564043935)
(0.995, 0.8472695082909845)
(0.996, 0.8473521604567777)
(0.997, 0.8474352118475343)
(0.998, 0.8475186614131859)
(0.999, 0.8476025081078125)
(1.0, 0.8476867508896233)
(1.001, 0.8477713887209344)
(1.002, 0.8478564205681495)
(1.003, 0.8479418454017382)
(1.004, 0.8480276621962176)
(1.005, 0.8481138699301303)
(1.006, 0.848200467586025)
(1.007, 0.8482874541504375)
(1.008, 0.8483748286138694)
(1.009, 0.8484625899707692)
(1.01, 0.8485507372195127)
(1.011, 0.8486392693623834)
(1.012, 0.8487281854055536)
(1.013, 0.8488174843590645)
(1.014, 0.8489071652368069)
(1.015, 0.8489972270565038)
(1.016, 0.8490876688396899)
(1.017, 0.8491784896116926)
(1.018, 0.8492696884016157)
(1.019, 0.8493612642423175)
(1.02, 0.8494532161703957)
(1.021, 0.8495455432261659)
(1.022, 0.8496382444536462)
(1.023, 0.8497313189005372)
(1.024, 0.849824765618205)
(1.025, 0.8499185836616622)
(1.026, 0.8500127720895512)
(1.027, 0.8501073299641265)
(1.028, 0.8502022563512359)
(1.029, 0.8502975503203042)
(1.03, 0.8503932109443155)
(1.031, 0.8504892372997956)
(1.032, 0.8505856284667952)
(1.033, 0.8506823835288728)
(1.034, 0.8507795015730767)
(1.035, 0.8508769816899301)
(1.036, 0.8509748229734126)
(1.037, 0.8510730245209437)
(1.038, 0.851171585433367)
(1.039, 0.8512705048149337)
(1.04, 0.8513697817732849)
(1.041, 0.8514694154194367)
(1.042, 0.851569404867763)
(1.043, 0.8516697492359797)
(1.044, 0.8517704476451299)
(1.045, 0.8518714992195654)
(1.046, 0.8519729030869327)
(1.047, 0.8520746583781572)
(1.048, 0.852176764227427)
(1.049, 0.8522792197721772)
(1.05, 0.8523820241530747)
(1.051, 0.8524851765140028)
(1.052, 0.852588676002046)
(1.053, 0.8526925217674743)
(1.054, 0.8527967129637289)
(1.055, 0.8529012487474059)
(1.056, 0.8530061282782427)
(1.057, 0.8531113507191024)
(1.058, 0.8532169152359584)
(1.059, 0.8533228209978814)
(1.06, 0.8534290671770225)
(1.061, 0.8535356529486011)
(1.062, 0.8536425774908883)
(1.063, 0.853749839985194)
(1.064, 0.8538574396158518)
(1.065, 0.8539653755702047)
(1.066, 0.8540736470385917)
(1.067, 0.8541822532143334)
(1.068, 0.8542911932937168)
(1.069, 0.8544004664759844)
(1.07, 0.8545100719633165)
(1.071, 0.8546200089608208)
(1.072, 0.8547302766765165)
(1.073, 0.854840874321322)
(1.074, 0.8549518011090409)
(1.075, 0.8550630562563485)
(1.076, 0.8551746389827782)
(1.077, 0.8552865485107092)
(1.078, 0.8553987840653519)
(1.079, 0.8555113448747358)
(1.08, 0.8556242301696962)
(1.081, 0.8557374391838607)
(1.082, 0.855850971153637)
(1.083, 0.8559648253181988)
(1.084, 0.8560790009194752)
(1.085, 0.856193497202136)
(1.086, 0.8563083134135795)
(1.087, 0.8564234488039205)
(1.088, 0.8565389026259775)
(1.089, 0.8566546741352596)
(1.09, 0.8567707625899555)
(1.091, 0.8568871672509202)
(1.092, 0.8570038873816624)
(1.093, 0.8571209222483339)
(1.094, 0.8572382711197157)
(1.095, 0.8573559332672073)
(1.096, 0.857473907964814)
(1.097, 0.8575921944891352)
(1.098, 0.8577107921193524)
(1.099, 0.8578297001372185)
(1.1, 0.8579489178270443)
(1.101, 0.858068444475688)
(1.102, 0.8581882793725432)
(1.103, 0.8583084218095278)
(1.104, 0.8584288710810727)
(1.105, 0.858549626484109)
(1.106, 0.8586706873180583)
(1.107, 0.8587920528848212)
(1.108, 0.8589137224887652)
(1.109, 0.8590356954367137)
(1.11, 0.8591579710379359)
(1.111, 0.8592805486041348)
(1.112, 0.8594034274494371)
(1.113, 0.8595266068903807)
(1.114, 0.859650086245906)
(1.115, 0.8597738648373433)
(1.116, 0.8598979419884033)
(1.117, 0.8600223170251654)
(1.118, 0.860146989276068)
(1.119, 0.8602719580718972)
(1.12, 0.8603972227457769)
(1.121, 0.8605227826331577)
(1.122, 0.8606486370718074)
(1.123, 0.8607747854017997)
(1.124, 0.8609012269655048)
(1.125, 0.861027961107578)
(1.126, 0.8611549871749509)
(1.127, 0.8612823045168206)
(1.128, 0.8614099124846392)
(1.129, 0.861537810432105)
(1.13, 0.8616659977151506)
(1.131, 0.8617944736919357)
(1.132, 0.861923237722835)
(1.133, 0.8620522891704289)
(1.134, 0.8621816273994941)
(1.135, 0.8623112517769944)
(1.136, 0.8624411616720699)
(1.137, 0.8625713564560276)
(1.138, 0.8627018355023331)
(1.139, 0.8628325981866)
(1.14, 0.8629636438865802)
(1.141, 0.8630949719821552)
(1.142, 0.8632265818553267)
(1.143, 0.8633584728902071)
(1.144, 0.8634906444730102)
(1.145, 0.8636230959920421)
(1.146, 0.863755826837692)
(1.147, 0.8638888364024236)
(1.148, 0.864022124080765)
(1.149, 0.8641556892693003)
(1.15, 0.8642895313666613)
(1.151, 0.8644236497735169)
(1.152, 0.8645580438925661)
(1.153, 0.8646927131285279)
(1.154, 0.8648276568881329)
(1.155, 0.8649628745801152)
(1.156, 0.8650983656152025)
(1.157, 0.8652341294061081)
(1.158, 0.8653701653675225)
(1.159, 0.8655064729161048)
(1.16, 0.8656430514704739)
(1.161, 0.8657799004512)
(1.162, 0.8659170192807969)
(1.163, 0.8660544073837121)
(1.164, 0.8661920641863208)
(1.165, 0.8663299891169151)
(1.166, 0.8664681816056972)
(1.167, 0.8666066410847718)
(1.168, 0.8667453669881356)
(1.169, 0.8668843587516719)
(1.17, 0.8670236158131409)
(1.171, 0.8671631376121717)
(1.172, 0.8673029235902545)
(1.173, 0.8674429731907338)
(1.174, 0.8675832858587984)
(1.175, 0.8677238610414755)
(1.176, 0.8678646981876208)
(1.177, 0.8680057967479127)
(1.178, 0.868147156174844)
(1.179, 0.8682887759227133)
(1.18, 0.868430655447618)
(1.181, 0.8685727942074467)
(1.182, 0.8687151916618715)
(1.183, 0.8688578472723409)
(1.184, 0.869000760502071)
(1.185, 0.8691439308160394)
(1.186, 0.8692873576809769)
(1.187, 0.8694310405653608)
(1.188, 0.8695749789394067)
(1.189, 0.8697191722750619)
(1.19, 0.8698636200459978)
(1.191, 0.870008321727602)
(1.192, 0.870153276796973)
(1.193, 0.8702984847329107)
(1.194, 0.8704439450159106)
(1.195, 0.8705896571281564)
(1.196, 0.8707356205535131)
(1.197, 0.8708818347775192)
(1.198, 0.8710282992873811)
(1.199, 0.8711750135719645)
(1.2, 0.8713219771217889)
(1.201, 0.8714691894290196)
(1.202, 0.8716166499874614)
(1.203, 0.8717643582925517)
(1.204, 0.8719123138413538)
(1.205, 0.8720605161325499)
(1.206, 0.8722089646664342)
(1.207, 0.8723576589449068)
(1.208, 0.8725065984714669)
(1.209, 0.8726557827512054)
(1.21, 0.872805211290799)
(1.211, 0.8729548835985041)
(1.212, 0.8731047991841492)
(1.213, 0.8732549575591285)
(1.214, 0.873405358236397)
(1.215, 0.8735560007304614)
(1.216, 0.8737068845573763)
(1.217, 0.8738580092347363)
(1.218, 0.8740093742816702)
(1.219, 0.8741609792188343)
(1.22, 0.8743128235684064)
(1.221, 0.8744649068540798)
(1.222, 0.8746172286010564)
(1.223, 0.8747697883360416)
(1.224, 0.8749225855872366)
(1.225, 0.8750756198843338)
(1.226, 0.8752288907585098)
(1.227, 0.8753823977424198)
(1.228, 0.8755361403701908)
(1.229, 0.8756901181774162)
(1.23, 0.8758443307011508)
(1.231, 0.8759987774799027)
(1.232, 0.8761534580536288)
(1.233, 0.8763083719637288)
(1.234, 0.8764635187530385)
(1.235, 0.8766188979658258)
(1.236, 0.8767745091477825)
(1.237, 0.8769303518460202)
(1.238, 0.8770864256090644)
(1.239, 0.8772427299868477)
(1.24, 0.8773992645307057)
(1.241, 0.8775560287933701)
(1.242, 0.8777130223289633)
(1.243, 0.877870244692993)
(1.244, 0.8780276954423468)
(1.245, 0.8781853741352862)
(1.246, 0.8783432803314416)
(1.247, 0.878501413591806)
(1.248, 0.8786597734787304)
(1.249, 0.8788183595559174)
(1.25, 0.8789771713884171)
(1.251, 0.8791362085426202)
(1.252, 0.8792954705862541)
(1.253, 0.8794549570883758)
(1.254, 0.8796146676193686)
(1.255, 0.8797746017509351)
(1.256, 0.8799347590560933)
(1.257, 0.8800951391091696)
(1.258, 0.8802557414857957)
(1.259, 0.8804165657629018)
(1.26, 0.8805776115187124)
(1.261, 0.8807388783327401)
(1.262, 0.8809003657857815)
(1.263, 0.8810620734599122)
(1.264, 0.8812240009384804)
(1.265, 0.8813861478061031)
(1.266, 0.8815485136486612)
(1.267, 0.8817110980532924)
(1.268, 0.8818739006083898)
(1.269, 0.8820369209035936)
(1.27, 0.8822001585297877)
(1.271, 0.8823636130790955)
(1.272, 0.8825272841448729)
(1.273, 0.8826911713217056)
(1.274, 0.8828552742054026)
(1.275, 0.8830195923929925)
(1.276, 0.8831841254827186)
(1.277, 0.8833488730740335)
(1.278, 0.8835138347675948)
(1.279, 0.88367901016526)
(1.28, 0.8838443988700827)
(1.281, 0.8840100004863064)
(1.282, 0.8841758146193619)
(1.283, 0.8843418408758605)
(1.284, 0.884508078863591)
(1.285, 0.884674528191514)
(1.286, 0.8848411884697586)
(1.287, 0.8850080593096162)
(1.288, 0.8851751403235373)
(1.289, 0.8853424311251265)
(1.29, 0.8855099313291381)
(1.291, 0.8856776405514716)
(1.292, 0.8858455584091668)
(1.293, 0.8860136845204003)
(1.294, 0.8861820185044808)
(1.295, 0.8863505599818438)
(1.296, 0.8865193085740486)
(1.297, 0.886688263903773)
(1.298, 0.8868574255948093)
(1.299, 0.8870267932720602)
(1.3, 0.8871963665615342)
(1.301, 0.8873661450903415)
(1.302, 0.8875361284866898)
(1.303, 0.8877063163798794)
(1.304, 0.8878767084003004)
(1.305, 0.888047304179427)
(1.306, 0.8882181033498143)
(1.307, 0.888389105545094)
(1.308, 0.8885603103999702)
(1.309, 0.8887317175502147)
(1.31, 0.8889033266326644)
(1.311, 0.8890751372852151)
(1.312, 0.8892471491468199)
(1.313, 0.8894193618574826)
(1.314, 0.8895917750582558)
(1.315, 0.889764388391236)
(1.316, 0.8899372014995593)
(1.317, 0.8901102140273986)
(1.318, 0.8902834256199582)
(1.319, 0.8904568359234708)
(1.32, 0.8906304445851931)
(1.321, 0.8908042512534029)
(1.322, 0.8909782555773934)
(1.323, 0.8911524572074719)
(1.324, 0.8913268557949531)
(1.325, 0.8915014509921575)
(1.326, 0.8916762424524066)
(1.327, 0.8918512298300193)
(1.328, 0.8920264127803081)
(1.329, 0.8922017909595755)
(1.33, 0.8923773640251099)
(1.331, 0.8925531316351827)
(1.332, 0.8927290934490434)
(1.333, 0.8929052491269167)
(1.334, 0.8930815983299992)
(1.335, 0.8932581407204546)
(1.336, 0.8934348759614112)
(1.337, 0.8936118037169574)
(1.338, 0.8937889236521387)
(1.339, 0.8939662354329538)
(1.34, 0.8941437387263514)
(1.341, 0.8943214332002263)
(1.342, 0.8944993185234155)
(1.343, 0.8946773943656956)
(1.344, 0.8948556603977789)
(1.345, 0.8950341162913094)
(1.346, 0.8952127617188599)
(1.347, 0.8953915963539287)
(1.348, 0.8955706198709359)
(1.349, 0.8957498319452191)
(1.35, 0.895929232253032)
(1.351, 0.8961088204715388)
(1.352, 0.8962885962788125)
(1.353, 0.8964685593538306)
(1.354, 0.8966487093764721)
(1.355, 0.8968290460275141)
(1.356, 0.8970095689886282)
(1.357, 0.8971902779423777)
(1.358, 0.8973711725722144)
(1.359, 0.8975522525624742)
(1.36, 0.8977335175983752)
(1.361, 0.8979149673660136)
(1.362, 0.8980966015523609)
(1.363, 0.8982784198452607)
(1.364, 0.898460421933425)
(1.365, 0.898642607506431)
(1.366, 0.8988249762547188)
(1.367, 0.8990075278695878)
(1.368, 0.8991902620431929)
(1.369, 0.8993731784685418)
(1.37, 0.8995562768394928)
(1.371, 0.89973955685075)
(1.372, 0.8999230181978616)
(1.373, 0.9001066605772159)
(1.374, 0.9002904836860386)
(1.375, 0.9004744872223901)
(1.376, 0.9006586708851619)
(1.377, 0.9008430343740739)
(1.378, 0.9010275773896712)
(1.379, 0.9012122996333207)
(1.38, 0.9013972008072095)
(1.381, 0.9015822806143406)
(1.382, 0.9017675387585297)
(1.383, 0.9019529749444041)
(1.384, 0.9021385888773973)
(1.385, 0.9023243802637482)
(1.386, 0.9025103488104972)
(1.387, 0.9026964942254828)
(1.388, 0.9028828162173401)
(1.389, 0.9030693144954969)
(1.39, 0.9032559887701709)
(1.391, 0.903442838752367)
(1.392, 0.9036298641538749)
(1.393, 0.9038170646872656)
(1.394, 0.904004440065889)
(1.395, 0.9041919900038705)
(1.396, 0.9043797142161096)
(1.397, 0.9045676124182752)
(1.398, 0.9047556843268046)
(1.399, 0.9049439296588997)
(1.4, 0.9051323481325244)
(1.401, 0.9053209394664025)
(1.402, 0.9055097033800136)
(1.403, 0.9056986395935921)
(1.404, 0.9058877478281238)
(1.405, 0.9060770278053423)
(1.406, 0.906266479247728)
(1.407, 0.9064561018785038)
(1.408, 0.906645895421634)
(1.409, 0.9068358596018202)
(1.41, 0.9070259941445001)
(1.411, 0.9072162987758434)
(1.412, 0.9074067732227509)
(1.413, 0.90759741721285)
(1.414, 0.9077882304744936)
(1.415, 0.907979212736757)
(1.416, 0.9081703637294352)
(1.417, 0.9083616831830403)
(1.418, 0.9085531708288)
(1.419, 0.9087448263986535)
(1.42, 0.9089366496252496)
(1.421, 0.9091286402419454)
(1.422, 0.9093207979828012)
(1.423, 0.9095131225825807)
(1.424, 0.909705613776747)
(1.425, 0.9098982713014602)
(1.426, 0.910091094893576)
(1.427, 0.9102840842906418)
(1.428, 0.9104772392308954)
(1.429, 0.9106705594532618)
(1.43, 0.9108640446973515)
(1.431, 0.9110576947034577)
(1.432, 0.9112515092125536)
(1.433, 0.9114454879662905)
(1.434, 0.9116396307069959)
(1.435, 0.9118339371776699)
(1.436, 0.9120284071219833)
(1.437, 0.9122230402842761)
(1.438, 0.9124178364095541)
(1.439, 0.9126127952434872)
(1.44, 0.9128079165324066)
(1.441, 0.9130032000233028)
(1.442, 0.9131986454638237)
(1.443, 0.9133942526022717)
(1.444, 0.9135900211876012)
(1.445, 0.9137859509694174)
(1.446, 0.9139820416979729)
(1.447, 0.9141782931241662)
(1.448, 0.9143747049995392)
(1.449, 0.914571277076275)
(1.45, 0.9147680091071956)
(1.451, 0.9149649008457597)
(1.452, 0.915161952046061)
(1.453, 0.9153591624628249)
(1.454, 0.9155565318514077)
(1.455, 0.9157540599677928)
(1.456, 0.9159517465685908)
(1.457, 0.916149591411035)
(1.458, 0.91634759425298)
(1.459, 0.9165457548529008)
(1.46, 0.916744072969889)
(1.461, 0.9169425483636516)
(1.462, 0.9171411807945089)
(1.463, 0.9173399700233916)
(1.464, 0.9175389158118398)
(1.465, 0.9177380179220002)
(1.466, 0.9179372761166238)
(1.467, 0.918136690159065)
(1.468, 0.9183362598132783)
(1.469, 0.9185359848438167)
(1.47, 0.9187358650158297)
(1.471, 0.9189359000950619)
(1.472, 0.9191360898478493)
(1.473, 0.9193364340411193)
(1.474, 0.9195369324423867)
(1.475, 0.9197375848197535)
(1.476, 0.919938390941906)
(1.477, 0.9201393505781127)
(1.478, 0.9203404634982222)
(1.479, 0.9205417294726624)
(1.48, 0.9207431482724372)
(1.481, 0.9209447196691255)
(1.482, 0.9211464434348778)
(1.483, 0.9213483193424169)
(1.484, 0.9215503471650329)
(1.485, 0.9217525266765835)
(1.486, 0.9219548576514907)
(1.487, 0.9221573398647406)
(1.488, 0.9223599730918794)
(1.489, 0.9225627571090131)
(1.49, 0.9227656916928048)
(1.491, 0.9229687766204732)
(1.492, 0.9231720116697902)
(1.493, 0.9233753966190803)
(1.494, 0.923578931247217)
(1.495, 0.9237826153336225)
(1.496, 0.9239864486582647)
(1.497, 0.9241904310016567)
(1.498, 0.9243945621448529)
(1.499, 0.9245988418694501)
(1.5, 0.924803269957582)
(1.501, 0.9250078461919213)
(1.502, 0.9252125703556751)
(1.503, 0.9254174422325844)
(1.504, 0.9256224616069216)
(1.505, 0.9258276282634896)
(1.506, 0.9260329419876191)
(1.507, 0.9262384025651675)
(1.508, 0.9264440097825173)
(1.509, 0.926649763426573)
(1.51, 0.9268556632847614)
(1.511, 0.9270617091450285)
(1.512, 0.9272679007958378)
(1.513, 0.927474238026169)
(1.514, 0.9276807206255168)
(1.515, 0.9278873483838874)
(1.516, 0.9280941210917991)
(1.517, 0.9283010385402789)
(1.518, 0.9285081005208613)
(1.519, 0.9287153068255874)
(1.52, 0.9289226572470021)
(1.521, 0.9291301515781527)
(1.522, 0.929337789612588)
(1.523, 0.9295455711443555)
(1.524, 0.9297534959680008)
(1.525, 0.9299615638785654)
(1.526, 0.9301697746715852)
(1.527, 0.9303781281430888)
(1.528, 0.930586624089596)
(1.529, 0.930795262308116)
(1.53, 0.9310040425961466)
(1.531, 0.9312129647516707)
(1.532, 0.931422028573157)
(1.533, 0.931631233859557)
(1.534, 0.9318405804103037)
(1.535, 0.9320500680253104)
(1.536, 0.9322596965049686)
(1.537, 0.9324694656501467)
(1.538, 0.9326793752621884)
(1.539, 0.9328894251429112)
(1.54, 0.9330996150946054)
(1.541, 0.9333099449200307)
(1.542, 0.9335204144224171)
(1.543, 0.933731023405462)
(1.544, 0.9339417716733289)
(1.545, 0.9341526590306458)
(1.546, 0.934363685282504)
(1.547, 0.9345748502344559)
(1.548, 0.9347861536925145)
(1.549, 0.9349975954631514)
(1.55, 0.9352091753532957)
(1.551, 0.935420893170331)
(1.552, 0.9356327487220961)
(1.553, 0.9358447418168825)
(1.554, 0.9360568722634325)
(1.555, 0.9362691398709383)
(1.556, 0.9364815444490409)
(1.557, 0.9366940858078279)
(1.558, 0.9369067637578322)
(1.559, 0.937119578110031)
(1.56, 0.9373325286758443)
(1.561, 0.9375456152671329)
(1.562, 0.9377588376961977)
(1.563, 0.9379721957757778)
(1.564, 0.9381856893190492)
(1.565, 0.938399318139624)
(1.566, 0.9386130820515478)
(1.567, 0.9388269808692993)
(1.568, 0.9390410144077889)
(1.569, 0.9392551824823562)
(1.57, 0.9394694849087702)
(1.571, 0.9396839215032272)
(1.572, 0.939898492082349)
(1.573, 0.9401131964631821)
(1.574, 0.9403280344631967)
(1.575, 0.9405430059002842)
(1.576, 0.9407581105927568)
(1.577, 0.9409733483593459)
(1.578, 0.9411887190192008)
(1.579, 0.9414042223918873)
(1.58, 0.9416198582973866)
(1.581, 0.9418356265560933)
(1.582, 0.9420515269888152)
(1.583, 0.9422675594167714)
(1.584, 0.9424837236615902)
(1.585, 0.9427000195453091)
(1.586, 0.9429164468903733)
(1.587, 0.9431330055196337)
(1.588, 0.943349695256346)
(1.589, 0.9435665159241698)
(1.59, 0.9437834673471668)
(1.591, 0.9440005493497995)
(1.592, 0.9442177617569305)
(1.593, 0.9444351043938207)
(1.594, 0.944652577086128)
(1.595, 0.9448701796599073)
(1.596, 0.9450879119416071)
(1.597, 0.94530577375807)
(1.598, 0.9455237649365306)
(1.599, 0.9457418853046148)
(1.6, 0.9459601346903381)
(1.601, 0.946178512922105)
(1.602, 0.9463970198287069)
(1.603, 0.946615655239322)
(1.604, 0.946834418983513)
(1.605, 0.9470533108912261)
(1.606, 0.9472723307927908)
(1.607, 0.9474914785189177)
(1.608, 0.9477107539006977)
(1.609, 0.9479301567696001)
(1.61, 0.9481496869574728)
(1.611, 0.9483693442965401)
(1.612, 0.9485891286194021)
(1.613, 0.9488090397590324)
(1.614, 0.9490290775487785)
(1.615, 0.9492492418223598)
(1.616, 0.9494695324138662)
(1.617, 0.9496899491577577)
(1.618, 0.9499104918888627)
(1.619, 0.9501311604423772)
(1.62, 0.9503519546538631)
(1.621, 0.950572874359248)
(1.622, 0.9507939193948229)
(1.623, 0.9510150895972422)
(1.624, 0.951236384803522)
(1.625, 0.9514578048510389)
(1.626, 0.9516793495775292)
(1.627, 0.9519010188210876)
(1.628, 0.9521228124201662)
(1.629, 0.9523447302135735)
(1.63, 0.9525667720404727)
(1.631, 0.9527889377403814)
(1.632, 0.9530112271531705)
(1.633, 0.9532336401190623)
(1.634, 0.9534561764786299)
(1.635, 0.9536788360727966)
(1.636, 0.9539016187428339)
(1.637, 0.9541245243303613)
(1.638, 0.9543475526773447)
(1.639, 0.9545707036260956)
(1.64, 0.9547939770192698)
(1.641, 0.9550173726998661)
(1.642, 0.9552408905112267)
(1.643, 0.9554645302970342)
(1.644, 0.9556882919013118)
(1.645, 0.9559121751684219)
(1.646, 0.9561361799430647)
(1.647, 0.9563603060702782)
(1.648, 0.9565845533954366)
(1.649, 0.9568089217642483)
(1.65, 0.9570334110227567)
(1.651, 0.9572580210173384)
(1.652, 0.957482751594701)
(1.653, 0.9577076026018843)
(1.654, 0.9579325738862575)
(1.655, 0.9581576652955196)
(1.656, 0.958382876677697)
(1.657, 0.9586082078811428)
(1.658, 0.9588336587545376)
(1.659, 0.9590592291468865)
(1.66, 0.9592849189075178)
(1.661, 0.9595107278860846)
(1.662, 0.9597366559325607)
(1.663, 0.9599627028972425)
(1.664, 0.9601888686307454)
(1.665, 0.9604151529840048)
(1.666, 0.9606415558082745)
(1.667, 0.9608680769551255)
(1.668, 0.9610947162764449)
(1.669, 0.9613214736244361)
(1.67, 0.9615483488516162)
(1.671, 0.9617753418108166)
(1.672, 0.9620024523551807)
(1.673, 0.9622296803381639)
(1.674, 0.962457025613533)
(1.675, 0.9626844880353638)
(1.676, 0.9629120674580411)
(1.677, 0.9631397637362585)
(1.678, 0.9633675767250158)
(1.679, 0.9635955062796199)
(1.68, 0.9638235522556818)
(1.681, 0.964051714509118)
(1.682, 0.9642799928961477)
(1.683, 0.9645083872732935)
(1.684, 0.9647368974973786)
(1.685, 0.964965523425528)
(1.686, 0.9651942649151655)
(1.687, 0.9654231218240149)
(1.688, 0.9656520940100977)
(1.689, 0.9658811813317325)
(1.69, 0.9661103836475344)
(1.691, 0.9663397008164141)
(1.692, 0.9665691326975762)
(1.693, 0.9667986791505203)
(1.694, 0.9670283400350372)
(1.695, 0.9672581152112114)
(1.696, 0.9674880045394176)
(1.697, 0.9677180078803206)
(1.698, 0.9679481250948753)
(1.699, 0.9681783560443246)
(1.7, 0.9684087005901991)
(1.701, 0.9686391585943172)
(1.702, 0.968869729918782)
(1.703, 0.9691004144259825)
(1.704, 0.9693312119785926)
(1.705, 0.9695621224395686)
(1.706, 0.9697931456721502)
(1.707, 0.9700242815398589)
(1.708, 0.9702555299064969)
(1.709, 0.9704868906361471)
(1.71, 0.9707183635931715)
(1.711, 0.9709499486422107)
(1.712, 0.9711816456481833)
(1.713, 0.9714134544762845)
(1.714, 0.9716453749919862)
(1.715, 0.971877407061035)
(1.716, 0.9721095505494525)
(1.717, 0.972341805323534)
(1.718, 0.9725741712498475)
(1.719, 0.9728066481952334)
(1.72, 0.9730392360268035)
(1.721, 0.9732719346119404)
(1.722, 0.9735047438182958)
(1.723, 0.973737663513791)
(1.724, 0.9739706935666153)
(1.725, 0.9742038338452257)
(1.726, 0.9744370842183456)
(1.727, 0.9746704445549644)
(1.728, 0.974903914724337)
(1.729, 0.9751374945959823)
(1.73, 0.9753711840396828)
(1.731, 0.975604982925484)
(1.732, 0.9758388911236936)
(1.733, 0.9760729085048805)
(1.734, 0.9763070349398741)
(1.735, 0.9765412702997641)
(1.736, 0.9767756144558989)
(1.737, 0.9770100672798852)
(1.738, 0.9772446286435875)
(1.739, 0.9774792984191274)
(1.74, 0.9777140764788818)
(1.741, 0.9779489626954841)
(1.742, 0.9781839569418217)
(1.743, 0.9784190590910362)
(1.744, 0.9786542690165223)
(1.745, 0.978889586591927)
(1.746, 0.9791250116911493)
(1.747, 0.9793605441883396)
(1.748, 0.9795961839578978)
(1.749, 0.9798319308744744)
(1.75, 0.9800677848129679)
(1.751, 0.9803037456485254)
(1.752, 0.980539813256542)
(1.753, 0.9807759875126585)
(1.754, 0.9810122682927627)
(1.755, 0.9812486554729873)
(1.756, 0.9814851489297101)
(1.757, 0.9817217485395523)
(1.758, 0.9819584541793792)
(1.759, 0.9821952657262979)
(1.76, 0.9824321830576581)
(1.761, 0.9826692060510502)
(1.762, 0.9829063345843057)
(1.763, 0.9831435685354952)
(1.764, 0.9833809077829294)
(1.765, 0.9836183522051573)
(1.766, 0.9838559016809649)
(1.767, 0.9840935560893765)
(1.768, 0.9843313153096527)
(1.769, 0.984569179221289)
(1.77, 0.9848071477040177)
(1.771, 0.985045220637804)
(1.772, 0.985283397902848)
(1.773, 0.9855216793795825)
(1.774, 0.985760064948673)
(1.775, 0.985998554491017)
(1.776, 0.9862371478877435)
(1.777, 0.9864758450202112)
(1.778, 0.9867146457700099)
(1.779, 0.9869535500189573)
(1.78, 0.9871925576491013)
(1.781, 0.9874316685427168)
(1.782, 0.9876708825823065)
(1.783, 0.9879101996505998)
(1.784, 0.988149619630552)
(1.785, 0.988389142405344)
(1.786, 0.9886287678583818)
(1.787, 0.9888684958732952)
(1.788, 0.989108326333938)
(1.789, 0.9893482591243868)
(1.79, 0.9895882941289409)
(1.791, 0.9898284312321204)
(1.792, 0.9900686703186676)
(1.793, 0.9903090112735446)
(1.794, 0.9905494539819341)
(1.795, 0.990789998329237)
(1.796, 0.9910306442010742)
(1.797, 0.9912713914832837)
(1.798, 0.9915122400619216)
(1.799, 0.9917531898232602)
(1.8, 0.9919942406537887)
(1.801, 0.9922353924402115)
(1.802, 0.9924766450694487)
(1.803, 0.992717998428634)
(1.804, 0.9929594524051158)
(1.805, 0.9932010068864555)
(1.806, 0.9934426617604274)
(1.807, 0.9936844169150173)
(1.808, 0.9939262722384231)
(1.809, 0.9941682276190539)
(1.81, 0.9944102829455284)
(1.811, 0.9946524381066758)
(1.812, 0.9948946929915342)
(1.813, 0.9951370474893502)
(1.814, 0.9953795014895792)
(1.815, 0.9956220548818834)
(1.816, 0.9958647075561321)
(1.817, 0.9961074594024013)
(1.818, 0.9963503103109721)
(1.819, 0.9965932601723317)
(1.82, 0.9968363088771717)
(1.821, 0.9970794563163875)
(1.822, 0.9973227023810786)
(1.823, 0.9975660469625467)
(1.824, 0.9978094899522971)
(1.825, 0.998053031242036)
(1.826, 0.9982966707236718)
(1.827, 0.9985404082893128)
(1.828, 0.9987842438312686)
(1.829, 0.9990281772420476)
(1.83, 0.9992722084143582)
(1.831, 0.9995163372411064)
(1.832, 0.9997605636153977)
(1.833, 0.9999961923356893)
(1.834, 0.9998059431092449)
(1.835, 0.9996159563045167)
(1.836, 0.9994262314737156)
(1.837, 0.9992367681700254)
(1.838, 0.9990475659475996)
(1.839, 0.9988586243615585)
(1.84, 0.9986699429679876)
(1.841, 0.9984815213239341)
(1.842, 0.9982933589874045)
(1.843, 0.9981054555173619)
(1.844, 0.9979178104737235)
(1.845, 0.997730423417359)
(1.846, 0.997543293910086)
(1.847, 0.9973564215146694)
(1.848, 0.9971698057948175)
(1.849, 0.9969834463151801)
(1.85, 0.9967973426413461)
(1.851, 0.9966114943398402)
(1.852, 0.9964259009781216)
(1.853, 0.9962405621245801)
(1.854, 0.9960554773485346)
(1.855, 0.9958706462202306)
(1.856, 0.9956860683108365)
(1.857, 0.995501743192443)
(1.858, 0.9953176704380591)
(1.859, 0.9951338496216103)
(1.86, 0.9949502803179359)
(1.861, 0.9947669621027874)
(1.862, 0.994583894552824)
(1.863, 0.994401077245613)
(1.864, 0.9942185097596249)
(1.865, 0.9940361916742322)
(1.866, 0.993854122569707)
(1.867, 0.9936723020272181)
(1.868, 0.9934907296288291)
(1.869, 0.9933094049574958)
(1.87, 0.9931283275970634)
(1.871, 0.9929474971322652)
(1.872, 0.9927669131487191)
(1.873, 0.9925865752329259)
(1.874, 0.9924064829722666)
(1.875, 0.9922266359550007)
(1.876, 0.992047033770263)
(1.877, 0.9918676760080617)
(1.878, 0.9916885622592764)
(1.879, 0.9915096921156552)
(1.88, 0.9913310651698128)
(1.881, 0.9911526810152277)
(1.882, 0.990974539246241)
(1.883, 0.9907966394580526)
(1.884, 0.9906189812467204)
(1.885, 0.990441564209157)
(1.886, 0.9902643879431278)
(1.887, 0.9900874520472488)
(1.888, 0.9899107561209844)
(1.889, 0.9897342997646452)
(1.89, 0.9895580825793852)
(1.891, 0.9893821041672004)
(1.892, 0.9892063641309262)
(1.893, 0.9890308620742346)
(1.894, 0.9888555976016338)
(1.895, 0.9886805703184637)
(1.896, 0.9885057798308952)
(1.897, 0.9883312257459274)
(1.898, 0.9881569076713863)
(1.899, 0.9879828252159215)
(1.9, 0.9878089779890044)
(1.901, 0.9876353656009265)
(1.902, 0.9874619876627968)
(1.903, 0.9872888437865399)
(1.904, 0.9871159335848936)
(1.905, 0.9869432566714068)
(1.906, 0.9867708126604381)
(1.907, 0.9865986011671525)
(1.908, 0.9864266218075199)
(1.909, 0.9862548741983136)
(1.91, 0.9860833579571069)
(1.911, 0.985912072702272)
(1.912, 0.985741018052978)
(1.913, 0.9855701936291876)
(1.914, 0.9853995990516566)
(1.915, 0.9852292339419314)
(1.916, 0.9850590979223454)
(1.917, 0.9848891906160194)
(1.918, 0.984719511646858)
(1.919, 0.9845500606395482)
(1.92, 0.9843808372195567)
(1.921, 0.9842118410131283)
(1.922, 0.9840430716472843)
(1.923, 0.9838745287498198)
(1.924, 0.9837062119493023)
(1.925, 0.983538120875069)
(1.926, 0.9833702551572252)
(1.927, 0.9832026144266423)
(1.928, 0.9830351983149563)
(1.929, 0.9828680064545646)
(1.93, 0.9827010384786253)
(1.931, 0.9825342940210547)
(1.932, 0.9823677727165253)
(1.933, 0.9822014742004637)
(1.934, 0.9820353981090492)
(1.935, 0.9818695440792112)
(1.936, 0.9817039117486281)
(1.937, 0.9815385007557245)
(1.938, 0.9813733107396699)
(1.939, 0.9812083413403763)
(1.94, 0.9810435921984968)
(1.941, 0.980879062955423)
(1.942, 0.9807147532532845)
(1.943, 0.9805506627349452)
(1.944, 0.9803867910440025)
(1.945, 0.9802231378247854)
(1.946, 0.9800597027223524)
(1.947, 0.9798964853824894)
(1.948, 0.9797334854517086)
(1.949, 0.9795707025772454)
(1.95, 0.9794081364070584)
(1.951, 0.9792457865898254)
(1.952, 0.9790836527749431)
(1.953, 0.9789217346125252)
(1.954, 0.9787600317533995)
(1.955, 0.978598543849107)
(1.956, 0.9784372705518999)
(1.957, 0.97827621151474)
(1.958, 0.9781153663912958)
(1.959, 0.9779547348359425)
(1.96, 0.9777943165037586)
(1.961, 0.9776341110505251)
(1.962, 0.977474118132723)
(1.963, 0.9773143374075324)
(1.964, 0.9771547685328298)
(1.965, 0.9769954111671867)
(1.966, 0.9768362649698686)
(1.967, 0.9766773296008318)
(1.968, 0.9765186047207228)
(1.969, 0.9763600899908758)
(1.97, 0.9762017850733115)
(1.971, 0.9760436896307354)
(1.972, 0.9758858033265356)
(1.973, 0.9757281258247814)
(1.974, 0.9755706567902214)
(1.975, 0.9754133958882817)
(1.976, 0.9752563427850656)
(1.977, 0.975099497147349)
(1.978, 0.9749428586425816)
(1.979, 0.9747864269388833)
(1.98, 0.9746302017050436)
(1.981, 0.9744741826105198)
(1.982, 0.974318369325434)
(1.983, 0.9741627615205739)
(1.984, 0.9740073588673887)
(1.985, 0.9738521610379886)
(1.986, 0.9736971677051435)
(1.987, 0.9735423785422803)
(1.988, 0.9733877932234825)
(1.989, 0.9732334114234871)
(1.99, 0.9730792328176838)
(1.991, 0.9729252570821141)
(1.992, 0.9727714838934681)
(1.993, 0.9726179129290836)
(1.994, 0.9724645438669455)
(1.995, 0.972311376385682)
(1.996, 0.9721584101645646)
(1.997, 0.972005644883507)
(1.998, 0.9718530802230614)
(1.999, 0.9717007158644186)
(2.0, 0.9715485514894063)
(2.001, 0.9713965867804865)
(2.002, 0.9712448214207551)
(2.003, 0.9710932550939394)
(2.004, 0.9709418874843975)
(2.005, 0.9707907182771156)
(2.006, 0.9706397471577072)
(2.007, 0.9704889738124114)
(2.008, 0.9703383979280914)
(2.009, 0.9701880191922329)
(2.01, 0.9700378372929419)
(2.011, 0.9698878519189444)
(2.012, 0.9697380627595845)
(2.013, 0.9695884695048224)
(2.014, 0.9694390718452323)
(2.015, 0.9692898694720026)
(2.016, 0.969140862076933)
(2.017, 0.9689920493524343)
(2.018, 0.9688434309915248)
(2.019, 0.9686950066878313)
(2.02, 0.9685467761355853)
(2.021, 0.968398739029623)
(2.022, 0.9682508950653838)
(2.023, 0.9681032439389077)
(2.024, 0.9679557853468351)
(2.025, 0.9678085189864043)
(2.026, 0.9676614445554509)
(2.027, 0.9675145617524054)
(2.028, 0.9673678702762927)
(2.029, 0.9672213698267302)
(2.03, 0.9670750601039262)
(2.031, 0.9669289408086783)
(2.032, 0.9667830116423729)
(2.033, 0.9666372723069828)
(2.034, 0.9664917225050659)
(2.035, 0.9663463619397644)
(2.036, 0.9662011903148022)
(2.037, 0.9660562073344852)
(2.038, 0.9659114127036982)
(2.039, 0.9657668061279038)
(2.04, 0.9656223873131426)
(2.041, 0.9654781559660296)
(2.042, 0.9653341117937542)
(2.043, 0.9651902545040777)
(2.044, 0.9650465838053334)
(2.045, 0.964903099406424)
(2.046, 0.9647598010168205)
(2.047, 0.964616688346561)
(2.048, 0.9644737611062492)
(2.049, 0.9643310190070533)
(2.05, 0.9641884617607043)
(2.051, 0.9640460890794942)
(2.052, 0.9639039006762757)
(2.053, 0.9637618962644607)
(2.054, 0.9636200755580177)
(2.055, 0.9634784382714715)
(2.056, 0.9633369841199022)
(2.057, 0.9631957128189427)
(2.058, 0.9630546240847785)
(2.059, 0.9629137176341451)
(2.06, 0.9627729931843284)
(2.061, 0.9626324504531618)
(2.062, 0.9624920891590256)
(2.063, 0.9623519090208452)
(2.064, 0.962211909758091)
(2.065, 0.9620720910907753)
(2.066, 0.9619324527394525)
(2.067, 0.9617929944252169)
(2.068, 0.961653715869702)
(2.069, 0.9615146167950789)
(2.07, 0.9613756969240549)
(2.071, 0.9612369559798724)
(2.072, 0.9610983936863072)
(2.073, 0.9609600097676686)
(2.074, 0.9608218039487959)
(2.075, 0.9606837759550588)
(2.076, 0.9605459255123563)
(2.077, 0.960408252347114)
(2.078, 0.9602707561862838)
(2.079, 0.9601334367573422)
(2.08, 0.9599962937882905)
(2.081, 0.959859327007651)
(2.082, 0.9597225361444678)
(2.083, 0.9595859209283049)
(2.084, 0.9594494810892445)
(2.085, 0.9593132163578868)
(2.086, 0.9591771264653479)
(2.087, 0.9590412111432586)
(2.088, 0.9589054701237639)
(2.089, 0.958769903139521)
(2.09, 0.9586345099236985)
(2.091, 0.9584992902099745)
(2.092, 0.958364243732537)
(2.093, 0.958229370226081)
(2.094, 0.9580946694258075)
(2.095, 0.9579601410674237)
(2.096, 0.9578257848871404)
(2.097, 0.9576916006216709)
(2.098, 0.9575575880082308)
(2.099, 0.9574237467845357)
(2.1, 0.9572900766888003)
(2.101, 0.9571565774597379)
(2.102, 0.9570232488365586)
(2.103, 0.9568900905589681)
(2.104, 0.9567571023671668)
(2.105, 0.956624284001848)
(2.106, 0.9564916352041981)
(2.107, 0.956359155715894)
(2.108, 0.9562268452791025)
(2.109, 0.9560947036364795)
(2.11, 0.9559627305311684)
(2.111, 0.9558309257067986)
(2.112, 0.9556992889074857)
(2.113, 0.9555678198778287)
(2.114, 0.9554365183629099)
(2.115, 0.9553053841082935)
(2.116, 0.9551744168600248)
(2.117, 0.9550436163646283)
(2.118, 0.954912982369107)
(2.119, 0.9547825146209417)
(2.12, 0.9546522128680893)
(2.121, 0.9545220768589815)
(2.122, 0.9543921063425246)
(2.123, 0.9542623010680974)
(2.124, 0.954132660785551)
(2.125, 0.9540031852452069)
(2.126, 0.9538738741978562)
(2.127, 0.9537447273947584)
(2.128, 0.9536157445876409)
(2.129, 0.9534869255286973)
(2.13, 0.953358269970586)
(2.131, 0.9532297776664305)
(2.132, 0.9531014483698161)
(2.133, 0.9529732818347916)
(2.134, 0.9528452778158651)
(2.135, 0.9527174360680064)
(2.136, 0.9525897563466426)
(2.137, 0.952462238407659)
(2.138, 0.9523348820073977)
(2.139, 0.9522076869026564)
(2.14, 0.9520806528506872)
(2.141, 0.951953779609196)
(2.142, 0.9518270669363407)
(2.143, 0.9517005145907306)
(2.144, 0.9515741223314258)
(2.145, 0.9514478899179355)
(2.146, 0.9513218171102168)
(2.147, 0.9511959036686743)
(2.148, 0.9510701493541593)
(2.149, 0.9509445539279674)
(2.15, 0.9508191171518384)
(2.151, 0.9506938387879561)
(2.152, 0.9505687185989453)
(2.153, 0.9504437563478727)
(2.154, 0.9503189517982444)
(2.155, 0.9501943047140059)
(2.156, 0.9500698148595405)
(2.157, 0.9499454819996687)
(2.158, 0.9498213058996471)
(2.159, 0.9496972863251668)
(2.16, 0.9495734230423534)
(2.161, 0.9494497158177653)
(2.162, 0.9493261644183929)
(2.163, 0.9492027686116575)
(2.164, 0.9490795281654109)
(2.165, 0.9489564428479332)
(2.166, 0.9488335124279335)
(2.167, 0.9487107366745468)
(2.168, 0.9485881153573349)
(2.169, 0.9484656482462849)
(2.17, 0.9483433351118077)
(2.171, 0.9482211757247373)
(2.172, 0.9480991698563302)
(2.173, 0.9479773172782641)
(2.174, 0.9478556177626367)
(2.175, 0.9477340710819652)
(2.176, 0.947612677009185)
(2.177, 0.9474914353176492)
(2.178, 0.9473703457811274)
(2.179, 0.9472494081738043)
(2.18, 0.9471286222702795)
(2.181, 0.947007987845566)
(2.182, 0.9468875046750896)
(2.183, 0.9467671725346878)
(2.184, 0.9466469912006089)
(2.185, 0.946526960449511)
(2.186, 0.9464070800584615)
(2.187, 0.946287349804935)
(2.188, 0.946167769466814)
(2.189, 0.9460483388223869)
(2.19, 0.9459290576503475)
(2.191, 0.9458099257297929)
(2.192, 0.945690942840225)
(2.193, 0.9455721087615477)
(2.194, 0.9454534232740659)
(2.195, 0.9453348861584859)
(2.196, 0.9452164971959135)
(2.197, 0.9450982561678531)
(2.198, 0.9449801628562077)
(2.199, 0.9448622170432767)
(2.2, 0.9447444185117558)
(2.201, 0.9446267670447362)
(2.202, 0.9445092624257035)
(2.203, 0.9443919044385367)
(2.204, 0.944274692867507)
(2.205, 0.944157627497278)
(2.206, 0.9440407081129039)
(2.207, 0.9439239344998281)
(2.208, 0.9438073064438846)
(2.209, 0.9436908237312942)
(2.21, 0.9435744861486658)
(2.211, 0.9434582934829944)
(2.212, 0.9433422455216607)
(2.213, 0.9432263420524306)
(2.214, 0.9431105828634531)
(2.215, 0.9429949677432606)
(2.216, 0.9428794964807675)
(2.217, 0.9427641688652697)
(2.218, 0.9426489846864434)
(2.219, 0.9425339437343446)
(2.22, 0.9424190457994075)
(2.221, 0.9423042906724448)
(2.222, 0.9421896781446462)
(2.223, 0.9420752080075772)
(2.224, 0.9419608800531785)
(2.225, 0.9418466940737663)
(2.226, 0.9417326498620296)
(2.227, 0.9416187472110309)
(2.228, 0.9415049859142041)
(2.229, 0.9413913657653545)
(2.23, 0.9412778865586581)
(2.231, 0.9411645480886602)
(2.232, 0.9410513501502747)
(2.233, 0.9409382925387839)
(2.234, 0.9408253750498367)
(2.235, 0.9407125974794484)
(2.236, 0.9405999596239999)
(2.237, 0.9404874612802365)
(2.238, 0.9403751022452678)
(2.239, 0.9402628823165659)
(2.24, 0.9401508012919654)
(2.241, 0.9400388589696624)
(2.242, 0.9399270551482136)
(2.243, 0.9398153896265355)
(2.244, 0.9397038622039036)
(2.245, 0.9395924726799516)
(2.246, 0.9394812208546707)
(2.247, 0.9393701065284089)
(2.248, 0.9392591295018698)
(2.249, 0.9391482895761125)
(2.25, 0.9390375865525499)
(2.251, 0.938927020232949)
(2.252, 0.938816590419429)
(2.253, 0.9387062969144613)
(2.254, 0.9385961395208686)
(2.255, 0.9384861180418239)
(2.256, 0.9383762322808499)
(2.257, 0.9382664820418182)
(2.258, 0.9381568671289484)
(2.259, 0.9380473873468076)
(2.26, 0.9379380425003093)
(2.261, 0.9378288323947132)
(2.262, 0.9377197568356235)
(2.263, 0.9376108156289892)
(2.264, 0.9375020085811026)
(2.265, 0.9373933354985992)
(2.266, 0.9372847961884556)
(2.267, 0.9371763904579913)
(2.268, 0.9370681181148647)
(2.269, 0.9369599789670748)
(2.27, 0.9368519728229598)
(2.271, 0.9367440994911965)
(2.272, 0.9366363587807979)
(2.273, 0.9365287505011152)
(2.274, 0.9364212744618354)
(2.275, 0.9363139304729808)
(2.276, 0.9362067183449083)
(2.277, 0.9360996378883087)
(2.278, 0.9359926889142063)
(2.279, 0.9358858712339573)
(2.28, 0.9357791846592505)
(2.281, 0.9356726290021049)
(2.282, 0.9355662040748703)
(2.283, 0.9354599096902261)
(2.284, 0.9353537456611799)
(2.285, 0.9352477118010684)
(2.286, 0.9351418079235553)
(2.287, 0.9350360338426309)
(2.288, 0.934930389372612)
(2.289, 0.9348248743281402)
(2.29, 0.9347194885241823)
(2.291, 0.9346142317760281)
(2.292, 0.9345091038992915)
(2.293, 0.934404104709909)
(2.294, 0.934299234024138)
(2.295, 0.9341944916585575)
(2.296, 0.9340898774300676)
(2.297, 0.933985391155887)
(2.298, 0.9338810326535543)
(2.299, 0.9337768017409256)
(2.3, 0.9336726982361759)
(2.301, 0.933568721957796)
(2.302, 0.933464872724594)
(2.303, 0.9333611503556927)
(2.304, 0.9332575546705304)
(2.305, 0.9331540854888597)
(2.306, 0.9330507426307463)
(2.307, 0.9329475259165695)
(2.308, 0.9328444351670205)
(2.309, 0.932741470203102)
(2.31, 0.9326386308461275)
(2.311, 0.9325359169177213)
(2.312, 0.9324333282398166)
(2.313, 0.9323308646346561)
(2.314, 0.9322285259247903)
(2.315, 0.9321263119330773)
(2.316, 0.9320242224826824)
(2.317, 0.931922257397077)
(2.318, 0.9318204165000384)
(2.319, 0.9317186996156483)
(2.32, 0.9316171065682934)
(2.321, 0.9315156371826635)
(2.322, 0.9314142912837515)
(2.323, 0.931313068696853)
(2.324, 0.9312119692475651)
(2.325, 0.9311109927617858)
(2.326, 0.9310101390657138)
(2.327, 0.9309094079858474)
(2.328, 0.9308087993489845)
(2.329, 0.930708312982221)
(2.33, 0.9306079487129508)
(2.331, 0.9305077063688653)
(2.332, 0.9304075857779521)
(2.333, 0.9303075867684952)
(2.334, 0.9302077091690737)
(2.335, 0.9301079528085616)
(2.336, 0.9300083175161269)
(2.337, 0.9299088031212311)
(2.338, 0.9298094094536289)
(2.339, 0.9297101363433664)
(2.34, 0.9296109836207821)
(2.341, 0.9295119511165052)
(2.342, 0.9294130386614555)
(2.343, 0.9293142460868421)
(2.344, 0.9292155732241638)
(2.345, 0.9291170199052077)
(2.346, 0.9290185859620488)
(2.347, 0.9289202712270492)
(2.348, 0.9288220755328584)
(2.349, 0.9287239987124117)
(2.35, 0.9286260405989296)
(2.351, 0.9285282010259176)
(2.352, 0.9284304798271662)
(2.353, 0.9283328768367485)
(2.354, 0.9282353918890217)
(2.355, 0.9281380248186251)
(2.356, 0.9280407754604797)
(2.357, 0.9279436436497883)
(2.358, 0.9278466292220341)
(2.359, 0.9277497320129808)
(2.36, 0.927652951858671)
(2.361, 0.9275562885954273)
(2.362, 0.9274597420598497)
(2.363, 0.9273633120888166)
(2.364, 0.9272669985194834)
(2.365, 0.927170801189282)
(2.366, 0.9270747199359209)
(2.367, 0.9269787545973835)
(2.368, 0.9268829050119285)
(2.369, 0.9267871710180887)
(2.37, 0.9266915524546708)
(2.371, 0.9265960491607547)
(2.372, 0.9265006609756926)
(2.373, 0.9264053877391092)
(2.374, 0.9263102292909006)
(2.375, 0.9262151854712334)
(2.376, 0.9261202561205449)
(2.377, 0.9260254410795428)
(2.378, 0.9259307401892023)
(2.379, 0.9258361532907691)
(2.38, 0.925741680225756)
(2.381, 0.9256473208359434)
(2.382, 0.9255530749633791)
(2.383, 0.9254589424503771)
(2.384, 0.9253649231395171)
(2.385, 0.9252710168736445)
(2.386, 0.9251772234958691)
(2.387, 0.9250835428495653)
(2.388, 0.9249899747783707)
(2.389, 0.9248965191261866)
(2.39, 0.9248031757371767)
(2.391, 0.9247099444557665)
(2.392, 0.9246168251266429)
(2.393, 0.9245238175947542)
(2.394, 0.9244309217053092)
(2.395, 0.9243381373037759)
(2.396, 0.9242454642358825)
(2.397, 0.924152902347615)
(2.398, 0.9240604514852185)
(2.399, 0.9239681114951955)
(2.4, 0.9238758822243059)
(2.401, 0.9237837635195663)
(2.402, 0.9236917552282489)
(2.403, 0.9235998571978818)
(2.404, 0.923508069276249)
(2.405, 0.9234163913113876)
(2.406, 0.9233248231515899)
(2.407, 0.9232333646454014)
(2.408, 0.9231420156416201)
(2.409, 0.9230507759892973)
(2.41, 0.9229596455377357)
(2.411, 0.9228686241364894)
(2.412, 0.9227777116353642)
(2.413, 0.922686907884415)
(2.414, 0.9225962127339479)
(2.415, 0.9225056260345175)
(2.416, 0.9224151476369276)
(2.417, 0.9223247773922303)
(2.418, 0.9222345151517256)
(2.419, 0.922144360766961)
(2.42, 0.9220543140897305)
(2.421, 0.9219643749720746)
(2.422, 0.9218745432662797)
(2.423, 0.9217848188248774)
(2.424, 0.9216952015006441)
(2.425, 0.9216056911466007)
(2.426, 0.9215162876160118)
(2.427, 0.9214269907623855)
(2.428, 0.9213378004394724)
(2.429, 0.9212487165012657)
(2.43, 0.9211597388020004)
(2.431, 0.9210708671961527)
(2.432, 0.92098210153844)
(2.433, 0.9208934416838197)
(2.434, 0.9208048874874892)
(2.435, 0.9207164388048855)
(2.436, 0.9206280954916839)
(2.437, 0.9205398574037993)
(2.438, 0.920451724397383)
(2.439, 0.9203636963288251)
(2.44, 0.9202757730547518)
(2.441, 0.9201879544320263)
(2.442, 0.9201002403177474)
(2.443, 0.9200126305692499)
(2.444, 0.919925125044103)
(2.445, 0.9198377236001112)
(2.446, 0.9197504260953127)
(2.447, 0.9196632323879793)
(2.448, 0.9195761423366161)
(2.449, 0.9194891557999612)
(2.45, 0.919402272636984)
(2.451, 0.9193154927068867)
(2.452, 0.919228815869102)
(2.453, 0.9191422419832935)
(2.454, 0.919055770909356)
(2.455, 0.918969402507413)
(2.456, 0.9188831366378182)
(2.457, 0.9187969731611537)
(2.458, 0.9187109119382306)
(2.459, 0.9186249528300879)
(2.46, 0.9185390956979922)
(2.461, 0.9184533404034368)
(2.462, 0.9183676868081423)
(2.463, 0.918282134774055)
(2.464, 0.9181966841633471)
(2.465, 0.9181113348384163)
(2.466, 0.9180260866618848)
(2.467, 0.9179409394965995)
(2.468, 0.9178558932056313)
(2.469, 0.9177709476522742)
(2.47, 0.9176861027000455)
(2.471, 0.917601358212685)
(2.472, 0.9175167140541547)
(2.473, 0.9174321700886385)
(2.474, 0.9173477261805413)
(2.475, 0.9172633821944889)
(2.476, 0.9171791379953278)
(2.477, 0.9170949934481235)
(2.478, 0.9170109484181621)
(2.479, 0.9169270027709482)
(2.48, 0.9168431563722053)
(2.481, 0.9167594090878746)
(2.482, 0.9166757607841156)
(2.483, 0.9165922113273048)
(2.484, 0.9165087605840359)
(2.485, 0.9164254084211185)
(2.486, 0.9163421547055788)
(2.487, 0.9162589993046582)
(2.488, 0.9161759420858138)
(2.489, 0.9160929829167167)
(2.49, 0.9160101216652525)
(2.491, 0.9159273581995215)
(2.492, 0.9158446923878365)
(2.493, 0.9157621240987234)
(2.494, 0.9156796532009213)
(2.495, 0.9155972795633811)
(2.496, 0.9155150030552655)
(2.497, 0.9154328235459487)
(2.498, 0.9153507409050157)
(2.499, 0.9152687550022617)
(2.5, 0.9151868657076929)
(2.501, 0.9151050728915242)
(2.502, 0.9150233764241804)
(2.503, 0.9149417761762951)
(2.504, 0.9148602720187097)
(2.505, 0.9147788638224745)
(2.506, 0.914697551458847)
(2.507, 0.9146163347992919)
(2.508, 0.914535213715481)
(2.509, 0.9144541880792915)
(2.51, 0.914373257762808)
(2.511, 0.91429242263832)
(2.512, 0.9142116825783219)
(2.513, 0.9141310374555132)
(2.514, 0.9140504871427978)
(2.515, 0.9139700315132836)
(2.516, 0.9138896704402815)
(2.517, 0.9138094037973066)
(2.518, 0.913729231458076)
(2.519, 0.9136491532965092)
(2.52, 0.9135691691867279)
(2.521, 0.9134892790030552)
(2.522, 0.9134094826200156)
(2.523, 0.9133297799123342)
(2.524, 0.9132501707549365)
(2.525, 0.9131706550229483)
(2.526, 0.9130912325916944)
(2.527, 0.9130119033366992)
(2.528, 0.9129326671336864)
(2.529, 0.9128535238585769)
(2.53, 0.9127744733874907)
(2.531, 0.9126955155967452)
(2.532, 0.9126166503628548)
(2.533, 0.912537877562531)
(2.534, 0.9124591970726821)
(2.535, 0.9123806087704119)
(2.536, 0.9123021125330204)
(2.537, 0.9122237082380029)
(2.538, 0.9121453957630493)
(2.539, 0.9120671749860447)
(2.54, 0.9119890457850679)
(2.541, 0.9119110080383921)
(2.542, 0.911833061624483)
(2.543, 0.9117552064220004)
(2.544, 0.9116774423097963)
(2.545, 0.9115997691669151)
(2.546, 0.9115221868725931)
(2.547, 0.9114446953062586)
(2.548, 0.9113672943475306)
(2.549, 0.9112899838762193)
(2.55, 0.911212763772325)
(2.551, 0.9111356339160385)
(2.552, 0.91105859418774)
(2.553, 0.9109816444679995)
(2.554, 0.9109047846375756)
(2.555, 0.9108280145774156)
(2.556, 0.9107513341686552)
(2.557, 0.910674743292618)
(2.558, 0.9105982418308151)
(2.559, 0.9105218296649449)
(2.56, 0.9104455066768923)
(2.561, 0.9103692727487291)
(2.562, 0.9102931277627128)
(2.563, 0.9102170716012868)
(2.564, 0.9101411041470804)
(2.565, 0.9100652252829067)
(2.566, 0.9099894348917643)
(2.567, 0.9099137328568364)
(2.568, 0.9098381190614895)
(2.569, 0.9097625933892741)
(2.57, 0.909687155723924)
(2.571, 0.9096118059493551)
(2.572, 0.9095365439496671)
(2.573, 0.9094613696091409)
(2.574, 0.9093862828122398)
(2.575, 0.9093112834436081)
(2.576, 0.9092363713880719)
(2.577, 0.9091615465306376)
(2.578, 0.9090868087564924)
(2.579, 0.9090121579510031)
(2.58, 0.9089375939997167)
(2.581, 0.9088631167883595)
(2.582, 0.9087887262028369)
(2.583, 0.908714422129233)
(2.584, 0.9086402044538104)
(2.585, 0.9085660730630093)
(2.586, 0.9084920278434484)
(2.587, 0.908418068681923)
(2.588, 0.9083441954654056)
(2.589, 0.9082704080810461)
(2.59, 0.9081967064161697)
(2.591, 0.9081230903582782)
(2.592, 0.9080495597950491)
(2.593, 0.9079761146143351)
(2.594, 0.9079027547041639)
(2.595, 0.907829479952738)
(2.596, 0.9077562902484342)
(2.597, 0.9076831854798032)
(2.598, 0.9076101655355696)
(2.599, 0.907537230304631)
(2.6, 0.9074643796760583)
(2.601, 0.9073916135390951)
(2.602, 0.9073189317831576)
(2.603, 0.9072463342978335)
(2.604, 0.9071738209728822)
(2.605, 0.9071013916982352)
(2.606, 0.9070290463639945)
(2.607, 0.9069567848604325)
(2.608, 0.9068846070779932)
(2.609, 0.9068125129072894)
(2.61, 0.9067405022391045)
(2.611, 0.9066685749643908)
(2.612, 0.9065967309742702)
(2.613, 0.9065249701600332)
(2.614, 0.9064532924131388)
(2.615, 0.9063816976252139)
(2.616, 0.906310185688054)
(2.617, 0.9062387564936211)
(2.618, 0.9061674099340452)
(2.619, 0.9060961459016229)
(2.62, 0.9060249642888176)
(2.621, 0.9059538649882589)
(2.622, 0.9058828478927419)
(2.623, 0.9058119128952278)
(2.624, 0.9057410598888432)
(2.625, 0.9056702887668797)
(2.626, 0.9055995994227934)
(2.627, 0.9055289917502047)
(2.628, 0.9054584656428986)
(2.629, 0.9053880209948233)
(2.63, 0.9053176577000909)
(2.631, 0.9052473756529764)
(2.632, 0.9051771747479179)
(2.633, 0.9051070548795159)
(2.634, 0.9050370159425334)
(2.635, 0.9049670578318948)
(2.636, 0.9048971804426864)
(2.637, 0.9048273836701567)
(2.638, 0.9047576674097138)
(2.639, 0.9046880315569271)
(2.64, 0.904618476007527)
(2.641, 0.9045490006574033)
(2.642, 0.904479605402606)
(2.643, 0.9044102901393447)
(2.644, 0.9043410547639879)
(2.645, 0.9042718991730634)
(2.646, 0.9042028232632572)
(2.647, 0.9041338269314144)
(2.648, 0.9040649100745373)
(2.649, 0.9039960725897865)
(2.65, 0.9039273143744799)
(2.651, 0.9038586353260927)
(2.652, 0.9037900353422567)
(2.653, 0.9037215143207604)
(2.654, 0.9036530721595489)
(2.655, 0.903584708756723)
(2.656, 0.9035164240105391)
(2.657, 0.9034482178194092)
(2.658, 0.9033800900819007)
(2.659, 0.9033120406967351)
(2.66, 0.9032440695627895)
(2.661, 0.9031761765790944)
(2.662, 0.9031083616448347)
(2.663, 0.9030406246593485)
(2.664, 0.9029729655221282)
(2.665, 0.9029053841328187)
(2.666, 0.9028378803912179)
(2.667, 0.9027704541972761)
(2.668, 0.9027031054510962)
(2.669, 0.9026358340529328)
(2.67, 0.9025686399031925)
(2.671, 0.902501522902433)
(2.672, 0.9024344829513635)
(2.673, 0.902367519950844)
(2.674, 0.9023006338018846)
(2.675, 0.9022338244056467)
(2.676, 0.9021670916634408)
(2.677, 0.9021004354767277)
(2.678, 0.9020338557471175)
(2.679, 0.9019673523763696)
(2.68, 0.9019009252663921)
(2.681, 0.9018345743192425)
(2.682, 0.9017682994371254)
(2.683, 0.901702100522395)
(2.684, 0.901635977477552)
(2.685, 0.9015699302052458)
(2.686, 0.9015039586082721)
(2.687, 0.9014380625895747)
(2.688, 0.9013722420522431)
(2.689, 0.901306496899514)
(2.69, 0.90124082703477)
(2.691, 0.90117523236154)
(2.692, 0.9011097127834978)
(2.693, 0.9010442682044637)
(2.694, 0.9009788985284025)
(2.695, 0.9009136036594239)
(2.696, 0.9008483835017823)
(2.697, 0.9007832379598765)
(2.698, 0.9007181669382494)
(2.699, 0.9006531703415874)
(2.7, 0.9005882480747213)
(2.701, 0.9005234000426242)
(2.702, 0.9004586261504129)
(2.703, 0.900393926303347)
(2.704, 0.9003293004068279)
(2.705, 0.9002647483664)
(2.706, 0.9002002700877496)
(2.707, 0.9001358654767045)
(2.708, 0.9000715344392339)
(2.709, 0.9000072768814484)
(2.71, 0.8999430927095998)
(2.711, 0.8998789818300802)
(2.712, 0.8998149441494224)
(2.713, 0.8997509795742992)
(2.714, 0.8996870880115235)
(2.715, 0.8996232693680479)
(2.716, 0.8995595235509641)
(2.717, 0.8994958504675039)
(2.718, 0.8994322500250367)
(2.719, 0.8993687221310716)
(2.72, 0.8993052666932557)
(2.721, 0.8992418836193743)
(2.722, 0.8991785728173507)
(2.723, 0.8991153341952458)
(2.724, 0.8990521676612582)
(2.725, 0.898989073123723)
(2.726, 0.8989260504911131)
(2.727, 0.898863099672037)
(2.728, 0.898800220575241)
(2.729, 0.8987374131096063)
(2.73, 0.8986746771841507)
(2.731, 0.8986120127080279)
(2.732, 0.8985494195905259)
(2.733, 0.8984868977410695)
(2.734, 0.8984244470692173)
(2.735, 0.8983620674846631)
(2.736, 0.8982997588972347)
(2.737, 0.8982375212168948)
(2.738, 0.8981753543537395)
(2.739, 0.8981132582179991)
(2.74, 0.8980512327200371)
(2.741, 0.8979892777703501)
(2.742, 0.8979273932795683)
(2.743, 0.897865579158454)
(2.744, 0.8978038353179026)
(2.745, 0.8977421616689415)
(2.746, 0.8976805581227304)
(2.747, 0.8976190245905603)
(2.748, 0.8975575609838546)
(2.749, 0.8974961672141674)
(2.75, 0.8974348431931838)
(2.751, 0.8973735888327208)
(2.752, 0.8973124040447248)
(2.753, 0.8972512887412734)
(2.754, 0.8971902428345743)
(2.755, 0.8971292662369645)
(2.756, 0.8970683588609117)
(2.757, 0.8970075206190125)
(2.758, 0.8969467514239928)
(2.759, 0.8968860511887075)
(2.76, 0.8968254198261404)
(2.761, 0.8967648572494037)
(2.762, 0.8967043633717382)
(2.763, 0.8966439381065126)
(2.764, 0.8965835813672234)
(2.765, 0.8965232930674949)
(2.766, 0.8964630731210789)
(2.767, 0.896402921441854)
(2.768, 0.8963428379438261)
(2.769, 0.8962828225411276)
(2.77, 0.8962228751480179)
(2.771, 0.8961629956788821)
(2.772, 0.8961031840482314)
(2.773, 0.8960434401707033)
(2.774, 0.8959837639610605)
(2.775, 0.8959241553341911)
(2.776, 0.8958646142051087)
(2.777, 0.8958051404889514)
(2.778, 0.8957457341009823)
(2.779, 0.8956863949565887)
(2.78, 0.8956271229712827)
(2.781, 0.8955679180607)
(2.782, 0.8955087801406004)
(2.783, 0.8954497091268669)
(2.784, 0.8953907049355065)
(2.785, 0.8953317674826486)
(2.786, 0.8952728966845467)
(2.787, 0.8952140924575759)
(2.788, 0.8951553547182343)
(2.789, 0.8950966833831422)
(2.79, 0.8950380783690424)
(2.791, 0.8949795395927987)
(2.792, 0.8949210669713977)
(2.793, 0.8948626604219467)
(2.794, 0.8948043198616741)
(2.795, 0.8947460452079296)
(2.796, 0.8946878363781842)
(2.797, 0.8946296932900284)
(2.798, 0.8945716158611737)
(2.799, 0.894513604009452)
(2.8, 0.8944556576528149)
(2.801, 0.8943977767093334)
(2.802, 0.8943399610971984)
(2.803, 0.89428221073472)
(2.804, 0.8942245255403277)
(2.805, 0.8941669054325696)
(2.806, 0.8941093503301122)
(2.807, 0.8940518601517412)
(2.808, 0.8939944348163599)
(2.809, 0.8939370742429901)
(2.81, 0.8938797783507714)
(2.811, 0.8938225470589609)
(2.812, 0.893765380286933)
(2.813, 0.8937082779541798)
(2.814, 0.89365123998031)
(2.815, 0.8935942662850495)
(2.816, 0.8935373567882402)
(2.817, 0.8934805114098415)
(2.818, 0.8934237300699276)
(2.819, 0.89336701268869)
(2.82, 0.8933103591864354)
(2.821, 0.8932537694835858)
(2.822, 0.8931972435006793)
(2.823, 0.8931407811583688)
(2.824, 0.8930843823774223)
(2.825, 0.8930280470787225)
(2.826, 0.8929717751832666)
(2.827, 0.8929155666121668)
(2.828, 0.8928594212866487)
(2.829, 0.8928033391280521)
(2.83, 0.8927473200578312)
(2.831, 0.8926913639975531)
(2.832, 0.8926354708688985)
(2.833, 0.8925796405936616)
(2.834, 0.8925238730937493)
(2.835, 0.892468168291181)
(2.836, 0.8924125261080896)
(2.837, 0.8923569464667197)
(2.838, 0.8923014292894285)
(2.839, 0.8922459744986847)
(2.84, 0.8921905820170695)
(2.841, 0.8921352517672754)
(2.842, 0.8920799836721064)
(2.843, 0.8920247776544776)
(2.844, 0.8919696336374155)
(2.845, 0.8919145515440572)
(2.846, 0.8918595312976503)
(2.847, 0.8918045728215536)
(2.848, 0.8917496760392353)
(2.849, 0.8916948408742741)
(2.85, 0.8916400672503589)
(2.851, 0.891585355091288)
(2.852, 0.8915307043209693)
(2.853, 0.8914761148634196)
(2.854, 0.8914215866427658)
(2.855, 0.8913671195832428)
(2.856, 0.891312713609195)
(2.857, 0.8912583686450749)
(2.858, 0.8912040846154436)
(2.859, 0.8911498614449707)
(2.86, 0.8910956990584331)
(2.861, 0.8910415973807161)
(2.862, 0.8909875563368127)
(2.863, 0.8909335758518228)
(2.864, 0.8908796558509543)
(2.865, 0.8908257962595216)
(2.866, 0.8907719970029464)
(2.867, 0.8907182580067572)
(2.868, 0.8906645791965885)
(2.869, 0.8906109604981814)
(2.87, 0.8905574018373837)
(2.871, 0.8905039031401486)
(2.872, 0.8904504643325352)
(2.873, 0.8903970853407084)
(2.874, 0.8903437660909385)
(2.875, 0.890290506509601)
(2.876, 0.8902373065231765)
(2.877, 0.8901841660582506)
(2.878, 0.8901310850415134)
(2.879, 0.89007806339976)
(2.88, 0.8900251010598895)
(2.881, 0.8899721979489053)
(2.882, 0.8899193539939145)
(2.883, 0.8898665691221286)
(2.884, 0.8898138432608625)
(2.885, 0.8897611763375347)
(2.886, 0.8897085682796665)
(2.887, 0.889656019014883)
(2.888, 0.8896035284709117)
(2.889, 0.8895510965755833)
(2.89, 0.8894987232568311)
(2.891, 0.8894464084426903)
(2.892, 0.8893941520612987)
(2.893, 0.8893419540408966)
(2.894, 0.8892898143098252)
(2.895, 0.8892377327965284)
(2.896, 0.889185709429551)
(2.897, 0.8891337441375398)
(2.898, 0.8890818368492419)
(2.899, 0.8890299874935066)
(2.9, 0.8889781959992832)
(2.901, 0.8889264622956217)
(2.902, 0.888874786311673)
(2.903, 0.8888231679766883)
(2.904, 0.8887716072200189)
(2.905, 0.888720103971116)
(2.906, 0.8886686581595307)
(2.907, 0.888617269714914)
(2.908, 0.888565938567016)
(2.909, 0.8885146646456866)
(2.91, 0.8884634478808741)
(2.911, 0.8884122882026271)
(2.912, 0.8883611855410913)
(2.913, 0.888310139826513)
(2.914, 0.8882591509892352)
(2.915, 0.8882082189597003)
(2.916, 0.8881573436684487)
(2.917, 0.8881065250461184)
(2.918, 0.8880557630234457)
(2.919, 0.8880050575312642)
(2.92, 0.8879544085005054)
(2.921, 0.8879038158621978)
(2.922, 0.8878532795474672)
(2.923, 0.8878027994875363)
(2.924, 0.8877523756137246)
(2.925, 0.8877020078574486)
(2.926, 0.8876516961502211)
(2.927, 0.8876014404236511)
(2.928, 0.8875512406094441)
(2.929, 0.8875010966394014)
(2.93, 0.8874510084454204)
(2.931, 0.887400975959494)
(2.932, 0.8873509991137104)
(2.933, 0.8873010778402539)
(2.934, 0.8872512120714037)
(2.935, 0.8872014017395333)
(2.936, 0.8871516467771123)
(2.937, 0.8871019471167045)
(2.938, 0.8870523026909684)
(2.939, 0.8870027134326564)
(2.94, 0.8869531792746159)
(2.941, 0.8869037001497883)
(2.942, 0.886854275991208)
(2.943, 0.886804906732005)
(2.944, 0.886755592305401)
(2.945, 0.8867063326447128)
(2.946, 0.8866571276833489)
(2.947, 0.8866079773548129)
(2.948, 0.8865588815926997)
(2.949, 0.8865098403306978)
(2.95, 0.8864608535025886)
(2.951, 0.8864119210422455)
(2.952, 0.8863630428836347)
(2.953, 0.8863142189608144)
(2.954, 0.8862654492079353)
(2.955, 0.8862167335592392)
(2.956, 0.8861680719490608)
(2.957, 0.8861194643118253)
(2.958, 0.88607091058205)
(2.959, 0.8860224106943436)
(2.96, 0.8859739645834057)
(2.961, 0.8859255721840269)
(2.962, 0.8858772334310887)
(2.963, 0.8858289482595633)
(2.964, 0.8857807166045137)
(2.965, 0.8857325384010931)
(2.966, 0.8856844135845449)
(2.967, 0.8856363420902026)
(2.968, 0.88558832385349)
(2.969, 0.8855403588099201)
(2.97, 0.8854924468950962)
(2.971, 0.8854445880447106)
(2.972, 0.8853967821945453)
(2.973, 0.8853490292804715)
(2.974, 0.8853013292384492)
(2.975, 0.8852536820045274)
(2.976, 0.8852060875148442)
(2.977, 0.8851585457056259)
(2.978, 0.8851110565131874)
(2.979, 0.8850636198739321)
(2.98, 0.8850162357243514)
(2.981, 0.8849689040010249)
(2.982, 0.8849216246406199)
(2.983, 0.8848743975798916)
(2.984, 0.8848272227556826)
(2.985, 0.8847801001049231)
(2.986, 0.8847330295646307)
(2.987, 0.8846860110719104)
(2.988, 0.8846390445639533)
(2.989, 0.8845921299780384)
(2.99, 0.8845452672515307)
(2.991, 0.8844984563218823)
(2.992, 0.8844516971266316)
(2.993, 0.8844049896034033)
(2.994, 0.8843583336899082)
(2.995, 0.884311729323943)
(2.996, 0.8842651764433906)
(2.997, 0.8842186749862196)
(2.998, 0.8841722248904839)
(2.999, 0.8841258260943231)
(3.0, 0.8840794785359621)
(3.001, 0.884033182153711)
(3.002, 0.8839869368859647)
(3.003, 0.8839407426712034)
(3.004, 0.8838945994479915)
(3.005, 0.883848507154979)
(3.006, 0.8838024657308992)
(3.007, 0.8837564751145707)
(3.008, 0.8837105352448953)
(3.009, 0.8836646460608599)
(3.01, 0.8836188075015349)
(3.011, 0.8835730195060745)
(3.012, 0.8835272820137163)
(3.013, 0.8834815949637819)
(3.014, 0.883435958295676)
(3.015, 0.8833903719488861)
(3.016, 0.8833448358629842)
(3.017, 0.8832993499776237)
(3.018, 0.8832539142325415)
(3.019, 0.8832085285675576)
(3.02, 0.8831631929225738)
(3.021, 0.8831179072375749)
(3.022, 0.8830726714526275)
(3.023, 0.8830274855078809)
(3.024, 0.8829823493435665)
(3.025, 0.8829372628999965)
(3.026, 0.8828922261175662)
(3.027, 0.8828472389367518)
(3.028, 0.8828023012981111)
(3.029, 0.8827574131422836)
(3.03, 0.8827125744099893)
(3.031, 0.8826677850420303)
(3.032, 0.8826230449792885)
(3.033, 0.8825783541627277)
(3.034, 0.8825337125333916)
(3.035, 0.8824891200324051)
(3.036, 0.8824445766009733)
(3.037, 0.8824000821803814)
(3.038, 0.8823556367119948)
(3.039, 0.8823112401372593)
(3.04, 0.8822668923977004)
(3.041, 0.8822225934349234)
(3.042, 0.8821783431906133)
(3.043, 0.8821341416065344)
(3.044, 0.8820899886245309)
(3.045, 0.8820458841865255)
(3.046, 0.882001828234521)
(3.047, 0.8819578207105985)
(3.048, 0.8819138615569181)
(3.049, 0.881869950715719)
(3.05, 0.8818260881293187)
(3.051, 0.8817822737401132)
(3.052, 0.8817385074905774)
(3.053, 0.8816947893232634)
(3.054, 0.8816511191808025)
(3.055, 0.8816074970059035)
(3.056, 0.8815639227413532)
(3.057, 0.8815203963300161)
(3.058, 0.8814769177148342)
(3.059, 0.881433486838827)
(3.06, 0.8813901036450918)
(3.061, 0.8813467680768027)
(3.062, 0.8813034800772109)
(3.063, 0.881260239589645)
(3.064, 0.8812170465575099)
(3.065, 0.881173900924288)
(3.066, 0.8811308026335377)
(3.067, 0.881087751628894)
(3.068, 0.8810447478540685)
(3.069, 0.8810017912528492)
(3.07, 0.8809588817690994)
(3.071, 0.8809160193467597)
(3.072, 0.8808732039298455)
(3.073, 0.8808304354624482)
(3.074, 0.8807877138887354)
(3.075, 0.8807450391529495)
(3.076, 0.8807024111994093)
(3.077, 0.8806598299725072)
(3.078, 0.8806172954167127)
(3.079, 0.880574807476569)
(3.08, 0.8805323660966948)
(3.081, 0.8804899712217834)
(3.082, 0.8804476227966028)
(3.083, 0.8804053207659956)
(3.084, 0.8803630650748792)
(3.085, 0.8803208556682447)
(3.086, 0.8802786924911576)
(3.087, 0.8802365754887576)
(3.088, 0.8801945046062585)
(3.089, 0.8801524797889478)
(3.09, 0.8801105009821867)
(3.091, 0.8800685681314101)
(3.092, 0.880026681182126)
(3.093, 0.8799848400799167)
(3.094, 0.8799430447704369)
(3.095, 0.8799012951994146)
(3.096, 0.879859591312651)
(3.097, 0.8798179330560206)
(3.098, 0.8797763203754698)
(3.099, 0.8797347532170183)
(3.1, 0.8796932315267585)
(3.101, 0.8796517552508546)
(3.102, 0.8796103243355438)
(3.103, 0.8795689387271353)
(3.104, 0.8795275983720098)
(3.105, 0.8794863032166211)
(3.106, 0.8794450532074943)
(3.107, 0.8794038482912259)
(3.108, 0.8793626884144846)
(3.109, 0.8793215735240106)
(3.11, 0.8792805035666154)
(3.111, 0.8792394784891815)
(3.112, 0.8791984982386631)
(3.113, 0.8791575627620855)
(3.114, 0.8791166720065443)
(3.115, 0.8790758259192066)
(3.116, 0.8790350244473101)
(3.117, 0.8789942675381629)
(3.118, 0.878953555139144)
(3.119, 0.8789128871977026)
(3.12, 0.878872263661358)
(3.121, 0.8788316844777)
(3.122, 0.8787911495943883)
(3.123, 0.8787506589591528)
(3.124, 0.8787102125197931)
(3.125, 0.8786698102241783)
(3.126, 0.8786294520202478)
(3.127, 0.8785891378560093)
(3.128, 0.8785488676795415)
(3.129, 0.8785086414389915)
(3.13, 0.8784684590825752)
(3.131, 0.8784283205585787)
(3.132, 0.8783882258153559)
(3.133, 0.8783481748013307)
(3.134, 0.8783081674649948)
(3.135, 0.878268203754909)
(3.136, 0.878228283619703)
(3.137, 0.878188407008074)
(3.138, 0.8781485738687886)
(3.139, 0.8781087841506805)
(3.14, 0.8780690378026526)
(3.141, 0.8780293347736748)
(3.142, 0.8779896750127861)
(3.143, 0.8779500584690921)
(3.144, 0.8779104850917667)
(3.145, 0.8778709548300514)
(3.146, 0.877831467633255)
(3.147, 0.8777920234507536)
(3.148, 0.8777526222319906)
(3.149, 0.8777132639264769)
(3.15, 0.8776739484837902)
(3.151, 0.8776346758535749)
(3.152, 0.8775954459855426)
(3.153, 0.8775562588294715)
(3.154, 0.8775171143352068)
(3.155, 0.8774780124526592)
(3.156, 0.8774389531318072)
(3.157, 0.8773999363226945)
(3.158, 0.8773609619754316)
(3.159, 0.877322030040195)
(3.16, 0.8772831404672271)
(3.161, 0.8772442932068364)
(3.162, 0.8772054882093969)
(3.163, 0.8771667254253487)
(3.164, 0.8771280048051971)
(3.165, 0.8770893262995133)
(3.166, 0.8770506898589336)
(3.167, 0.8770120954341598)
(3.168, 0.8769735429759585)
(3.169, 0.8769350324351618)
(3.17, 0.8768965637626668)
(3.171, 0.8768581369094353)
(3.172, 0.8768197518264936)
(3.173, 0.8767814084649332)
(3.174, 0.8767431067759104)
(3.175, 0.876704846710645)
(3.176, 0.8766666282204223)
(3.177, 0.8766284512565908)
(3.178, 0.8765903157705641)
(3.179, 0.8765522217138195)
(3.18, 0.8765141690378984)
(3.181, 0.8764761576944057)
(3.182, 0.8764381876350105)
(3.183, 0.8764002588114457)
(3.184, 0.8763623711755072)
(3.185, 0.8763245246790551)
(3.186, 0.8762867192740124)
(3.187, 0.8762489549123654)
(3.188, 0.8762112315461641)
(3.189, 0.8761735491275208)
(3.19, 0.8761359076086113)
(3.191, 0.8760983069416748)
(3.192, 0.8760607470790119)
(3.193, 0.8760232279729874)
(3.194, 0.8759857495760278)
(3.195, 0.8759483118406225)
(3.196, 0.8759109147193231)
(3.197, 0.8758735581647437)
(3.198, 0.8758362421295606)
(3.199, 0.8757989665665118)
(3.2, 0.8757617314283982)
(3.201, 0.875724536668082)
(3.202, 0.8756873822384872)
(3.203, 0.8756502680925999)
(3.204, 0.8756131941834677)
(3.205, 0.8755761604641998)
(3.206, 0.8755391668879666)
(3.207, 0.8755022134080004)
(3.208, 0.8754652999775941)
(3.209, 0.8754284265501023)
(3.21, 0.8753915930789407)
(3.211, 0.8753547995175857)
(3.212, 0.8753180458195744)
(3.213, 0.8752813319385051)
(3.214, 0.8752446578280373)
(3.215, 0.87520802344189)
(3.216, 0.8751714287338431)
(3.217, 0.8751348736577376)
(3.218, 0.8750983581674739)
(3.219, 0.8750618822170134)
(3.22, 0.8750254457603771)
(3.221, 0.8749890487516464)
(3.222, 0.8749526911449625)
(3.223, 0.8749163728945266)
(3.224, 0.8748800939545996)
(3.225, 0.8748438542795022)
(3.226, 0.8748076538236143)
(3.227, 0.8747714925413759)
(3.228, 0.8747353703872861)
(3.229, 0.8746992873159032)
(3.23, 0.8746632432818452)
(3.231, 0.8746272382397887)
(3.232, 0.8745912721444699)
(3.233, 0.8745553449506833)
(3.234, 0.8745194566132829)
(3.235, 0.8744836070871814)
(3.236, 0.8744477963273497)
(3.237, 0.8744120242888179)
(3.238, 0.8743762909266742)
(3.239, 0.8743405961960656)
(3.24, 0.8743049400521972)
(3.241, 0.8742693224503322)
(3.242, 0.8742337433457921)
(3.243, 0.8741982026939569)
(3.244, 0.8741627004502639)
(3.245, 0.8741272365702089)
(3.246, 0.8740918110093447)
(3.247, 0.8740564237232828)
(3.248, 0.8740210746676917)
(3.249, 0.8739857637982978)
(3.25, 0.8739504910708846)
(3.251, 0.8739152564412932)
(3.252, 0.8738800598654218)
(3.253, 0.8738449012992261)
(3.254, 0.8738097806987185)
(3.255, 0.8737746980199689)
(3.256, 0.8737396532191037)
(3.257, 0.8737046462523066)
(3.258, 0.8736696770758176)
(3.259, 0.8736347456459336)
(3.26, 0.8735998519190081)
(3.261, 0.8735649958514511)
(3.262, 0.8735301773997289)
(3.263, 0.8734953965203646)
(3.264, 0.8734606531699365)
(3.265, 0.8734259473050805)
(3.266, 0.8733912788824874)
(3.267, 0.8733566478589044)
(3.268, 0.8733220541911348)
(3.269, 0.8732874978360375)
(3.27, 0.8732529787505273)
(3.271, 0.8732184968915745)
(3.272, 0.8731840522162049)
(3.273, 0.8731496446814999)
(3.274, 0.8731152742445966)
(3.275, 0.8730809408626868)
(3.276, 0.8730466444930184)
(3.277, 0.8730123850928935)
(3.278, 0.8729781626196698)
(3.279, 0.8729439770307598)
(3.28, 0.8729098282836312)
(3.281, 0.8728757163358062)
(3.282, 0.8728416411448622)
(3.283, 0.8728076026684304)
(3.284, 0.8727736008641973)
(3.285, 0.8727396356899039)
(3.286, 0.872705707103345)
(3.287, 0.8726718150623707)
(3.288, 0.8726379595248843)
(3.289, 0.872604140448844)
(3.29, 0.8725703577922618)
(3.291, 0.8725366115132035)
(3.292, 0.8725029015697895)
(3.293, 0.8724692279201932)
(3.294, 0.8724355905226425)
(3.295, 0.8724019893354185)
(3.296, 0.8723684243168558)
(3.297, 0.8723348954253433)
(3.298, 0.8723014026193223)
(3.299, 0.8722679458572883)
(3.3, 0.8722345250977895)
(3.301, 0.8722011402994279)
(3.302, 0.8721677914208578)
(3.303, 0.8721344784207873)
(3.304, 0.8721012012579769)
(3.305, 0.8720679598912408)
(3.306, 0.8720347542794449)
(3.307, 0.8720015843815085)
(3.308, 0.8719684501564038)
(3.309, 0.8719353515631545)
(3.31, 0.8719022885608381)
(3.311, 0.8718692611085836)
(3.312, 0.8718362691655727)
(3.313, 0.871803312691039)
(3.314, 0.871770391644269)
(3.315, 0.8717375059846003)
(3.316, 0.8717046556714235)
(3.317, 0.8716718406641806)
(3.318, 0.8716390609223655)
(3.319, 0.871606316405524)
(3.32, 0.8715736070732533)
(3.321, 0.871540932885203)
(3.322, 0.8715082938010733)
(3.323, 0.8714756897806166)
(3.324, 0.8714431207836363)
(3.325, 0.8714105867699872)
(3.326, 0.8713780876995755)
(3.327, 0.8713456235323586)
(3.328, 0.8713131942283449)
(3.329, 0.8712807997475934)
(3.33, 0.8712484400502147)
(3.331, 0.8712161150963703)
(3.332, 0.8711838248462719)
(3.333, 0.8711515692601821)
(3.334, 0.8711193482984146)
(3.335, 0.8710871619213332)
(3.336, 0.8710550100893524)
(3.337, 0.8710228927629369)
(3.338, 0.8709908099026024)
(3.339, 0.8709587614689135)
(3.34, 0.8709267474224867)
(3.341, 0.8708947677239874)
(3.342, 0.8708628223341316)
(3.343, 0.870830911213685)
(3.344, 0.8707990343234632)
(3.345, 0.8707671916243321)
(3.346, 0.8707353830772067)
(3.347, 0.8707036086430519)
(3.348, 0.8706718682828825)
(3.349, 0.8706401619577624)
(3.35, 0.8706084896288054)
(3.351, 0.8705768512571744)
(3.352, 0.8705452468040817)
(3.353, 0.8705136762307885)
(3.354, 0.8704821394986055)
(3.355, 0.8704506365688929)
(3.356, 0.8704191674030592)
(3.357, 0.8703877319625619)
(3.358, 0.8703563302089081)
(3.359, 0.8703249621036528)
(3.36, 0.8702936276084003)
(3.361, 0.8702623266848035)
(3.362, 0.8702310592945636)
(3.363, 0.8701998253994309)
(3.364, 0.8701686249612034)
(3.365, 0.8701374579417278)
(3.366, 0.8701063243028994)
(3.367, 0.8700752240066614)
(3.368, 0.8700441570150051)
(3.369, 0.8700131232899705)
(3.37, 0.8699821227936445)
(3.371, 0.8699511554881633)
(3.372, 0.8699202213357098)
(3.373, 0.8698893202985152)
(3.374, 0.8698584523388588)
(3.375, 0.8698276174190669)
(3.376, 0.8697968155015138)
(3.377, 0.8697660465486213)
(3.378, 0.8697353105228587)
(3.379, 0.8697046073867424)
(3.38, 0.8696739371028362)
(3.381, 0.8696432996337519)
(3.382, 0.8696126949421471)
(3.383, 0.8695821229907277)
(3.384, 0.869551583742246)
(3.385, 0.8695210771595018)
(3.386, 0.8694906032053411)
(3.387, 0.8694601618426576)
(3.388, 0.869429753034391)
(3.389, 0.8693993767435281)
(3.39, 0.8693690329331023)
(3.391, 0.8693387215661934)
(3.392, 0.869308442605928)
(3.393, 0.8692781960154788)
(3.394, 0.869247981758065)
(3.395, 0.8692177997969521)
(3.396, 0.869187650095452)
(3.397, 0.8691575326169224)
(3.398, 0.8691274473247678)
(3.399, 0.8690973941824373)
(3.4, 0.8690673731534274)
(3.401, 0.8690373842012802)
(3.402, 0.8690074272895827)
(3.403, 0.8689775023819692)
(3.404, 0.8689476094421182)
(3.405, 0.8689177484337548)
(3.406, 0.8688879193206492)
(3.407, 0.8688581220666172)
(3.408, 0.8688283566355199)
(3.409, 0.8687986229912645)
(3.41, 0.8687689210978023)
(3.411, 0.8687392509191305)
(3.412, 0.8687096124192916)
(3.413, 0.8686800055623729)
(3.414, 0.868650430312507)
(3.415, 0.868620886633871)
(3.416, 0.8685913744906874)
(3.417, 0.8685618938472233)
(3.418, 0.8685324446677903)
(3.419, 0.8685030269167455)
(3.42, 0.8684736405584899)
(3.421, 0.8684442855574694)
(3.422, 0.8684149618781744)
(3.423, 0.8683856694851394)
(3.424, 0.868356408342944)
(3.425, 0.8683271784162113)
(3.426, 0.8682979796696092)
(3.427, 0.8682688120678499)
(3.428, 0.8682396755756892)
(3.429, 0.8682105701579271)
(3.43, 0.8681814957794082)
(3.431, 0.8681524524050203)
(3.432, 0.8681234399996953)
(3.433, 0.8680944585284089)
(3.434, 0.8680655079561809)
(3.435, 0.8680365882480744)
(3.436, 0.868007699369196)
(3.437, 0.8679788412846964)
(3.438, 0.8679500139597689)
(3.439, 0.8679212173596514)
(3.44, 0.8678924514496245)
(3.441, 0.8678637161950121)
(3.442, 0.8678350115611813)
(3.443, 0.8678063375135423)
(3.444, 0.8677776940175491)
(3.445, 0.8677490810386981)
(3.446, 0.8677204985425289)
(3.447, 0.8676919464946238)
(3.448, 0.8676634248606085)
(3.449, 0.8676349336061513)
(3.45, 0.8676064726969627)
(3.451, 0.8675780420987965)
(3.452, 0.8675496417774491)
(3.453, 0.8675212716987595)
(3.454, 0.8674929318286086)
(3.455, 0.8674646221329205)
(3.456, 0.8674363425776614)
(3.457, 0.8674080931288394)
(3.458, 0.8673798737525058)
(3.459, 0.8673516844147533)
(3.46, 0.8673235250817167)
(3.461, 0.8672953957195738)
(3.462, 0.8672672962945432)
(3.463, 0.8672392267728866)
(3.464, 0.8672111871209066)
(3.465, 0.8671831773049482)
(3.466, 0.8671551972913981)
(3.467, 0.867127247046685)
(3.468, 0.8670993265372785)
(3.469, 0.8670714357296906)
(3.47, 0.8670435745904743)
(3.471, 0.8670157430862243)
(3.472, 0.8669879411835767)
(3.473, 0.8669601688492092)
(3.474, 0.8669324260498404)
(3.475, 0.86690471275223)
(3.476, 0.8668770289231797)
(3.477, 0.8668493745295318)
(3.478, 0.8668217495381694)
(3.479, 0.8667941539160173)
(3.48, 0.8667665876300403)
(3.481, 0.8667390506472453)
(3.482, 0.8667115429346789)
(3.483, 0.8666840644594292)
(3.484, 0.866656615188625)
(3.485, 0.8666291950894351)
(3.486, 0.8666018041290696)
(3.487, 0.8665744422747791)
(3.488, 0.8665471094938543)
(3.489, 0.8665198057536262)
(3.49, 0.8664925310214671)
(3.491, 0.8664652852647888)
(3.492, 0.8664380684510432)
(3.493, 0.8664108805477235)
(3.494, 0.8663837215223616)
(3.495, 0.8663565913425306)
(3.496, 0.8663294899758432)
(3.497, 0.8663024173899521)
(3.498, 0.8662753735525497)
(3.499, 0.8662483584313689)
(3.5, 0.8662213719941816)
(3.501, 0.8661944142088002)
(3.502, 0.8661674850430763)
(3.503, 0.866140584464901)
(3.504, 0.8661137124422057)
(3.505, 0.8660868689429604)
(3.506, 0.8660600539351754)
(3.507, 0.8660332673868997)
(3.508, 0.8660065092662225)
(3.509, 0.8659797795412711)
(3.51, 0.8659530781802135)
(3.511, 0.8659264051512556)
(3.512, 0.8658997604226433)
(3.513, 0.8658731439626609)
(3.514, 0.8658465557396323)
(3.515, 0.8658199957219198)
(3.516, 0.8657934638779256)
(3.517, 0.8657669601760893)
(3.518, 0.865740484584891)
(3.519, 0.8657140370728479)
(3.52, 0.8656876176085169)
(3.521, 0.8656612261604932)
(3.522, 0.8656348626974107)
(3.523, 0.8656085271879419)
(3.524, 0.8655822196007977)
(3.525, 0.8655559399047272)
(3.526, 0.8655296880685182)
(3.527, 0.8655034640609967)
(3.528, 0.8654772678510267)
(3.529, 0.8654510994075107)
(3.53, 0.8654249586993895)
(3.531, 0.8653988456956416)
(3.532, 0.8653727603652837)
(3.533, 0.8653467026773707)
(3.534, 0.865320672600995)
(3.535, 0.8652946701052874)
(3.536, 0.865268695159416)
(3.537, 0.865242747732587)
(3.538, 0.8652168277940446)
(3.539, 0.86519093531307)
(3.54, 0.8651650702589825)
(3.541, 0.8651392326011389)
(3.542, 0.8651134223089331)
(3.543, 0.8650876393517969)
(3.544, 0.8650618836991998)
(3.545, 0.8650361553206477)
(3.546, 0.865010454185685)
(3.547, 0.8649847802638919)
(3.548, 0.8649591335248874)
(3.549, 0.8649335139383266)
(3.55, 0.8649079214739016)
(3.551, 0.8648823561013426)
(3.552, 0.8648568177904153)
(3.553, 0.8648313065109237)
(3.554, 0.8648058222327079)
(3.555, 0.864780364925645)
(3.556, 0.864754934559649)
(3.557, 0.8647295311046708)
(3.558, 0.8647041545306973)
(3.559, 0.8646788048077529)
(3.56, 0.8646534819058976)
(3.561, 0.8646281857952294)
(3.562, 0.8646029164458809)
(3.563, 0.8645776738280229)
(3.564, 0.864552457911861)
(3.565, 0.8645272686676385)
(3.566, 0.864502106065634)
(3.567, 0.8644769700761631)
(3.568, 0.8644518606695767)
(3.569, 0.8644267778162626)
(3.57, 0.8644017214866443)
(3.571, 0.8643766916511811)
(3.572, 0.8643516882803687)
(3.573, 0.864326711344739)
(3.574, 0.8643017608148588)
(3.575, 0.8642768366613315)
(3.576, 0.8642519388547959)
(3.577, 0.8642270673659269)
(3.578, 0.8642022221654345)
(3.579, 0.8641774032240651)
(3.58, 0.8641526105126)
(3.581, 0.864127844001856)
(3.582, 0.8641031036626861)
(3.583, 0.8640783894659778)
(3.584, 0.8640537013826549)
(3.585, 0.8640290393836758)
(3.586, 0.8640044034400345)
(3.587, 0.8639797935227599)
(3.588, 0.8639552096029167)
(3.589, 0.8639306516516044)
(3.59, 0.8639061196399573)
(3.591, 0.8638816135391453)
(3.592, 0.8638571333203725)
(3.593, 0.863832678954879)
(3.594, 0.8638082504139388)
(3.595, 0.8637838476688615)
(3.596, 0.8637594706909908)
(3.597, 0.8637351194517054)
(3.598, 0.8637107939224193)
(3.599, 0.8636864940745804)
(3.6, 0.8636622198796714)
(3.601, 0.8636379713092094)
(3.602, 0.8636137483347465)
(3.603, 0.8635895509278687)
(3.604, 0.8635653790601969)
(3.605, 0.863541232703386)
(3.606, 0.8635171118291253)
(3.607, 0.8634930164091384)
(3.608, 0.8634689464151832)
(3.609, 0.8634449018190516)
(3.61, 0.86342088259257)
(3.611, 0.8633968887075982)
(3.612, 0.8633729201360306)
(3.613, 0.8633489768497956)
(3.614, 0.8633250588208551)
(3.615, 0.8633011660212052)
(3.616, 0.8632772984228759)
(3.617, 0.8632534559979308)
(3.618, 0.8632296387184674)
(3.619, 0.8632058465566168)
(3.62, 0.863182079484544)
(3.621, 0.8631583374744469)
(3.622, 0.8631346204985579)
(3.623, 0.8631109285291426)
(3.624, 0.8630872615384998)
(3.625, 0.8630636194989617)
(3.626, 0.8630400023828946)
(3.627, 0.863016410162697)
(3.628, 0.8629928428108018)
(3.629, 0.8629693002996744)
(3.63, 0.8629457826018138)
(3.631, 0.862922289689752)
(3.632, 0.8628988215360541)
(3.633, 0.8628753781133183)
(3.634, 0.8628519593941756)
(3.635, 0.8628285653512904)
(3.636, 0.8628051959573598)
(3.637, 0.8627818511851136)
(3.638, 0.8627585310073148)
(3.639, 0.8627352353967589)
(3.64, 0.8627119643262744)
(3.641, 0.8626887177687221)
(3.642, 0.8626654956969959)
(3.643, 0.8626422980840222)
(3.644, 0.8626191249027596)
(3.645, 0.8625959761261999)
(3.646, 0.8625728517273665)
(3.647, 0.8625497516793164)
(3.648, 0.8625266759551377)
(3.649, 0.8625036245279517)
(3.65, 0.8624805973709119)
(3.651, 0.8624575944572036)
(3.652, 0.8624346157600451)
(3.653, 0.862411661252686)
(3.654, 0.8623887309084087)
(3.655, 0.8623658247005274)
(3.656, 0.8623429426023882)
(3.657, 0.8623200845873693)
(3.658, 0.8622972506288812)
(3.659, 0.8622744407003656)
(3.66, 0.8622516547752969)
(3.661, 0.8622288928271807)
(3.662, 0.8622061548295544)
(3.663, 0.8621834407559875)
(3.664, 0.862160750580081)
(3.665, 0.8621380842754676)
(3.666, 0.8621154418158115)
(3.667, 0.8620928231748082)
(3.668, 0.8620702283261854)
(3.669, 0.8620476572437017)
(3.67, 0.8620251099011477)
(3.671, 0.8620025862723445)
(3.672, 0.8619800863311454)
(3.673, 0.8619576100514346)
(3.674, 0.8619351574071276)
(3.675, 0.8619127283721711)
(3.676, 0.8618903229205431)
(3.677, 0.8618679410262529)
(3.678, 0.8618455826633403)
(3.679, 0.8618232478058767)
(3.68, 0.8618009364279644)
(3.681, 0.8617786485037365)
(3.682, 0.8617563840073571)
(3.683, 0.8617341429130211)
(3.684, 0.8617119251949544)
(3.685, 0.8616897308274138)
(3.686, 0.8616675597846867)
(3.687, 0.861645412041091)
(3.688, 0.8616232875709755)
(3.689, 0.8616011863487197)
(3.69, 0.8615791083487337)
(3.691, 0.8615570535454579)
(3.692, 0.8615350219133636)
(3.693, 0.8615130134269519)
(3.694, 0.8614910280607552)
(3.695, 0.8614690657893357)
(3.696, 0.861447126587286)
(3.697, 0.8614252104292291)
(3.698, 0.8614033172898184)
(3.699, 0.8613814471437374)
(3.7, 0.8613595999656996)
(3.701, 0.8613377757304488)
(3.702, 0.861315974412759)
(3.703, 0.8612941959874341)
(3.704, 0.8612724404293081)
(3.705, 0.8612507077132449)
(3.706, 0.8612289978141382)
(3.707, 0.8612073107069124)
(3.708, 0.8611856463665204)
(3.709, 0.8611640047679462)
(3.71, 0.8611423858862026)
(3.711, 0.861120789696333)
(3.712, 0.8610992161734099)
(3.713, 0.8610776652925354)
(3.714, 0.8610561370288417)
(3.715, 0.8610346313574901)
(3.716, 0.8610131482536719)
(3.717, 0.8609916876926076)
(3.718, 0.8609702496495468)
(3.719, 0.8609488340997695)
(3.72, 0.8609274410185842)
(3.721, 0.860906070381329)
(3.722, 0.8608847221633713)
(3.723, 0.8608633963401081)
(3.724, 0.8608420928869649)
(3.725, 0.8608208117793973)
(3.726, 0.8607995529928891)
(3.727, 0.8607783165029537)
(3.728, 0.8607571022851336)
(3.729, 0.8607359103150003)
(3.73, 0.8607147405681542)
(3.731, 0.8606935930202244)
(3.732, 0.8606724676468694)
(3.733, 0.8606513644237763)
(3.734, 0.8606302833266612)
(3.735, 0.8606092243312687)
(3.736, 0.8605881874133725)
(3.737, 0.8605671725487744)
(3.738, 0.8605461797133057)
(3.739, 0.860525208882826)
(3.74, 0.8605042600332231)
(3.741, 0.860483333140414)
(3.742, 0.8604624281803439)
(3.743, 0.8604415451289863)
(3.744, 0.8604206839623438)
(3.745, 0.8603998446564466)
(3.746, 0.8603790271873538)
(3.747, 0.8603582315311524)
(3.748, 0.8603374576639586)
(3.749, 0.8603167055619158)
(3.75, 0.8602959752011958)
(3.751, 0.8602752665579996)
(3.752, 0.8602545796085549)
(3.753, 0.8602339143291186)
(3.754, 0.8602132706959749)
(3.755, 0.8601926486854365)
(3.756, 0.8601720482738444)
(3.757, 0.8601514694375667)
(3.758, 0.8601309121530003)
(3.759, 0.8601103763965691)
(3.76, 0.8600898621447254)
(3.761, 0.8600693693739494)
(3.762, 0.8600488980607487)
(3.763, 0.860028448181659)
(3.764, 0.8600080197132433)
(3.765, 0.8599876126320928)
(3.766, 0.8599672269148255)
(3.767, 0.8599468625380879)
(3.768, 0.8599265194785538)
(3.769, 0.8599061977129239)
(3.77, 0.859885897217927)
(3.771, 0.8598656179703194)
(3.772, 0.8598453599468843)
(3.773, 0.8598251231244327)
(3.774, 0.8598049074798026)
(3.775, 0.8597847129898599)
(3.776, 0.8597645396314971)
(3.777, 0.8597443873816341)
(3.778, 0.8597242562172178)
(3.779, 0.8597041461152233)
(3.78, 0.8596840570526514)
(3.781, 0.8596639890065307)
(3.782, 0.8596439419539168)
(3.783, 0.8596239158718924)
(3.784, 0.8596039107375669)
(3.785, 0.8595839265280766)
(3.786, 0.8595639632205851)
(3.787, 0.8595440207922828)
(3.788, 0.8595240992203864)
(3.789, 0.85950419848214)
(3.79, 0.859484318554814)
(3.791, 0.859464459415706)
(3.792, 0.8594446210421398)
(3.793, 0.8594248034114663)
(3.794, 0.8594050065010627)
(3.795, 0.8593852302883327)
(3.796, 0.8593654747507071)
(3.797, 0.8593457398656428)
(3.798, 0.8593260256106229)
(3.799, 0.8593063319631575)
(3.8, 0.8592866589007828)
(3.801, 0.8592670064010616)
(3.802, 0.8592473744415827)
(3.803, 0.8592277629999616)
(3.804, 0.8592081720538396)
(3.805, 0.8591886015808844)
(3.806, 0.8591690515587906)
(3.807, 0.8591495219652779)
(3.808, 0.8591300127780924)
(3.809, 0.859110523975007)
(3.81, 0.8590910555338198)
(3.811, 0.8590716074323553)
(3.812, 0.8590521796484641)
(3.813, 0.8590327721600225)
(3.814, 0.8590133849449331)
(3.815, 0.8589940179811237)
(3.816, 0.8589746712465489)
(3.817, 0.8589553447191882)
(3.818, 0.8589360383770474)
(3.819, 0.8589167521981582)
(3.82, 0.8588974861605777)
(3.821, 0.8588782402423885)
(3.822, 0.8588590144216995)
(3.823, 0.8588398086766446)
(3.824, 0.8588206229853835)
(3.825, 0.8588014573261018)
(3.826, 0.8587823116770099)
(3.827, 0.8587631860163445)
(3.828, 0.858744080322367)
(3.829, 0.8587249945733647)
(3.83, 0.8587059287476502)
(3.831, 0.8586868828235614)
(3.832, 0.8586678567794614)
(3.833, 0.8586488505937387)
(3.834, 0.8586298642448073)
(3.835, 0.8586108977111059)
(3.836, 0.8585919509710985)
(3.837, 0.858573024003275)
(3.838, 0.8585541167861493)
(3.839, 0.8585352292982612)
(3.84, 0.8585163615181755)
(3.841, 0.8584975134244811)
(3.842, 0.8584786849957933)
(3.843, 0.8584598762107513)
(3.844, 0.8584410870480195)
(3.845, 0.8584223174862876)
(3.846, 0.8584035675042694)
(3.847, 0.8583848370807042)
(3.848, 0.8583661261943559)
(3.849, 0.8583474348240129)
(3.85, 0.8583287629484888)
(3.851, 0.8583101105466215)
(3.852, 0.8582914775972734)
(3.853, 0.8582728640793325)
(3.854, 0.8582542699717102)
(3.855, 0.8582356952533429)
(3.856, 0.8582171399031921)
(3.857, 0.8581986039002432)
(3.858, 0.8581800872235059)
(3.859, 0.8581615898520152)
(3.86, 0.8581431117648294)
(3.861, 0.8581246529410319)
(3.862, 0.8581062133597307)
(3.863, 0.8580877930000571)
(3.864, 0.8580693918411677)
(3.865, 0.8580510098622427)
(3.866, 0.8580326470424869)
(3.867, 0.8580143033611292)
(3.868, 0.8579959787974221)
(3.869, 0.8579776733306432)
(3.87, 0.8579593869400939)
(3.871, 0.8579411196050989)
(3.872, 0.8579228713050079)
(3.873, 0.8579046420191941)
(3.874, 0.8578864317270546)
(3.875, 0.8578682404080109)
(3.876, 0.8578500680415078)
(3.877, 0.8578319146070145)
(3.878, 0.8578137800840238)
(3.879, 0.8577956644520525)
(3.88, 0.8577775676906407)
(3.881, 0.8577594897793529)
(3.882, 0.8577414306977765)
(3.883, 0.8577233904255238)
(3.884, 0.8577053689422296)
(3.885, 0.8576873662275528)
(3.886, 0.857669382261176)
(3.887, 0.857651417022805)
(3.888, 0.8576334704921695)
(3.889, 0.8576155426490231)
(3.89, 0.8575976334731414)
(3.891, 0.8575797429443253)
(3.892, 0.8575618710423976)
(3.893, 0.8575440177472053)
(3.894, 0.8575261830386186)
(3.895, 0.857508366896531)
(3.896, 0.8574905693008593)
(3.897, 0.8574727902315434)
(3.898, 0.8574550296685467)
(3.899, 0.8574372875918558)
(3.9, 0.85741956398148)
(3.901, 0.8574018588174525)
(3.902, 0.8573841720798288)
(3.903, 0.8573665037486881)
(3.904, 0.8573488538041326)
(3.905, 0.8573312222262871)
(3.906, 0.8573136089952998)
(3.907, 0.8572960140913418)
(3.908, 0.8572784374946071)
(3.909, 0.8572608791853124)
(3.91, 0.8572433391436974)
(3.911, 0.8572258173500251)
(3.912, 0.8572083137845805)
(3.913, 0.8571908284276719)
(3.914, 0.8571733612596304)
(3.915, 0.8571559122608097)
(3.916, 0.857138481411586)
(3.917, 0.8571210686923585)
(3.918, 0.8571036740835489)
(3.919, 0.8570862975656016)
(3.92, 0.8570689391189833)
(3.921, 0.8570515987241837)
(3.922, 0.8570342763617146)
(3.923, 0.8570169720121104)
(3.924, 0.8569996856559283)
(3.925, 0.8569824172737476)
(3.926, 0.8569651668461702)
(3.927, 0.8569479343538201)
(3.928, 0.8569307197773438)
(3.929, 0.8569135230974102)
(3.93, 0.8568963442947107)
(3.931, 0.8568791833499584)
(3.932, 0.8568620402438889)
(3.933, 0.8568449149572606)
(3.934, 0.856827807470853)
(3.935, 0.8568107177654684)
(3.936, 0.8567936458219313)
(3.937, 0.856776591621088)
(3.938, 0.8567595551438068)
(3.939, 0.8567425363709785)
(3.94, 0.8567255352835157)
(3.941, 0.8567085518623526)
(3.942, 0.8566915860884462)
(3.943, 0.8566746379427742)
(3.944, 0.8566577074063373)
(3.945, 0.8566407944601577)
(3.946, 0.8566238990852793)
(3.947, 0.8566070212627679)
(3.948, 0.8565901609737111)
(3.949, 0.8565733181992182)
(3.95, 0.8565564929204208)
(3.951, 0.856539685118471)
(3.952, 0.8565228947745436)
(3.953, 0.8565061218698347)
(3.954, 0.8564893663855622)
(3.955, 0.856472628302965)
(3.956, 0.8564559076033047)
(3.957, 0.8564392042678631)
(3.958, 0.8564225182779442)
(3.959, 0.8564058496148739)
(3.96, 0.8563891982599987)
(3.961, 0.8563725641946869)
(3.962, 0.8563559474003284)
(3.963, 0.8563393478583341)
(3.964, 0.8563227655501365)
(3.965, 0.8563062004571894)
(3.966, 0.8562896525609678)
(3.967, 0.856273121842968)
(3.968, 0.8562566082847075)
(3.969, 0.856240111867725)
(3.97, 0.8562236325735806)
(3.971, 0.8562071703838553)
(3.972, 0.8561907252801513)
(3.973, 0.856174297244092)
(3.974, 0.8561578862573216)
(3.975, 0.8561414923015057)
(3.976, 0.8561251153583307)
(3.977, 0.8561087554095039)
(3.978, 0.8560924124367543)
(3.979, 0.8560760864218304)
(3.98, 0.8560597773465032)
(3.981, 0.8560434851925636)
(3.982, 0.8560272099418236)
(3.983, 0.856010951576116)
(3.984, 0.8559947100772948)
(3.985, 0.855978485427234)
(3.986, 0.8559622776078291)
(3.987, 0.8559460866009958)
(3.988, 0.8559299123886711)
(3.989, 0.8559137549528122)
(3.99, 0.8558976142753968)
(3.991, 0.8558814903384238)
(3.992, 0.8558653831239124)
(3.993, 0.855849292613902)
(3.994, 0.8558332187904532)
(3.995, 0.855817161635647)
(3.996, 0.8558011211315844)
(3.997, 0.8557850972603873)
(3.998, 0.8557690900041977)
(3.999, 0.8557530993451788)
(4.0, 0.8557371252655133)
(4.001, 0.8557211677474046)
(4.002, 0.8557052267730764)
(4.003, 0.8556893023247728)
(4.004, 0.8556733943847584)
(4.005, 0.8556575029353173)
(4.006, 0.8556416279587548)
(4.007, 0.8556257694373959)
(4.008, 0.8556099273535855)
(4.009, 0.8555941016896892)
(4.01, 0.8555782924280926)
(4.011, 0.8555624995512013)
(4.012, 0.855546723041441)
(4.013, 0.8555309628812574)
(4.014, 0.8555152190531164)
(4.015, 0.8554994915395038)
(4.016, 0.8554837803229255)
(4.017, 0.8554680853859071)
(4.018, 0.8554524067109942)
(4.019, 0.8554367442807528)
(4.02, 0.8554210980777678)
(4.021, 0.855405468084645)
(4.022, 0.8553898542840095)
(4.023, 0.8553742566585061)
(4.024, 0.8553586751907994)
(4.025, 0.8553431098635743)
(4.026, 0.8553275606595349)
(4.027, 0.855312027561405)
(4.028, 0.8552965105519286)
(4.029, 0.8552810096138683)
(4.03, 0.8552655247300075)
(4.031, 0.8552500558831487)
(4.032, 0.8552346030561139)
(4.033, 0.8552191662317447)
(4.034, 0.8552037453929026)
(4.035, 0.8551883405224677)
(4.036, 0.855172951603341)
(4.037, 0.8551575786184412)
(4.038, 0.8551422215507083)
(4.039, 0.8551268803831004)
(4.04, 0.855111555098595)
(4.041, 0.8550962456801898)
(4.042, 0.8550809521109013)
(4.043, 0.8550656743737653)
(4.044, 0.8550504124518372)
(4.045, 0.8550351663281912)
(4.046, 0.855019935985921)
(4.047, 0.8550047214081397)
(4.048, 0.854989522577979)
(4.049, 0.8549743394785906)
(4.05, 0.8549591720931445)
(4.051, 0.8549440204048309)
(4.052, 0.8549288843968575)
(4.053, 0.8549137640524525)
(4.054, 0.8548986593548629)
(4.055, 0.854883570287354)
(4.056, 0.8548684968332105)
(4.057, 0.8548534389757367)
(4.058, 0.8548383966982549)
(4.059, 0.8548233699841068)
(4.06, 0.8548083588166528)
(4.061, 0.8547933631792727)
(4.062, 0.8547783830553644)
(4.063, 0.8547634184283451)
(4.064, 0.8547484692816507)
(4.065, 0.8547335355987361)
(4.066, 0.8547186173630749)
(4.067, 0.8547037145581587)
(4.068, 0.8546888271674988)
(4.069, 0.8546739551746247)
(4.07, 0.8546590985630852)
(4.071, 0.8546442573164466)
(4.072, 0.8546294314182947)
(4.073, 0.8546146208522339)
(4.074, 0.8545998256018864)
(4.075, 0.854585045650894)
(4.076, 0.8545702809829164)
(4.077, 0.8545555315816319)
(4.078, 0.8545407974307373)
(4.079, 0.8545260785139477)
(4.08, 0.8545113748149973)
(4.081, 0.8544966863176378)
(4.082, 0.8544820130056399)
(4.083, 0.8544673548627925)
(4.084, 0.854452711872903)
(4.085, 0.8544380840197965)
(4.086, 0.8544234712873175)
(4.087, 0.8544088736593277)
(4.088, 0.8543942911197077)
(4.089, 0.8543797236523561)
(4.09, 0.8543651712411897)
(4.091, 0.8543506338701434)
(4.092, 0.8543361115231709)
(4.093, 0.8543216041842433)
(4.094, 0.8543071118373498)
(4.095, 0.8542926344664983)
(4.096, 0.8542781720557143)
(4.097, 0.8542637245890413)
(4.098, 0.8542492920505415)
(4.099, 0.8542348744242941)
(4.1, 0.8542204716943972)
(4.101, 0.8542060838449664)
(4.102, 0.8541917108601352)
(4.103, 0.8541773527240552)
(4.104, 0.8541630094208958)
(4.105, 0.8541486809348443)
(4.106, 0.854134367250106)
(4.107, 0.8541200683509036)
(4.108, 0.8541057842214781)
(4.109, 0.854091514846088)
(4.11, 0.8540772602090099)
(4.111, 0.8540630202945375)
(4.112, 0.8540487950869828)
(4.113, 0.854034584570675)
(4.114, 0.8540203887299619)
(4.115, 0.8540062075492078)
(4.116, 0.8539920410127952)
(4.117, 0.8539778891051243)
(4.118, 0.8539637518106128)
(4.119, 0.8539496291136957)
(4.12, 0.8539355209988261)
(4.121, 0.853921427450474)
(4.122, 0.8539073484531272)
(4.123, 0.853893283991291)
(4.124, 0.8538792340494884)
(4.125, 0.8538651986122591)
(4.126, 0.853851177664161)
(4.127, 0.8538371711897688)
(4.128, 0.8538231791736751)
(4.129, 0.8538092016004895)
(4.13, 0.8537952384548387)
(4.131, 0.8537812897213677)
(4.132, 0.8537673553847374)
(4.133, 0.8537534354296272)
(4.134, 0.8537395298407328)
(4.135, 0.8537256386027677)
(4.136, 0.8537117617004627)
(4.137, 0.853697899118565)
(4.138, 0.8536840508418398)
(4.139, 0.853670216855069)
(4.14, 0.8536563971430519)
(4.141, 0.8536425916906045)
(4.142, 0.8536288004825601)
(4.143, 0.8536150235037692)
(4.144, 0.8536012607390991)
(4.145, 0.853587512173434)
(4.146, 0.8535737777916755)
(4.147, 0.8535600575787416)
(4.148, 0.8535463515195685)
(4.149, 0.8535326595991071)
(4.15, 0.8535189818023275)
(4.151, 0.8535053181142154)
(4.152, 0.8534916685197734)
(4.153, 0.8534780330040216)
(4.154, 0.8534644115519964)
(4.155, 0.8534508041487511)
(4.156, 0.8534372107793559)
(4.157, 0.8534236314288974)
(4.158, 0.8534100660824795)
(4.159, 0.8533965147252226)
(4.16, 0.8533829773422633)
(4.161, 0.853369453918756)
(4.162, 0.8533559444398703)
(4.163, 0.8533424488907936)
(4.164, 0.8533289672567297)
(4.165, 0.8533154995228983)
(4.166, 0.8533020456745367)
(4.167, 0.8532886056968979)
(4.168, 0.8532751795752521)
(4.169, 0.8532617672948853)
(4.17, 0.8532483688411009)
(4.171, 0.8532349841992177)
(4.172, 0.8532216133545719)
(4.173, 0.8532082562925157)
(4.174, 0.8531949129984177)
(4.175, 0.8531815834576629)
(4.176, 0.8531682676556529)
(4.177, 0.8531549655778053)
(4.178, 0.8531416772095544)
(4.179, 0.8531284025363506)
(4.18, 0.8531151415436605)
(4.181, 0.8531018942169671)
(4.182, 0.85308866054177)
(4.183, 0.8530754405035842)
(4.184, 0.8530622340879418)
(4.185, 0.8530490412803905)
(4.186, 0.8530358620664942)
(4.187, 0.8530226964318335)
(4.188, 0.8530095443620045)
(4.189, 0.8529964058426198)
(4.19, 0.852983280859308)
(4.191, 0.8529701693977135)
(4.192, 0.8529570714434973)
(4.193, 0.8529439869823359)
(4.194, 0.8529309159999221)
(4.195, 0.8529178584819649)
(4.196, 0.8529048144141887)
(4.197, 0.8528917837823344)
(4.198, 0.8528787665721582)
(4.199, 0.8528657627694334)
(4.2, 0.8528527723599476)
(4.201, 0.8528397953295057)
(4.202, 0.8528268316639277)
(4.203, 0.8528138813490496)
(4.204, 0.8528009443707232)
(4.205, 0.8527880207148163)
(4.206, 0.852775110367212)
(4.207, 0.85276221331381)
(4.208, 0.8527493295405247)
(4.209, 0.8527364590332871)
(4.21, 0.8527236017780435)
(4.211, 0.852710757760756)
(4.212, 0.8526979269674022)
(4.213, 0.8526851093839755)
(4.214, 0.8526723049964849)
(4.215, 0.8526595137909551)
(4.216, 0.8526467357534261)
(4.217, 0.852633970869954)
(4.218, 0.8526212191266098)
(4.219, 0.8526084805094806)
(4.22, 0.8525957550046687)
(4.221, 0.8525830425982919)
(4.222, 0.8525703432764836)
(4.223, 0.8525576570253928)
(4.224, 0.8525449838311833)
(4.225, 0.8525323236800353)
(4.226, 0.8525196765581435)
(4.227, 0.8525070424517187)
(4.228, 0.8524944213469865)
(4.229, 0.852481813230188)
(4.23, 0.8524692180875801)
(4.231, 0.8524566359054342)
(4.232, 0.8524440666700375)
(4.233, 0.8524315103676924)
(4.234, 0.8524189669847166)
(4.235, 0.8524064365074431)
(4.236, 0.8523939189222198)
(4.237, 0.8523814142154098)
(4.238, 0.8523689223733919)
(4.239, 0.8523564433825597)
(4.24, 0.8523439772293218)
(4.241, 0.852331523900102)
(4.242, 0.8523190833813397)
(4.243, 0.8523066556594887)
(4.244, 0.8522942407210181)
(4.245, 0.8522818385524124)
(4.246, 0.8522694491401704)
(4.247, 0.8522570724708068)
(4.248, 0.8522447085308507)
(4.249, 0.8522323573068461)
(4.25, 0.8522200187853526)
(4.251, 0.8522076929529442)
(4.252, 0.8521953797962097)
(4.253, 0.8521830793017535)
(4.254, 0.852170791456194)
(4.255, 0.8521585162461652)
(4.256, 0.8521462536583158)
(4.257, 0.8521340036793089)
(4.258, 0.852121766295823)
(4.259, 0.8521095414945509)
(4.26, 0.8520973292622006)
(4.261, 0.8520851295854944)
(4.262, 0.8520729424511699)
(4.263, 0.8520607678459791)
(4.264, 0.8520486057566886)
(4.265, 0.85203645617008)
(4.266, 0.8520243190729494)
(4.267, 0.8520121944521075)
(4.268, 0.8520000822943796)
(4.269, 0.8519879825866059)
(4.27, 0.8519758953156412)
(4.271, 0.8519638204683544)
(4.272, 0.8519517580316295)
(4.273, 0.8519397079923646)
(4.274, 0.8519276703374729)
(4.275, 0.8519156450538814)
(4.276, 0.8519036321285324)
(4.277, 0.851891631548382)
(4.278, 0.8518796433004009)
(4.279, 0.8518676673715747)
(4.28, 0.8518557037489031)
(4.281, 0.8518437524193996)
(4.282, 0.8518318133700936)
(4.283, 0.8518198865880273)
(4.284, 0.8518079720602583)
(4.285, 0.8517960697738578)
(4.286, 0.8517841797159124)
(4.287, 0.8517723018735214)
(4.288, 0.8517604362338)
(4.289, 0.8517485827838768)
(4.29, 0.8517367415108944)
(4.291, 0.8517249124020106)
(4.292, 0.8517130954443969)
(4.293, 0.8517012906252385)
(4.294, 0.8516894979317355)
(4.295, 0.851677717351102)
(4.296, 0.8516659488705665)
(4.297, 0.8516541924773705)
(4.298, 0.8516424481587712)
(4.299, 0.8516307159020389)
(4.3, 0.8516189956944582)
(4.301, 0.8516072875233279)
(4.302, 0.8515955913759606)
(4.303, 0.8515839072396829)
(4.304, 0.8515722351018362)
(4.305, 0.8515605749497749)
(4.306, 0.8515489267708678)
(4.307, 0.8515372905524976)
(4.308, 0.8515256662820613)
(4.309, 0.8515140539469692)
(4.31, 0.8515024535346459)
(4.311, 0.8514908650325299)
(4.312, 0.8514792884280736)
(4.313, 0.8514677237087432)
(4.314, 0.8514561708620186)
(4.315, 0.851444629875394)
(4.316, 0.8514331007363767)
(4.317, 0.8514215834324883)
(4.318, 0.8514100779512641)
(4.319, 0.8513985842802534)
(4.32, 0.8513871024070186)
(4.321, 0.8513756323191366)
(4.322, 0.8513641740041972)
(4.323, 0.8513527274498048)
(4.324, 0.8513412926435768)
(4.325, 0.8513298695731445)
(4.326, 0.8513184582261529)
(4.327, 0.8513070585902607)
(4.328, 0.8512956706531398)
(4.329, 0.8512842944024762)
(4.33, 0.8512729298259694)
(4.331, 0.8512615769113322)
(4.332, 0.8512502356462912)
(4.333, 0.8512389060185865)
(4.334, 0.8512275880159715)
(4.335, 0.8512162816262137)
(4.336, 0.8512049868370929)
(4.337, 0.8511937036364039)
(4.338, 0.8511824320119538)
(4.339, 0.851171171951564)
(4.34, 0.8511599234430681)
(4.341, 0.8511486864743146)
(4.342, 0.8511374610331642)
(4.343, 0.8511262471074919)
(4.344, 0.8511150446851852)
(4.345, 0.8511038537541457)
(4.346, 0.8510926743022876)
(4.347, 0.8510815063175391)
(4.348, 0.8510703497878412)
(4.349, 0.8510592047011487)
(4.35, 0.8510480710454289)
(4.351, 0.851036948808663)
(4.352, 0.8510258379788455)
(4.353, 0.8510147385439835)
(4.354, 0.8510036504920976)
(4.355, 0.8509925738112218)
(4.356, 0.8509815084894033)
(4.357, 0.8509704545147019)
(4.358, 0.850959411875191)
(4.359, 0.8509483805589572)
(4.36, 0.8509373605540997)
(4.361, 0.8509263518487316)
(4.362, 0.8509153544309781)
(4.363, 0.8509043682889782)
(4.364, 0.850893393410884)
(4.365, 0.8508824297848598)
(4.366, 0.8508714773990838)
(4.367, 0.8508605362417467)
(4.368, 0.8508496063010524)
(4.369, 0.8508386875652181)
(4.37, 0.850827780022473)
(4.371, 0.8508168836610598)
(4.372, 0.8508059984692344)
(4.373, 0.8507951244352653)
(4.374, 0.850784261547434)
(4.375, 0.8507734097940346)
(4.376, 0.8507625691633743)
(4.377, 0.8507517396437733)
(4.378, 0.8507409212235639)
(4.379, 0.8507301138910925)
(4.38, 0.8507193176347172)
(4.381, 0.8507085324428091)
(4.382, 0.8506977583037524)
(4.383, 0.8506869952059438)
(4.384, 0.850676243137793)
(4.385, 0.8506655020877218)
(4.386, 0.8506547720441655)
(4.387, 0.8506440529955717)
(4.388, 0.8506333449304004)
(4.389, 0.8506226478371249)
(4.39, 0.850611961704231)
(4.391, 0.8506012865202166)
(4.392, 0.8505906222735925)
(4.393, 0.8505799689528823)
(4.394, 0.8505693265466224)
(4.395, 0.850558695043361)
(4.396, 0.8505480744316597)
(4.397, 0.8505374647000917)
(4.398, 0.850526865837244)
(4.399, 0.8505162778317147)
(4.4, 0.8505057006721156)
(4.401, 0.8504951343470702)
(4.402, 0.850484578845215)
(4.403, 0.8504740341551985)
(4.404, 0.850463500265682)
(4.405, 0.8504529771653389)
(4.406, 0.8504424648428551)
(4.407, 0.8504319632869295)
(4.408, 0.8504214724862724)
(4.409, 0.8504109924296072)
(4.41, 0.850400523105669)
(4.411, 0.850390064503206)
(4.412, 0.8503796166109784)
(4.413, 0.8503691794177584)
(4.414, 0.850358752912331)
(4.415, 0.850348337083493)
(4.416, 0.8503379319200537)
(4.417, 0.8503275374108349)
(4.418, 0.8503171535446701)
(4.419, 0.8503067803104057)
(4.42, 0.8502964176968997)
(4.421, 0.8502860656930225)
(4.422, 0.8502757242876565)
(4.423, 0.850265393469697)
(4.424, 0.8502550732280503)
(4.425, 0.8502447635516358)
(4.426, 0.8502344644293847)
(4.427, 0.8502241758502399)
(4.428, 0.8502138978031574)
(4.429, 0.8502036302771041)
(4.43, 0.8501933732610598)
(4.431, 0.850183126744016)
(4.432, 0.8501728907149761)
(4.433, 0.850162665162956)
(4.434, 0.8501524500769833)
(4.435, 0.8501422454460976)
(4.436, 0.8501320512593503)
(4.437, 0.8501218675058052)
(4.438, 0.850111694174538)
(4.439, 0.8501015312546357)
(4.44, 0.8500913787351979)
(4.441, 0.8500812366053359)
(4.442, 0.8500711048541729)
(4.443, 0.8500609834708441)
(4.444, 0.8500508724444963)
(4.445, 0.8500407717642882)
(4.446, 0.8500306814193905)
(4.447, 0.8500206013989859)
(4.448, 0.8500105316922684)
(4.449, 0.8500004722884442)
(4.45, 0.8499904231767309)
(4.451, 0.8499803843463585)
(4.452, 0.849970355786568)
(4.453, 0.8499603374866127)
(4.454, 0.8499503294357575)
(4.455, 0.8499403316232791)
(4.456, 0.8499303440384655)
(4.457, 0.8499203666706167)
(4.458, 0.8499103995090443)
(4.459, 0.8499004425430718)
(4.46, 0.8498904957620341)
(4.461, 0.8498805591552775)
(4.462, 0.8498706327121605)
(4.463, 0.8498607164220524)
(4.464, 0.8498508102743354)
(4.465, 0.8498409142584016)
(4.466, 0.8498310283636563)
(4.467, 0.849821152579515)
(4.468, 0.8498112868954057)
(4.469, 0.8498014313007671)
(4.47, 0.8497915857850502)
(4.471, 0.8497817503377172)
(4.472, 0.8497719249482415)
(4.473, 0.8497621096061083)
(4.474, 0.849752304300814)
(4.475, 0.8497425090218671)
(4.476, 0.8497327237587864)
(4.477, 0.8497229485011033)
(4.478, 0.8497131832383596)
(4.479, 0.8497034279601092)
(4.48, 0.8496936826559169)
(4.481, 0.8496839473153595)
(4.482, 0.8496742219280243)
(4.483, 0.8496645064835106)
(4.484, 0.8496548009714289)
(4.485, 0.8496451053814005)
(4.486, 0.8496354197030587)
(4.487, 0.8496257439260477)
(4.488, 0.8496160780400231)
(4.489, 0.8496064220346516)
(4.49, 0.8495967758996115)
(4.491, 0.849587139624592)
(4.492, 0.8495775131992931)
(4.493, 0.8495678966134272)
(4.494, 0.8495582898567169)
(4.495, 0.8495486929188965)
(4.496, 0.8495391057897108)
(4.497, 0.8495295284589166)
(4.498, 0.8495199609162815)
(4.499, 0.8495104031515834)
(4.5, 0.849500855154613)
(4.501, 0.8494913169151709)
(4.502, 0.8494817884230689)
(4.503, 0.84947226966813)
(4.504, 0.8494627606401886)
(4.505, 0.8494532613290896)
(4.506, 0.8494437717246893)
(4.507, 0.8494342918168548)
(4.508, 0.8494248215954645)
(4.509, 0.8494153610504074)
(4.51, 0.8494059101715837)
(4.511, 0.849396468948905)
(4.512, 0.8493870373722928)
(4.513, 0.8493776154316808)
(4.514, 0.8493682031170127)
(4.515, 0.8493588004182432)
(4.516, 0.8493494073253387)
(4.517, 0.8493400238282754)
(4.518, 0.8493306499170412)
(4.519, 0.8493212855816346)
(4.52, 0.849311930812065)
(4.521, 0.8493025855983524)
(4.522, 0.8492932499305277)
(4.523, 0.8492839237986333)
(4.524, 0.8492746071927211)
(4.525, 0.8492653001028554)
(4.526, 0.8492560025191097)
(4.527, 0.8492467144315694)
(4.528, 0.8492374358303302)
(4.529, 0.8492281667054983)
(4.53, 0.8492189070471914)
(4.531, 0.8492096568455371)
(4.532, 0.8492004160906742)
(4.533, 0.849191184772752)
(4.534, 0.8491819628819305)
(4.535, 0.8491727504083805)
(4.536, 0.8491635473422833)
(4.537, 0.849154353673831)
(4.538, 0.8491451693932262)
(4.539, 0.8491359944906819)
(4.54, 0.8491268289564223)
(4.541, 0.8491176727806817)
(4.542, 0.8491085259537052)
(4.543, 0.8490993884657484)
(4.544, 0.8490902603070775)
(4.545, 0.8490811414679692)
(4.546, 0.8490720319387105)
(4.547, 0.8490629317095998)
(4.548, 0.8490538407709447)
(4.549, 0.8490447591130644)
(4.55, 0.8490356867262879)
(4.551, 0.8490266236009555)
(4.552, 0.8490175697274166)
(4.553, 0.8490085250960323)
(4.554, 0.8489994896971739)
(4.555, 0.8489904635212223)
(4.556, 0.84898144655857)
(4.557, 0.8489724387996188)
(4.558, 0.848963440234782)
(4.559, 0.8489544508544824)
(4.56, 0.8489454706491533)
(4.561, 0.8489364996092387)
(4.562, 0.8489275377251928)
(4.563, 0.84891858498748)
(4.564, 0.848909641386575)
(4.565, 0.8489007069129629)
(4.566, 0.8488917815571393)
(4.567, 0.8488828653096098)
(4.568, 0.8488739581608902)
(4.569, 0.8488650601015069)
(4.57, 0.8488561711219961)
(4.571, 0.8488472912129046)
(4.572, 0.8488384203647893)
(4.573, 0.8488295585682175)
(4.574, 0.8488207058137661)
(4.575, 0.8488118620920229)
(4.576, 0.8488030273935856)
(4.577, 0.8487942017090617)
(4.578, 0.8487853850290695)
(4.579, 0.8487765773442371)
(4.58, 0.8487677786452024)
(4.581, 0.848758988922614)
(4.582, 0.8487502081671308)
(4.583, 0.8487414363694206)
(4.584, 0.8487326735201625)
(4.585, 0.848723919610045)
(4.586, 0.848715174629767)
(4.587, 0.8487064385700371)
(4.588, 0.8486977114215748)
(4.589, 0.8486889931751082)
(4.59, 0.8486802838213764)
(4.591, 0.8486715833511284)
(4.592, 0.8486628917551231)
(4.593, 0.848654209024129)
(4.594, 0.8486455351489254)
(4.595, 0.8486368701203008)
(4.596, 0.8486282139290539)
(4.597, 0.8486195665659935)
(4.598, 0.8486109280219379)
(4.599, 0.8486022982877158)
(4.6, 0.8485936773541652)
(4.601, 0.8485850652121348)
(4.602, 0.8485764618524825)
(4.603, 0.8485678672660766)
(4.604, 0.8485592814437942)
(4.605, 0.8485507043765237)
(4.606, 0.8485421360551622)
(4.607, 0.8485335764706169)
(4.608, 0.8485250256138054)
(4.609, 0.8485164834756542)
(4.61, 0.8485079500471002)
(4.611, 0.8484994253190901)
(4.612, 0.8484909092825795)
(4.613, 0.8484824019285349)
(4.614, 0.8484739032479318)
(4.615, 0.8484654132317557)
(4.616, 0.848456931871002)
(4.617, 0.8484484591566751)
(4.618, 0.8484399950797901)
(4.619, 0.8484315396313706)
(4.62, 0.848423092802451)
(4.621, 0.8484146545840747)
(4.622, 0.848406224967295)
(4.623, 0.8483978039431745)
(4.624, 0.8483893915027861)
(4.625, 0.8483809876372116)
(4.626, 0.8483725923375429)
(4.627, 0.8483642055948812)
(4.628, 0.8483558274003374)
(4.629, 0.8483474577450321)
(4.63, 0.8483390966200949)
(4.631, 0.8483307440166656)
(4.632, 0.8483223999258935)
(4.633, 0.8483140643389371)
(4.634, 0.8483057372469645)
(4.635, 0.8482974186411534)
(4.636, 0.8482891085126908)
(4.637, 0.8482808068527735)
(4.638, 0.8482725136526077)
(4.639, 0.8482642289034087)
(4.64, 0.8482559525964017)
(4.641, 0.8482476847228212)
(4.642, 0.8482394252739108)
(4.643, 0.8482311742409243)
(4.644, 0.848222931615124)
(4.645, 0.8482146973877822)
(4.646, 0.8482064715501804)
(4.647, 0.8481982540936095)
(4.648, 0.8481900450093696)
(4.649, 0.8481818442887704)
(4.65, 0.848173651923131)
(4.651, 0.8481654679037793)
(4.652, 0.8481572922220534)
(4.653, 0.8481491248692998)
(4.654, 0.8481409658368748)
(4.655, 0.8481328151161439)
(4.656, 0.8481246726984822)
(4.657, 0.8481165385752734)
(4.658, 0.8481084127379107)
(4.659, 0.8481002951777972)
(4.66, 0.848092185886344)
(4.661, 0.8480840848549727)
(4.662, 0.8480759920751133)
(4.663, 0.8480679075382053)
(4.664, 0.8480598312356973)
(4.665, 0.8480517631590472)
(4.666, 0.8480437032997218)
(4.667, 0.8480356516491975)
(4.668, 0.8480276081989596)
(4.669, 0.8480195729405023)
(4.67, 0.8480115458653297)
(4.671, 0.8480035269649538)
(4.672, 0.8479955162308971)
(4.673, 0.8479875136546904)
(4.674, 0.8479795192278732)
(4.675, 0.8479715329419953)
(4.676, 0.8479635547886143)
(4.677, 0.847955584759298)
(4.678, 0.8479476228456221)
(4.679, 0.8479396690391723)
(4.68, 0.8479317233315428)
(4.681, 0.8479237857143369)
(4.682, 0.8479158561791673)
(4.683, 0.847907934717655)
(4.684, 0.8479000213214305)
(4.685, 0.8478921159821332)
(4.686, 0.8478842186914114)
(4.687, 0.8478763294409222)
(4.688, 0.847868448222332)
(4.689, 0.8478605750273157)
(4.69, 0.8478527098475578)
(4.691, 0.847844852674751)
(4.692, 0.8478370035005969)
(4.693, 0.8478291623168069)
(4.694, 0.8478213291151003)
(4.695, 0.8478135038872057)
(4.696, 0.8478056866248608)
(4.697, 0.8477978773198114)
(4.698, 0.8477900759638128)
(4.699, 0.8477822825486291)
(4.7, 0.8477744970660329)
(4.701, 0.8477667195078061)
(4.702, 0.8477589498657386)
(4.703, 0.8477511881316302)
(4.704, 0.8477434342972883)
(4.705, 0.84773568835453)
(4.706, 0.8477279502951807)
(4.707, 0.8477202201110746)
(4.708, 0.8477124977940548)
(4.709, 0.8477047833359732)
(4.71, 0.8476970767286902)
(4.711, 0.8476893779640748)
(4.712, 0.8476816870340051)
(4.713, 0.8476740039303678)
(4.714, 0.8476663286450579)
(4.715, 0.8476586611699796)
(4.716, 0.8476510014970453)
(4.717, 0.8476433496181764)
(4.718, 0.8476357055253031)
(4.719, 0.8476280692103634)
(4.72, 0.8476204406653048)
(4.721, 0.8476128198820834)
(4.722, 0.847605206852663)
(4.723, 0.8475976015690171)
(4.724, 0.847590004023127)
(4.725, 0.8475824142069831)
(4.726, 0.847574832112584)
(4.727, 0.8475672577319373)
(4.728, 0.8475596910570585)
(4.729, 0.8475521320799719)
(4.73, 0.8475445807927108)
(4.731, 0.8475370371873164)
(4.732, 0.847529501255839)
(4.733, 0.8475219729903367)
(4.734, 0.8475144523828764)
(4.735, 0.8475069394255337)
(4.736, 0.8474994341103925)
(4.737, 0.8474919364295451)
(4.738, 0.8474844463750923)
(4.739, 0.8474769639391435)
(4.74, 0.847469489113816)
(4.741, 0.8474620218912365)
(4.742, 0.847454562263539)
(4.743, 0.8474471102228668)
(4.744, 0.8474396657613709)
(4.745, 0.8474322288712114)
(4.746, 0.8474247995445559)
(4.747, 0.8474173777735813)
(4.748, 0.847409963550472)
(4.749, 0.8474025568674216)
(4.75, 0.8473951577166312)
(4.751, 0.847387766090311)
(4.752, 0.8473803819806789)
(4.753, 0.8473730053799614)
(4.754, 0.8473656362803931)
(4.755, 0.8473582746742174)
(4.756, 0.8473509205536853)
(4.757, 0.8473435739110565)
(4.758, 0.8473362347385989)
(4.759, 0.8473289030285889)
(4.76, 0.8473215787733103)
(4.761, 0.847314261965056)
(4.762, 0.8473069525961268)
(4.763, 0.8472996506588315)
(4.764, 0.8472923561454879)
(4.765, 0.847285069048421)
(4.766, 0.8472777893599647)
(4.767, 0.8472705170724605)
(4.768, 0.8472632521782585)
(4.769, 0.8472559946697171)
(4.77, 0.8472487445392022)
(4.771, 0.8472415017790884)
(4.772, 0.8472342663817584)
(4.773, 0.8472270383396028)
(4.774, 0.8472198176450203)
(4.775, 0.847212604290418)
(4.776, 0.8472053982682108)
(4.777, 0.8471981995708218)
(4.778, 0.8471910081906823)
(4.779, 0.8471838241202313)
(4.78, 0.8471766473519161)
(4.781, 0.8471694778781924)
(4.782, 0.8471623156915237)
(4.783, 0.8471551607843807)
(4.784, 0.8471480131492435)
(4.785, 0.8471408727785994)
(4.786, 0.8471337396649438)
(4.787, 0.8471266138007804)
(4.788, 0.8471194951786203)
(4.789, 0.8471123837909832)
(4.79, 0.8471052796303963)
(4.791, 0.8470981826893953)
(4.792, 0.8470910929605234)
(4.793, 0.8470840104363317)
(4.794, 0.8470769351093795)
(4.795, 0.847069866972234)
(4.796, 0.8470628060174702)
(4.797, 0.8470557522376708)
(4.798, 0.8470487056254273)
(4.799, 0.8470416661733378)
(4.8, 0.8470346338740091)
(4.801, 0.8470276087200558)
(4.802, 0.8470205907041)
(4.803, 0.8470135798187722)
(4.804, 0.8470065760567105)
(4.805, 0.8469995794105603)
(4.806, 0.8469925898729758)
(4.807, 0.8469856074366183)
(4.808, 0.8469786320941575)
(4.809, 0.84697166383827)
(4.81, 0.8469647026616409)
(4.811, 0.8469577485569632)
(4.812, 0.8469508015169372)
(4.813, 0.846943861534271)
(4.814, 0.8469369286016811)
(4.815, 0.8469300027118907)
(4.816, 0.8469230838576317)
(4.817, 0.846916172031643)
(4.818, 0.846909267226672)
(4.819, 0.8469023694354729)
(4.82, 0.8468954786508087)
(4.821, 0.8468885948654489)
(4.822, 0.8468817180721714)
(4.823, 0.8468748482637617)
(4.824, 0.846867985433013)
(4.825, 0.8468611295727259)
(4.826, 0.846854280675709)
(4.827, 0.8468474387347782)
(4.828, 0.8468406037427574)
(4.829, 0.8468337756924778)
(4.83, 0.8468269545767784)
(4.831, 0.846820140388506)
(4.832, 0.8468133331205142)
(4.833, 0.8468065327656653)
(4.834, 0.8467997393168284)
(4.835, 0.8467929527668806)
(4.836, 0.8467861731087062)
(4.837, 0.8467794003351974)
(4.838, 0.8467726344392537)
(4.839, 0.8467658754137821)
(4.84, 0.8467591232516976)
(4.841, 0.8467523779459224)
(4.842, 0.846745639489386)
(4.843, 0.8467389078750258)
(4.844, 0.8467321830957862)
(4.845, 0.8467254651446201)
(4.846, 0.8467187540144865)
(4.847, 0.846712049698353)
(4.848, 0.8467053521891942)
(4.849, 0.846698661479992)
(4.85, 0.8466919775637362)
(4.851, 0.8466853004334237)
(4.852, 0.8466786300820589)
(4.853, 0.8466719665026538)
(4.854, 0.8466653096882273)
(4.855, 0.8466586596318065)
(4.856, 0.8466520163264257)
(4.857, 0.8466453797651257)
(4.858, 0.8466387499409557)
(4.859, 0.846632126846972)
(4.86, 0.8466255104762381)
(4.861, 0.846618900821825)
(4.862, 0.8466122978768111)
(4.863, 0.846605701634282)
(4.864, 0.8465991120873304)
(4.865, 0.8465925292290571)
(4.866, 0.8465859530525696)
(4.867, 0.8465793835509827)
(4.868, 0.8465728207174185)
(4.869, 0.8465662645450069)
(4.87, 0.8465597150268848)
(4.871, 0.8465531721561957)
(4.872, 0.8465466359260915)
(4.873, 0.8465401063297308)
(4.874, 0.8465335833602793)
(4.875, 0.8465270670109101)
(4.876, 0.8465205572748038)
(4.877, 0.8465140541451478)
(4.878, 0.846507557615137)
(4.879, 0.8465010676779735)
(4.88, 0.8464945843268664)
(4.881, 0.846488107555032)
(4.882, 0.8464816373556943)
(4.883, 0.8464751737220838)
(4.884, 0.8464687166474385)
(4.885, 0.8464622661250037)
(4.886, 0.8464558221480316)
(4.887, 0.8464493847097815)
(4.888, 0.8464429538035201)
(4.889, 0.8464365294225212)
(4.89, 0.8464301115600656)
(4.891, 0.8464237002094411)
(4.892, 0.846417295363943)
(4.893, 0.8464108970168731)
(4.894, 0.8464045051615409)
(4.895, 0.846398119791263)
(4.896, 0.8463917408993623)
(4.897, 0.8463853684791695)
(4.898, 0.8463790025240223)
(4.899, 0.846372643027265)
(4.9, 0.8463662899822495)
(4.901, 0.8463599433823344)
(4.902, 0.8463536032208854)
(4.903, 0.8463472694912751)
(4.904, 0.8463409421868835)
(4.905, 0.8463346213010973)
(4.906, 0.8463283068273102)
(4.907, 0.8463219987589227)
(4.908, 0.846315697089343)
(4.909, 0.8463094018119854)
(4.91, 0.8463031129202718)
(4.911, 0.8462968304076307)
(4.912, 0.8462905542674977)
(4.913, 0.8462842844933155)
(4.914, 0.8462780210785334)
(4.915, 0.8462717640166078)
(4.916, 0.8462655133010017)
(4.917, 0.846259268925186)
(4.918, 0.8462530308826375)
(4.919, 0.8462467991668401)
(4.92, 0.8462405737712847)
(4.921, 0.8462343546894692)
(4.922, 0.8462281419148985)
(4.923, 0.8462219354410838)
(4.924, 0.8462157352615436)
(4.925, 0.8462095413698033)
(4.926, 0.8462033537593948)
(4.927, 0.846197172423857)
(4.928, 0.846190997356736)
(4.929, 0.846184828551584)
(4.93, 0.8461786660019605)
(4.931, 0.846172509701432)
(4.932, 0.8461663596435711)
(4.933, 0.8461602158219579)
(4.934, 0.8461540782301786)
(4.935, 0.8461479468618271)
(4.936, 0.8461418217105031)
(4.937, 0.8461357027698135)
(4.938, 0.8461295900333723)
(4.939, 0.8461234834947995)
(4.94, 0.8461173831477224)
(4.941, 0.8461112889857749)
(4.942, 0.8461052010025975)
(4.943, 0.8460991191918373)
(4.944, 0.8460930435471486)
(4.945, 0.8460869740621922)
(4.946, 0.846080910730635)
(4.947, 0.8460748535461516)
(4.948, 0.8460688025024226)
(4.949, 0.8460627575931353)
(4.95, 0.8460567188119841)
(4.951, 0.8460506861526693)
(4.952, 0.8460446596088987)
(4.953, 0.8460386391743864)
(4.954, 0.8460326248428527)
(4.955, 0.8460266166080253)
(4.956, 0.8460206144636377)
(4.957, 0.8460146184034312)
(4.958, 0.8460086284211519)
(4.959, 0.8460026445105545)
(4.96, 0.845996666665399)
(4.961, 0.8459906948794521)
(4.962, 0.8459847291464876)
(4.963, 0.8459787694602855)
(4.964, 0.8459728158146324)
(4.965, 0.8459668682033213)
(4.966, 0.8459609266201522)
(4.967, 0.8459549910589313)
(4.968, 0.8459490615134716)
(4.969, 0.845943137977592)
(4.97, 0.8459372204451188)
(4.971, 0.8459313089098841)
(4.972, 0.8459254033657267)
(4.973, 0.8459195038064922)
(4.974, 0.8459136102260324)
(4.975, 0.8459077226182053)
(4.976, 0.8459018409768763)
(4.977, 0.8458959652959162)
(4.978, 0.8458900955692029)
(4.979, 0.8458842317906208)
(4.98, 0.84587837395406)
(4.981, 0.8458725220534181)
(4.982, 0.8458666760825985)
(4.983, 0.8458608360355109)
(4.984, 0.8458550019060721)
(4.985, 0.8458491736882044)
(4.986, 0.8458433513758371)
(4.987, 0.8458375349629059)
(4.988, 0.8458317244433528)
(4.989, 0.8458259198111259)
(4.99, 0.8458201210601801)
(4.991, 0.8458143281844764)
(4.992, 0.8458085411779821)
(4.993, 0.8458027600346715)
(4.994, 0.8457969847485243)
(4.995, 0.8457912153135271)
(4.996, 0.8457854517236725)
(4.997, 0.8457796939729603)
(4.998, 0.8457739420553951)
(4.999, 0.8457681959649895)
(5.0, 0.8457624556957611)
(5.001, 0.8457567212417344)
(5.002, 0.84575099259694)
(5.003, 0.8457452697554151)
(5.004, 0.8457395527112027)
(5.005, 0.8457338414583524)
(5.006, 0.84572813599092)
(5.007, 0.8457224363029674)
(5.008, 0.8457167423885631)
(5.009, 0.8457110542417814)
(5.01, 0.8457053718567034)
(5.011, 0.8456996952274157)
(5.012, 0.8456940243480117)
(5.013, 0.8456883592125909)
(5.014, 0.8456826998152589)
(5.015, 0.8456770461501272)
(5.016, 0.8456713982113144)
(5.017, 0.8456657559929446)
(5.018, 0.8456601194891478)
(5.019, 0.8456544886940609)
(5.02, 0.8456488636018267)
(5.021, 0.845643244206594)
(5.022, 0.8456376305025177)
(5.023, 0.8456320224837593)
(5.024, 0.8456264201444862)
(5.025, 0.8456208234788717)
(5.026, 0.8456152324810953)
(5.027, 0.8456096471453431)
(5.028, 0.8456040674658067)
(5.029, 0.8455984934366841)
(5.03, 0.8455929250521794)
(5.031, 0.8455873623065027)
(5.032, 0.84558180519387)
(5.033, 0.8455762537085044)
(5.034, 0.8455707078446335)
(5.035, 0.845565167596492)
(5.036, 0.8455596329583207)
(5.037, 0.8455541039243657)
(5.038, 0.8455485804888802)
(5.039, 0.8455430626461222)
(5.04, 0.8455375503903568)
(5.041, 0.8455320437158546)
(5.042, 0.8455265426168924)
(5.043, 0.8455210470877532)
(5.044, 0.8455155571227254)
(5.045, 0.8455100727161039)
(5.046, 0.8455045938621895)
(5.047, 0.8454991205552888)
(5.048, 0.8454936527897146)
(5.049, 0.8454881905597857)
(5.05, 0.8454827338598266)
(5.051, 0.8454772826841683)
(5.052, 0.845471837027147)
(5.053, 0.8454663968831053)
(5.054, 0.8454609622463918)
(5.055, 0.8454555331113609)
(5.056, 0.8454501094723726)
(5.057, 0.8454446913237939)
(5.058, 0.8454392786599962)
(5.059, 0.8454338714753583)
(5.06, 0.8454284697642634)
(5.061, 0.8454230735211021)
(5.062, 0.8454176827402697)
(5.063, 0.8454122974161681)
(5.064, 0.8454069175432047)
(5.065, 0.8454015431157931)
(5.066, 0.8453961741283523)
(5.067, 0.8453908105753077)
(5.068, 0.8453854524510902)
(5.069, 0.8453800997501365)
(5.07, 0.8453747524668894)
(5.071, 0.8453694105957973)
(5.072, 0.8453640741313146)
(5.073, 0.8453587430679012)
(5.074, 0.8453534174000233)
(5.075, 0.8453480971221528)
(5.076, 0.8453427822287668)
(5.077, 0.8453374727143491)
(5.078, 0.8453321685733884)
(5.079, 0.8453268698003802)
(5.08, 0.8453215763898246)
(5.081, 0.8453162883362282)
(5.082, 0.8453110056341034)
(5.083, 0.8453057282779681)
(5.084, 0.8453004562623463)
(5.085, 0.8452951895817671)
(5.086, 0.8452899282307655)
(5.087, 0.8452846722038829)
(5.088, 0.8452794214956659)
(5.089, 0.8452741761006668)
(5.09, 0.8452689360134437)
(5.091, 0.8452637012285601)
(5.092, 0.8452584717405859)
(5.093, 0.8452532475440961)
(5.094, 0.8452480286336718)
(5.095, 0.8452428150038991)
(5.096, 0.8452376066493706)
(5.097, 0.8452324035646841)
(5.098, 0.8452272057444433)
(5.099, 0.8452220131832572)
(5.1, 0.8452168258757405)
(5.101, 0.8452116438165141)
(5.102, 0.8452064670002041)
(5.103, 0.845201295421442)
(5.104, 0.8451961290748654)
(5.105, 0.8451909679551173)
(5.106, 0.8451858120568462)
(5.107, 0.8451806613747065)
(5.108, 0.8451755159033578)
(5.109, 0.8451703756374659)
(5.11, 0.8451652405717014)
(5.111, 0.8451601107007414)
(5.112, 0.8451549860192674)
(5.113, 0.8451498665219678)
(5.114, 0.8451447522035356)
(5.115, 0.8451396430586695)
(5.116, 0.8451345390820744)
(5.117, 0.8451294402684598)
(5.118, 0.8451243466125413)
(5.119, 0.8451192581090402)
(5.12, 0.8451141747526828)
(5.121, 0.8451090965382012)
(5.122, 0.845104023460333)
(5.123, 0.8450989555138215)
(5.124, 0.845093892693415)
(5.125, 0.8450888349938679)
(5.126, 0.8450837824099398)
(5.127, 0.8450787349363955)
(5.128, 0.8450736925680057)
(5.129, 0.8450686552995464)
(5.13, 0.8450636231257992)
(5.131, 0.845058596041551)
(5.132, 0.8450535740415942)
(5.133, 0.8450485571207268)
(5.134, 0.8450435452737517)
(5.135, 0.8450385384954783)
(5.136, 0.8450335367807202)
(5.137, 0.8450285401242974)
(5.138, 0.8450235485210347)
(5.139, 0.8450185619657626)
(5.14, 0.845013580453317)
(5.141, 0.8450086039785389)
(5.142, 0.8450036325362753)
(5.143, 0.8449986661213781)
(5.144, 0.8449937047287045)
(5.145, 0.8449887483531175)
(5.146, 0.8449837969894854)
(5.147, 0.8449788506326815)
(5.148, 0.8449739092775848)
(5.149, 0.8449689729190795)
(5.15, 0.8449640415520553)
(5.151, 0.844959115171407)
(5.152, 0.8449541937720348)
(5.153, 0.8449492773488447)
(5.154, 0.8449443658967474)
(5.155, 0.8449394594106591)
(5.156, 0.8449345578855014)
(5.157, 0.8449296613162012)
(5.158, 0.8449247696976907)
(5.159, 0.8449198830249074)
(5.16, 0.844915001292794)
(5.161, 0.8449101244962987)
(5.162, 0.8449052526303745)
(5.163, 0.8449003856899805)
(5.164, 0.8448955236700803)
(5.165, 0.8448906665656429)
(5.166, 0.8448858143716431)
(5.167, 0.8448809670830603)
(5.168, 0.8448761246948793)
(5.169, 0.8448712872020901)
(5.17, 0.8448664545996887)
(5.171, 0.8448616268826752)
(5.172, 0.8448568040460553)
(5.173, 0.8448519860848405)
(5.174, 0.8448471729940467)
(5.175, 0.8448423647686956)
(5.176, 0.8448375614038134)
(5.177, 0.8448327628944324)
(5.178, 0.8448279692355897)
(5.179, 0.8448231804223271)
(5.18, 0.8448183964496921)
(5.181, 0.8448136173127374)
(5.182, 0.8448088430065207)
(5.183, 0.844804073526105)
(5.184, 0.8447993088665581)
(5.185, 0.8447945490229534)
(5.186, 0.844789793990369)
(5.187, 0.8447850437638886)
(5.188, 0.8447802983386008)
(5.189, 0.8447755577095993)
(5.19, 0.8447708218719828)
(5.191, 0.8447660908208557)
(5.192, 0.8447613645513264)
(5.193, 0.84475664305851)
(5.194, 0.8447519263375246)
(5.195, 0.8447472143834956)
(5.196, 0.8447425071915523)
(5.197, 0.8447378047568288)
(5.198, 0.844733107074465)
(5.199, 0.8447284141396058)
(5.2, 0.8447237259474006)
(5.201, 0.8447190424930044)
(5.202, 0.844714363771577)
(5.203, 0.8447096897782835)
(5.204, 0.8447050205082938)
(5.205, 0.8447003559567826)
(5.206, 0.8446956961189306)
(5.207, 0.8446910409899221)
(5.208, 0.844686390564948)
(5.209, 0.8446817448392028)
(5.21, 0.844677103807887)
(5.211, 0.8446724674662053)
(5.212, 0.844667835809368)
(5.213, 0.8446632088325906)
(5.214, 0.8446585865310928)
(5.215, 0.8446539689000999)
(5.216, 0.8446493559348417)
(5.217, 0.8446447476305536)
(5.218, 0.8446401439824754)
(5.219, 0.8446355449858522)
(5.22, 0.8446309506359337)
(5.221, 0.8446263609279753)
(5.222, 0.8446217758572363)
(5.223, 0.8446171954189818)
(5.224, 0.8446126196084812)
(5.225, 0.8446080484210094)
(5.226, 0.8446034818518461)
(5.227, 0.8445989198962753)
(5.228, 0.8445943625495869)
(5.229, 0.8445898098070749)
(5.23, 0.8445852616640387)
(5.231, 0.8445807181157823)
(5.232, 0.8445761791576147)
(5.233, 0.8445716447848499)
(5.234, 0.8445671149928067)
(5.235, 0.8445625897768086)
(5.236, 0.844558069132184)
(5.237, 0.8445535530542667)
(5.238, 0.8445490415383947)
(5.239, 0.8445445345799112)
(5.24, 0.8445400321741641)
(5.241, 0.8445355343165061)
(5.242, 0.8445310410022948)
(5.243, 0.8445265522268933)
(5.244, 0.8445220679856682)
(5.245, 0.8445175882739919)
(5.246, 0.8445131130872415)
(5.247, 0.8445086424207986)
(5.248, 0.8445041762700498)
(5.249, 0.8444997146303863)
(5.25, 0.8444952574972046)
(5.251, 0.8444908048659057)
(5.252, 0.844486356731895)
(5.253, 0.8444819130905834)
(5.254, 0.8444774739373861)
(5.255, 0.8444730392677231)
(5.256, 0.8444686090770195)
(5.257, 0.8444641833607047)
(5.258, 0.8444597621142131)
(5.259, 0.844455345332984)
(5.26, 0.8444509330124612)
(5.261, 0.8444465251480935)
(5.262, 0.8444421217353338)
(5.263, 0.8444377227696408)
(5.264, 0.8444333282464769)
(5.265, 0.8444289381613096)
(5.266, 0.8444245525096116)
(5.267, 0.8444201712868593)
(5.268, 0.844415794488535)
(5.269, 0.8444114221101244)
(5.27, 0.8444070541471193)
(5.271, 0.8444026905950148)
(5.272, 0.8443983314493119)
(5.273, 0.8443939767055153)
(5.274, 0.8443896263591351)
(5.275, 0.8443852804056856)
(5.276, 0.8443809388406861)
(5.277, 0.8443766016596603)
(5.278, 0.8443722688581367)
(5.279, 0.8443679404316484)
(5.28, 0.8443636163757333)
(5.281, 0.8443592966859335)
(5.282, 0.8443549813577965)
(5.283, 0.8443506703868733)
(5.284, 0.8443463637687209)
(5.285, 0.8443420614988996)
(5.286, 0.8443377635729754)
(5.287, 0.8443334699865181)
(5.288, 0.8443291807351028)
(5.289, 0.8443248958143085)
(5.29, 0.8443206152197194)
(5.291, 0.8443163389469237)
(5.292, 0.8443120669915148)
(5.293, 0.8443077993490905)
(5.294, 0.8443035360152528)
(5.295, 0.8442992769856088)
(5.296, 0.8442950222557696)
(5.297, 0.8442907718213514)
(5.298, 0.8442865256779747)
(5.299, 0.8442822838212645)
(5.3, 0.8442780462468505)
(5.301, 0.844273812950367)
(5.302, 0.8442695839274524)
(5.303, 0.8442653591737501)
(5.304, 0.8442611386849079)
(5.305, 0.8442569224565781)
(5.306, 0.8442527104844174)
(5.307, 0.8442485027640874)
(5.308, 0.8442442992912534)
(5.309, 0.8442401000615861)
(5.31, 0.8442359050707604)
(5.311, 0.8442317143144554)
(5.312, 0.8442275277883551)
(5.313, 0.8442233454881475)
(5.314, 0.8442191674095257)
(5.315, 0.8442149935481869)
(5.316, 0.8442108238998323)
(5.317, 0.8442066584601686)
(5.318, 0.8442024972249066)
(5.319, 0.8441983401897608)
(5.32, 0.844194187350451)
(5.321, 0.8441900387027015)
(5.322, 0.8441858942422402)
(5.323, 0.8441817539648003)
(5.324, 0.844177617866119)
(5.325, 0.844173485941938)
(5.326, 0.8441693581880033)
(5.327, 0.8441652346000658)
(5.328, 0.8441611151738803)
(5.329, 0.8441569999052059)
(5.33, 0.8441528887898067)
(5.331, 0.8441487818234508)
(5.332, 0.8441446790019107)
(5.333, 0.8441405803209635)
(5.334, 0.8441364857763902)
(5.335, 0.8441323953639769)
(5.336, 0.8441283090795133)
(5.337, 0.8441242269187944)
(5.338, 0.8441201488776185)
(5.339, 0.844116074951789)
(5.34, 0.8441120051371134)
(5.341, 0.8441079394294034)
(5.342, 0.8441038778244757)
(5.343, 0.8440998203181506)
(5.344, 0.8440957669062528)
(5.345, 0.8440917175846118)
(5.346, 0.844087672349061)
(5.347, 0.8440836311954385)
(5.348, 0.8440795941195863)
(5.349, 0.8440755611173513)
(5.35, 0.8440715321845836)
(5.351, 0.844067507317139)
(5.352, 0.8440634865108767)
(5.353, 0.8440594697616605)
(5.354, 0.8440554570653581)
(5.355, 0.8440514484178422)
(5.356, 0.8440474438149892)
(5.357, 0.84404344325268)
(5.358, 0.8440394467267994)
(5.359, 0.8440354542332374)
(5.36, 0.8440314657678873)
(5.361, 0.8440274813266471)
(5.362, 0.844023500905419)
(5.363, 0.8440195245001092)
(5.364, 0.8440155521066285)
(5.365, 0.844011583720892)
(5.366, 0.8440076193388185)
(5.367, 0.8440036589563316)
(5.368, 0.8439997025693586)
(5.369, 0.8439957501738317)
(5.37, 0.8439918017656868)
(5.371, 0.8439878573408639)
(5.372, 0.8439839168953079)
(5.373, 0.843979980424967)
(5.374, 0.8439760479257944)
(5.375, 0.8439721193937471)
(5.376, 0.8439681948247859)
(5.377, 0.8439642742148767)
(5.378, 0.8439603575599892)
(5.379, 0.8439564448560966)
(5.38, 0.8439525360991775)
(5.381, 0.8439486312852136)
(5.382, 0.8439447304101912)
(5.383, 0.843940833470101)
(5.384, 0.8439369404609375)
(5.385, 0.8439330513786992)
(5.386, 0.8439291662193893)
(5.387, 0.8439252849790146)
(5.388, 0.8439214076535865)
(5.389, 0.8439175342391201)
(5.39, 0.8439136647316348)
(5.391, 0.8439097991271545)
(5.392, 0.8439059374217063)
(5.393, 0.8439020796113226)
(5.394, 0.8438982256920388)
(5.395, 0.8438943756598952)
(5.396, 0.8438905295109357)
(5.397, 0.8438866872412086)
(5.398, 0.8438828488467662)
(5.399, 0.8438790143236651)
(5.4, 0.8438751836679652)
(5.401, 0.8438713568757313)
(5.402, 0.8438675339430322)
(5.403, 0.8438637148659404)
(5.404, 0.8438598996405328)
(5.405, 0.84385608826289)
(5.406, 0.8438522807290969)
(5.407, 0.8438484770352426)
(5.408, 0.8438446771774198)
(5.409, 0.8438408811517258)
(5.41, 0.8438370889542617)
(5.411, 0.843833300581132)
(5.412, 0.8438295160284466)
(5.413, 0.8438257352923183)
(5.414, 0.8438219583688641)
(5.415, 0.8438181852542054)
(5.416, 0.8438144159444675)
(5.417, 0.8438106504357792)
(5.418, 0.8438068887242742)
(5.419, 0.8438031308060894)
(5.42, 0.8437993766773662)
(5.421, 0.8437956263342498)
(5.422, 0.8437918797728892)
(5.423, 0.8437881369894378)
(5.424, 0.8437843979800524)
(5.425, 0.8437806627408948)
(5.426, 0.8437769312681297)
(5.427, 0.8437732035579262)
(5.428, 0.8437694796064572)
(5.429, 0.8437657594099)
(5.43, 0.8437620429644354)
(5.431, 0.8437583302662482)
(5.432, 0.8437546213115276)
(5.433, 0.8437509160964657)
(5.434, 0.8437472146172601)
(5.435, 0.8437435168701111)
(5.436, 0.843739822851223)
(5.437, 0.8437361325568047)
(5.438, 0.8437324459830684)
(5.439, 0.8437287631262306)
(5.44, 0.8437250839825114)
(5.441, 0.8437214085481355)
(5.442, 0.8437177368193303)
(5.443, 0.8437140687923279)
(5.444, 0.8437104044633648)
(5.445, 0.84370674382868)
(5.446, 0.8437030868845175)
(5.447, 0.8436994336271247)
(5.448, 0.8436957840527535)
(5.449, 0.8436921381576585)
(5.45, 0.8436884959380994)
(5.451, 0.8436848573903387)
(5.452, 0.843681222510644)
(5.453, 0.8436775912952854)
(5.454, 0.8436739637405379)
(5.455, 0.8436703398426797)
(5.456, 0.8436667195979934)
(5.457, 0.8436631030027649)
(5.458, 0.8436594900532843)
(5.459, 0.8436558807458452)
(5.46, 0.8436522750767456)
(5.461, 0.8436486730422869)
(5.462, 0.8436450746387741)
(5.463, 0.8436414798625167)
(5.464, 0.8436378887098275)
(5.465, 0.843634301177023)
(5.466, 0.8436307172604239)
(5.467, 0.8436271369563547)
(5.468, 0.8436235602611435)
(5.469, 0.843619987171122)
(5.47, 0.843616417682626)
(5.471, 0.8436128517919951)
(5.472, 0.8436092894955727)
(5.473, 0.8436057307897057)
(5.474, 0.8436021756707449)
(5.475, 0.843598624135045)
(5.476, 0.8435950761789643)
(5.477, 0.8435915317988651)
(5.478, 0.8435879909911134)
(5.479, 0.8435844537520784)
(5.48, 0.8435809200781336)
(5.481, 0.8435773899656566)
(5.482, 0.8435738634110278)
(5.483, 0.843570340410632)
(5.484, 0.8435668209608574)
(5.485, 0.8435633050580964)
(5.486, 0.8435597926987443)
(5.487, 0.8435562838792013)
(5.488, 0.8435527785958701)
(5.489, 0.843549276845158)
(5.49, 0.8435457786234755)
(5.491, 0.8435422839272367)
(5.492, 0.8435387927528603)
(5.493, 0.8435353050967674)
(5.494, 0.8435318209553841)
(5.495, 0.8435283403251391)
(5.496, 0.8435248632024656)
(5.497, 0.8435213895837997)
(5.498, 0.8435179194655819)
(5.499, 0.8435144528442562)
(5.5, 0.8435109897162697)
(5.501, 0.843507530078074)
(5.502, 0.8435040739261237)
(5.503, 0.8435006212568775)
(5.504, 0.8434971720667976)
(5.505, 0.8434937263523496)
(5.506, 0.8434902841100035)
(5.507, 0.843486845336232)
(5.508, 0.8434834100275119)
(5.509, 0.8434799781803237)
(5.51, 0.8434765497911515)
(5.511, 0.8434731248564826)
(5.512, 0.8434697033728088)
(5.513, 0.8434662853366248)
(5.514, 0.8434628707444288)
(5.515, 0.8434594595927235)
(5.516, 0.8434560518780142)
(5.517, 0.8434526475968106)
(5.518, 0.843449246745625)
(5.519, 0.8434458493209748)
(5.52, 0.8434424553193796)
(5.521, 0.8434390647373631)
(5.522, 0.8434356775714529)
(5.523, 0.8434322938181796)
(5.524, 0.8434289134740778)
(5.525, 0.8434255365356856)
(5.526, 0.8434221629995449)
(5.527, 0.8434187928622001)
(5.528, 0.8434154261202005)
(5.529, 0.8434120627700985)
(5.53, 0.8434087028084495)
(5.531, 0.8434053462318131)
(5.532, 0.8434019930367525)
(5.533, 0.8433986432198338)
(5.534, 0.8433952967776273)
(5.535, 0.8433919537067065)
(5.536, 0.8433886140036486)
(5.537, 0.843385277665034)
(5.538, 0.8433819446874471)
(5.539, 0.8433786150674755)
(5.54, 0.8433752888017103)
(5.541, 0.8433719658867463)
(5.542, 0.8433686463191818)
(5.543, 0.8433653300956184)
(5.544, 0.8433620172126612)
(5.545, 0.8433587076669193)
(5.546, 0.8433554014550048)
(5.547, 0.8433520985735331)
(5.548, 0.8433487990191237)
(5.549, 0.8433455027883993)
(5.55, 0.843342209877986)
(5.551, 0.8433389202845135)
(5.552, 0.8433356340046146)
(5.553, 0.8433323510349264)
(5.554, 0.8433290713720885)
(5.555, 0.8433257950127446)
(5.556, 0.8433225219535418)
(5.557, 0.8433192521911302)
(5.558, 0.8433159857221642)
(5.559, 0.8433127225433005)
(5.56, 0.8433094626512002)
(5.561, 0.8433062060425277)
(5.562, 0.8433029527139501)
(5.563, 0.8432997026621389)
(5.564, 0.8432964558837686)
(5.565, 0.8432932123755169)
(5.566, 0.8432899721340652)
(5.567, 0.8432867351560986)
(5.568, 0.8432835014383049)
(5.569, 0.8432802709773757)
(5.57, 0.8432770437700063)
(5.571, 0.8432738198128948)
(5.572, 0.8432705991027433)
(5.573, 0.8432673816362567)
(5.574, 0.8432641674101439)
(5.575, 0.8432609564211166)
(5.576, 0.8432577486658902)
(5.577, 0.8432545441411837)
(5.578, 0.843251342843719)
(5.579, 0.8432481447702219)
(5.58, 0.8432449499174208)
(5.581, 0.8432417582820483)
(5.582, 0.8432385698608398)
(5.583, 0.8432353846505345)
(5.584, 0.8432322026478746)
(5.585, 0.8432290238496057)
(5.586, 0.8432258482524769)
(5.587, 0.8432226758532407)
(5.588, 0.8432195066486528)
(5.589, 0.843216340635472)
(5.59, 0.8432131778104608)
(5.591, 0.8432100181703852)
(5.592, 0.843206861712014)
(5.593, 0.8432037084321196)
(5.594, 0.8432005583274778)
(5.595, 0.8431974113948675)
(5.596, 0.843194267631071)
(5.597, 0.843191127032874)
(5.598, 0.8431879895970656)
(5.599, 0.8431848553204379)
(5.6, 0.8431817241997865)
(5.601, 0.8431785962319104)
(5.602, 0.8431754714136115)
(5.603, 0.8431723497416953)
(5.604, 0.8431692312129707)
(5.605, 0.8431661158242496)
(5.606, 0.8431630035723472)
(5.607, 0.8431598944540821)
(5.608, 0.8431567884662763)
(5.609, 0.8431536856057548)
(5.61, 0.8431505858693459)
(5.611, 0.8431474892538813)
(5.612, 0.8431443957561959)
(5.613, 0.843141305373128)
(5.614, 0.8431382181015187)
(5.615, 0.8431351339382127)
(5.616, 0.8431320528800582)
(5.617, 0.8431289749239063)
(5.618, 0.843125900066611)
(5.619, 0.8431228283050302)
(5.62, 0.8431197596360246)
(5.621, 0.8431166940564586)
(5.622, 0.8431136315631991)
(5.623, 0.8431105721531169)
(5.624, 0.8431075158230854)
(5.625, 0.843104462569982)
(5.626, 0.8431014123906864)
(5.627, 0.8430983652820824)
(5.628, 0.8430953212410564)
(5.629, 0.8430922802644979)
(5.63, 0.8430892423493004)
(5.631, 0.8430862074923596)
(5.632, 0.8430831756905751)
(5.633, 0.8430801469408497)
(5.634, 0.8430771212400885)
(5.635, 0.8430740985852008)
(5.636, 0.8430710789730987)
(5.637, 0.8430680624006974)
(5.638, 0.8430650488649153)
(5.639, 0.8430620383626741)
(5.64, 0.8430590308908985)
(5.641, 0.8430560264465164)
(5.642, 0.843053025026459)
(5.643, 0.8430500266276604)
(5.644, 0.8430470312470579)
(5.645, 0.8430440388815924)
(5.646, 0.8430410495282072)
(5.647, 0.8430380631838494)
(5.648, 0.8430350798454688)
(5.649, 0.8430320995100185)
(5.65, 0.8430291221744548)
(5.651, 0.8430261478357369)
(5.652, 0.8430231764908275)
(5.653, 0.8430202081366921)
(5.654, 0.8430172427702992)
(5.655, 0.8430142803886209)
(5.656, 0.8430113209886323)
(5.657, 0.8430083645673108)
(5.658, 0.8430054111216381)
(5.659, 0.8430024606485984)
(5.66, 0.842999513145179)
(5.661, 0.8429965686083702)
(5.662, 0.8429936270351657)
(5.663, 0.8429906884225621)
(5.664, 0.8429877527675588)
(5.665, 0.8429848200671592)
(5.666, 0.8429818903183687)
(5.667, 0.8429789635181965)
(5.668, 0.8429760396636542)
(5.669, 0.8429731187517574)
(5.67, 0.842970200779524)
(5.671, 0.8429672857439753)
(5.672, 0.8429643736421356)
(5.673, 0.842961464471032)
(5.674, 0.842958558227695)
(5.675, 0.8429556549091581)
(5.676, 0.842952754512458)
(5.677, 0.8429498570346338)
(5.678, 0.8429469624727282)
(5.679, 0.8429440708237868)
(5.68, 0.8429411820848582)
(5.681, 0.842938296252994)
(5.682, 0.8429354133252492)
(5.683, 0.8429325332986813)
(5.684, 0.8429296561703511)
(5.685, 0.8429267819373221)
(5.686, 0.8429239105966613)
(5.687, 0.8429210421454385)
(5.688, 0.8429181765807262)
(5.689, 0.8429153138996005)
(5.69, 0.8429124540991402)
(5.691, 0.8429095971764269)
(5.692, 0.8429067431285453)
(5.693, 0.8429038919525834)
(5.694, 0.8429010436456319)
(5.695, 0.8428981982047845)
(5.696, 0.842895355627138)
(5.697, 0.8428925159097921)
(5.698, 0.8428896790498495)
(5.699, 0.8428868450444156)
(5.7, 0.8428840138905994)
(5.701, 0.8428811855855123)
(5.702, 0.8428783601262687)
(5.703, 0.8428755375099867)
(5.704, 0.8428727177337861)
(5.705, 0.8428699007947908)
(5.706, 0.842867086690127)
(5.707, 0.8428642754169241)
(5.708, 0.8428614669723143)
(5.709, 0.8428586613534328)
(5.71, 0.8428558585574178)
(5.711, 0.8428530585814106)
(5.712, 0.8428502614225548)
(5.713, 0.8428474670779977)
(5.714, 0.8428446755448891)
(5.715, 0.8428418868203817)
(5.716, 0.8428391009016316)
(5.717, 0.8428363177857968)
(5.718, 0.8428335374700395)
(5.719, 0.8428307599515238)
(5.72, 0.8428279852274172)
(5.721, 0.8428252132948901)
(5.722, 0.8428224441511155)
(5.723, 0.8428196777932694)
(5.724, 0.842816914218531)
(5.725, 0.8428141534240822)
(5.726, 0.8428113954071076)
(5.727, 0.842808640164795)
(5.728, 0.8428058876943347)
(5.729, 0.8428031379929204)
(5.73, 0.8428003910577485)
(5.731, 0.8427976468860175)
(5.732, 0.8427949054749302)
(5.733, 0.8427921668216911)
(5.734, 0.8427894309235083)
(5.735, 0.842786697777592)
(5.736, 0.8427839673811559)
(5.737, 0.8427812397314165)
(5.738, 0.8427785148255927)
(5.739, 0.8427757926609071)
(5.74, 0.8427730732345842)
(5.741, 0.8427703565438516)
(5.742, 0.8427676425859401)
(5.743, 0.8427649313580833)
(5.744, 0.8427622228575173)
(5.745, 0.8427595170814812)
(5.746, 0.8427568140272169)
(5.747, 0.8427541136919694)
(5.748, 0.842751416072986)
(5.749, 0.8427487211675172)
(5.75, 0.8427460289728163)
(5.751, 0.8427433394861391)
(5.752, 0.8427406527047446)
(5.753, 0.8427379686258946)
(5.754, 0.8427352872468534)
(5.755, 0.8427326085648883)
(5.756, 0.8427299325772694)
(5.757, 0.8427272592812696)
(5.758, 0.8427245886741642)
(5.759, 0.8427219207532325)
(5.76, 0.8427192555157549)
(5.761, 0.8427165929590157)
(5.762, 0.8427139330803018)
(5.763, 0.8427112758769026)
(5.764, 0.8427086213461108)
(5.765, 0.8427059694852214)
(5.766, 0.8427033202915318)
(5.767, 0.8427006737623435)
(5.768, 0.8426980298949595)
(5.769, 0.842695388686686)
(5.77, 0.8426927501348322)
(5.771, 0.8426901142367095)
(5.772, 0.8426874809896326)
(5.773, 0.8426848503909188)
(5.774, 0.8426822224378878)
(5.775, 0.8426795971278626)
(5.776, 0.8426769744581684)
(5.777, 0.8426743544261335)
(5.778, 0.8426717370290892)
(5.779, 0.8426691222643684)
(5.78, 0.842666510129308)
(5.781, 0.8426639006212473)
(5.782, 0.8426612937375279)
(5.783, 0.8426586894754945)
(5.784, 0.8426560878324942)
(5.785, 0.8426534888058772)
(5.786, 0.8426508923929961)
(5.787, 0.8426482985912063)
(5.788, 0.8426457073978659)
(5.789, 0.8426431188103362)
(5.79, 0.8426405328259803)
(5.791, 0.8426379494421646)
(5.792, 0.8426353686562582)
(5.793, 0.8426327904656324)
(5.794, 0.8426302148676618)
(5.795, 0.8426276418597234)
(5.796, 0.8426250714391966)
(5.797, 0.8426225036034641)
(5.798, 0.8426199383499111)
(5.799, 0.8426173756759251)
(5.8, 0.8426148155788965)
(5.801, 0.8426122580562185)
(5.802, 0.8426097031052868)
(5.803, 0.8426071507234999)
(5.804, 0.8426046009082588)
(5.805, 0.8426020536569673)
(5.806, 0.8425995089670317)
(5.807, 0.8425969668358613)
(5.808, 0.8425944272608675)
(5.809, 0.8425918902394649)
(5.81, 0.8425893557690705)
(5.811, 0.8425868238471038)
(5.812, 0.8425842944709873)
(5.813, 0.8425817676381456)
(5.814, 0.8425792433460066)
(5.815, 0.8425767215920004)
(5.816, 0.8425742023735597)
(5.817, 0.84257168568812)
(5.818, 0.8425691715331196)
(5.819, 0.8425666599059988)
(5.82, 0.8425641508042012)
(5.821, 0.8425616442251727)
(5.822, 0.8425591401663618)
(5.823, 0.8425566386252197)
(5.824, 0.8425541395992)
(5.825, 0.8425516430857594)
(5.826, 0.8425491490823567)
(5.827, 0.8425466575864532)
(5.828, 0.8425441685955134)
(5.829, 0.8425416821070041)
(5.83, 0.8425391981183943)
(5.831, 0.8425367166271562)
(5.832, 0.8425342376307645)
(5.833, 0.842531761126696)
(5.834, 0.8425292871124306)
(5.835, 0.8425268155854502)
(5.836, 0.84252434654324)
(5.837, 0.8425218799832875)
(5.838, 0.8425194159030824)
(5.839, 0.8425169543001175)
(5.84, 0.8425144951718877)
(5.841, 0.8425120385158905)
(5.842, 0.8425095843296267)
(5.843, 0.8425071326105988)
(5.844, 0.8425046833563121)
(5.845, 0.8425022365642746)
(5.846, 0.8424997922319966)
(5.847, 0.8424973503569912)
(5.848, 0.8424949109367739)
(5.849, 0.8424924739688628)
(5.85, 0.8424900394507787)
(5.851, 0.8424876073800444)
(5.852, 0.8424851777541857)
(5.853, 0.8424827505707312)
(5.854, 0.8424803258272109)
(5.855, 0.8424779035211586)
(5.856, 0.84247548365011)
(5.857, 0.8424730662116034)
(5.858, 0.8424706512031795)
(5.859, 0.8424682386223817)
(5.86, 0.842465828466756)
(5.861, 0.8424634207338505)
(5.862, 0.8424610154212162)
(5.863, 0.8424586125264065)
(5.864, 0.8424562120469771)
(5.865, 0.8424538139804864)
(5.866, 0.8424514183244955)
(5.867, 0.8424490250765676)
(5.868, 0.8424466342342685)
(5.869, 0.8424442457951666)
(5.87, 0.8424418597568325)
(5.871, 0.8424394761168398)
(5.872, 0.8424370948727641)
(5.873, 0.8424347160221839)
(5.874, 0.8424323395626796)
(5.875, 0.8424299654918344)
(5.876, 0.8424275938072343)
(5.877, 0.8424252245064672)
(5.878, 0.8424228575871239)
(5.879, 0.8424204930467972)
(5.88, 0.8424181308830827)
(5.881, 0.8424157710935786)
(5.882, 0.8424134136758851)
(5.883, 0.8424110586276052)
(5.884, 0.8424087059463441)
(5.885, 0.8424063556297098)
(5.886, 0.8424040076753124)
(5.887, 0.8424016620807647)
(5.888, 0.8423993188436817)
(5.889, 0.8423969779616807)
(5.89, 0.842394639432382)
(5.891, 0.8423923032534081)
(5.892, 0.8423899694223835)
(5.893, 0.8423876379369357)
(5.894, 0.8423853087946944)
(5.895, 0.8423829819932916)
(5.896, 0.8423806575303621)
(5.897, 0.8423783354035423)
(5.898, 0.8423760156104719)
(5.899, 0.8423736981487928)
(5.9, 0.842371383016149)
(5.901, 0.842369070210187)
(5.902, 0.842366759728556)
(5.903, 0.8423644515689074)
(5.904, 0.8423621457288947)
(5.905, 0.8423598422061745)
(5.906, 0.842357540998405)
(5.907, 0.8423552421032473)
(5.908, 0.8423529455183648)
(5.909, 0.842350651241423)
(5.91, 0.8423483592700906)
(5.911, 0.8423460696020377)
(5.912, 0.8423437822349371)
(5.913, 0.8423414971664643)
(5.914, 0.8423392143942968)
(5.915, 0.8423369339161146)
(5.916, 0.8423346557296003)
(5.917, 0.8423323798324385)
(5.918, 0.8423301062223162)
(5.919, 0.8423278348969228)
(5.92, 0.8423255658539505)
(5.921, 0.8423232990910932)
(5.922, 0.8423210346060473)
(5.923, 0.8423187723965121)
(5.924, 0.8423165124601887)
(5.925, 0.8423142547947805)
(5.926, 0.8423119993979934)
(5.927, 0.8423097462675361)
(5.928, 0.8423074954011187)
(5.929, 0.8423052467964545)
(5.93, 0.8423030004512587)
(5.931, 0.8423007563632486)
(5.932, 0.8422985145301447)
(5.933, 0.842296274949669)
(5.934, 0.8422940376195459)
(5.935, 0.8422918025375027)
(5.936, 0.8422895697012682)
(5.937, 0.8422873391085742)
(5.938, 0.8422851107571547)
(5.939, 0.8422828846447458)
(5.94, 0.8422806607690858)
(5.941, 0.8422784391279158)
(5.942, 0.8422762197189786)
(5.943, 0.8422740025400198)
(5.944, 0.8422717875887871)
(5.945, 0.8422695748630304)
(5.946, 0.8422673643605022)
(5.947, 0.8422651560789569)
(5.948, 0.8422629500161514)
(5.949, 0.8422607461698449)
(5.95, 0.8422585445377991)
(5.951, 0.8422563451177774)
(5.952, 0.8422541479075459)
(5.953, 0.8422519529048732)
(5.954, 0.8422497601075295)
(5.955, 0.8422475695132879)
(5.956, 0.8422453811199236)
(5.957, 0.8422431949252138)
(5.958, 0.8422410109269383)
(5.959, 0.8422388291228787)
(5.96, 0.8422366495108197)
(5.961, 0.8422344720885474)
(5.962, 0.8422322968538508)
(5.963, 0.8422301238045207)
(5.964, 0.8422279529383501)
(5.965, 0.8422257842531349)
(5.966, 0.8422236177466725)
(5.967, 0.8422214534167631)
(5.968, 0.8422192912612086)
(5.969, 0.8422171312778138)
(5.97, 0.8422149734643855)
(5.971, 0.8422128178187321)
(5.972, 0.8422106643386652)
(5.973, 0.8422085130219981)
(5.974, 0.8422063638665462)
(5.975, 0.8422042168701276)
(5.976, 0.8422020720305623)
(5.977, 0.8421999293456728)
(5.978, 0.8421977888132831)
(5.979, 0.8421956504312206)
(5.98, 0.8421935141973138)
(5.981, 0.842191380109394)
(5.982, 0.8421892481652947)
(5.983, 0.8421871183628512)
(5.984, 0.8421849906999017)
(5.985, 0.8421828651742859)
(5.986, 0.842180741783846)
(5.987, 0.8421786205264267)
(5.988, 0.8421765013998742)
(5.989, 0.8421743844020377)
(5.99, 0.842172269530768)
(5.991, 0.8421701567839182)
(5.992, 0.8421680461593438)
(5.993, 0.8421659376549022)
(5.994, 0.8421638312684534)
(5.995, 0.8421617269978591)
(5.996, 0.8421596248409835)
(5.997, 0.8421575247956927)
(5.998, 0.8421554268598557)
(5.999, 0.8421533310313426)
(6.0, 0.8421512373080262)
(6.001, 0.8421491456877817)
(6.002, 0.8421470561684862)
(6.003, 0.8421449687480189)
(6.004, 0.8421428834242612)
(6.005, 0.8421408001950971)
(6.006, 0.8421387190584116)
(6.007, 0.8421366400120937)
(6.008, 0.8421345630540326)
(6.009, 0.8421324881821208)
(6.01, 0.8421304153942527)
(6.011, 0.8421283446883251)
(6.012, 0.842126276062236)
(6.013, 0.8421242095138869)
(6.014, 0.8421221450411804)
(6.015, 0.8421200826420218)
(6.016, 0.8421180223143179)
(6.017, 0.8421159640559784)
(6.018, 0.8421139078649149)
(6.019, 0.8421118537390407)
(6.02, 0.8421098016762716)
(6.021, 0.8421077516745257)
(6.022, 0.8421057037317227)
(6.023, 0.8421036578457848)
(6.024, 0.8421016140146362)
(6.025, 0.8420995722362031)
(6.026, 0.8420975325084145)
(6.027, 0.8420954948292003)
(6.028, 0.8420934591964935)
(6.029, 0.8420914256082287)
(6.03, 0.842089394062343)
(6.031, 0.8420873645567751)
(6.032, 0.8420853370894664)
(6.033, 0.8420833116583597)
(6.034, 0.8420812882614007)
(6.035, 0.8420792668965362)
(6.036, 0.8420772475617163)
(6.037, 0.8420752302548922)
(6.038, 0.8420732149740173)
(6.039, 0.8420712017170476)
(6.04, 0.8420691904819411)
(6.041, 0.8420671812666572)
(6.042, 0.8420651740691582)
(6.043, 0.8420631688874078)
(6.044, 0.8420611657193726)
(6.045, 0.8420591645630203)
(6.046, 0.8420571654163213)
(6.047, 0.842055168277248)
(6.048, 0.8420531731437746)
(6.049, 0.8420511800138777)
(6.05, 0.8420491888855358)
(6.051, 0.8420471997567293)
(6.052, 0.8420452126254409)
(6.053, 0.8420432274896552)
(6.054, 0.842041244347359)
(6.055, 0.8420392631965412)
(6.056, 0.8420372840351924)
(6.057, 0.8420353068613056)
(6.058, 0.8420333316728753)
(6.059, 0.8420313584678991)
(6.06, 0.8420293872443756)
(6.061, 0.8420274180003057)
(6.062, 0.8420254507336928)
(6.063, 0.8420234854425419)
(6.064, 0.84202152212486)
(6.065, 0.8420195607786563)
(6.066, 0.8420176014019419)
(6.067, 0.8420156439927302)
(6.068, 0.8420136885490364)
(6.069, 0.8420117350688775)
(6.07, 0.8420097835502729)
(6.071, 0.842007833991244)
(6.072, 0.842005886389814)
(6.073, 0.8420039407440083)
(6.074, 0.842001997051854)
(6.075, 0.8420000553113803)
(6.076, 0.8419981155206192)
(6.077, 0.8419961776776036)
(6.078, 0.8419942417803685)
(6.079, 0.8419923078269519)
(6.08, 0.8419903758153925)
(6.081, 0.8419884457437322)
(6.082, 0.8419865176100141)
(6.083, 0.8419845914122833)
(6.084, 0.8419826671485874)
(6.085, 0.8419807448169756)
(6.086, 0.841978824415499)
(6.087, 0.8419769059422111)
(6.088, 0.841974989395167)
(6.089, 0.841973074772424)
(6.09, 0.8419711620720413)
(6.091, 0.8419692512920799)
(6.092, 0.8419673424306032)
(6.093, 0.8419654354856762)
(6.094, 0.8419635304553658)
(6.095, 0.8419616273377414)
(6.096, 0.8419597261308736)
(6.097, 0.8419578268328357)
(6.098, 0.8419559294417025)
(6.099, 0.8419540339555511)
(6.1, 0.84195214037246)
(6.101, 0.8419502486905104)
(6.102, 0.8419483589077847)
(6.103, 0.8419464710223676)
(6.104, 0.8419445850323463)
(6.105, 0.8419427009358088)
(6.106, 0.8419408187308459)
(6.107, 0.8419389384155501)
(6.108, 0.8419370599880158)
(6.109, 0.8419351834463394)
(6.11, 0.8419333087886192)
(6.111, 0.8419314360129553)
(6.112, 0.8419295651174502)
(6.113, 0.8419276961002075)
(6.114, 0.8419258289593338)
(6.115, 0.8419239636929368)
(6.116, 0.8419221002991262)
(6.117, 0.841920238776014)
(6.118, 0.8419183791217139)
(6.119, 0.8419165213343416)
(6.12, 0.8419146654120148)
(6.121, 0.8419128113528526)
(6.122, 0.8419109591549765)
(6.123, 0.8419091088165098)
(6.124, 0.8419072603355781)
(6.125, 0.841905413710308)
(6.126, 0.8419035689388288)
(6.127, 0.8419017260192714)
(6.128, 0.8418998849497685)
(6.129, 0.8418980457284547)
(6.13, 0.841896208353467)
(6.131, 0.8418943728229437)
(6.132, 0.8418925391350253)
(6.133, 0.841890707287854)
(6.134, 0.8418888772795738)
(6.135, 0.8418870491083311)
(6.136, 0.8418852227722737)
(6.137, 0.8418833982695516)
(6.138, 0.8418815755983164)
(6.139, 0.8418797547567216)
(6.14, 0.8418779357429227)
(6.141, 0.8418761185550773)
(6.142, 0.8418743031913444)
(6.143, 0.841872489649885)
(6.144, 0.8418706779288625)
(6.145, 0.8418688680264412)
(6.146, 0.8418670599407881)
(6.147, 0.8418652536700718)
(6.148, 0.8418634492124627)
(6.149, 0.8418616465661329)
(6.15, 0.8418598457292569)
(6.151, 0.8418580467000103)
(6.152, 0.8418562494765711)
(6.153, 0.841854454057119)
(6.154, 0.8418526604398358)
(6.155, 0.8418508686229046)
(6.156, 0.8418490786045107)
(6.157, 0.8418472903828413)
(6.158, 0.8418455039560854)
(6.159, 0.8418437193224335)
(6.16, 0.8418419364800785)
(6.161, 0.8418401554272148)
(6.162, 0.8418383761620386)
(6.163, 0.8418365986827478)
(6.164, 0.8418348229875429)
(6.165, 0.8418330490746252)
(6.166, 0.8418312769421987)
(6.167, 0.8418295065884687)
(6.168, 0.8418277380116421)
(6.169, 0.8418259712099284)
(6.17, 0.8418242061815384)
(6.171, 0.8418224429246851)
(6.172, 0.8418206814375824)
(6.173, 0.8418189217184472)
(6.174, 0.8418171637654972)
(6.175, 0.841815407576953)
(6.176, 0.8418136531510358)
(6.177, 0.8418119004859694)
(6.178, 0.8418101495799793)
(6.179, 0.8418084004312926)
(6.18, 0.8418066530381383)
(6.181, 0.8418049073987471)
(6.182, 0.8418031635113518)
(6.183, 0.8418014213741868)
(6.184, 0.841799680985488)
(6.185, 0.8417979423434936)
(6.186, 0.8417962054464434)
(6.187, 0.8417944702925787)
(6.188, 0.8417927368801431)
(6.189, 0.8417910052073817)
(6.19, 0.8417892752725414)
(6.191, 0.8417875470738707)
(6.192, 0.8417858206096203)
(6.193, 0.8417840958780424)
(6.194, 0.8417823728773908)
(6.195, 0.8417806516059216)
(6.196, 0.8417789320618922)
(6.197, 0.8417772142435621)
(6.198, 0.8417754981491922)
(6.199, 0.8417737837770455)
(6.2, 0.8417720711253865)
(6.201, 0.8417703601924819)
(6.202, 0.8417686509765996)
(6.203, 0.8417669434760096)
(6.204, 0.8417652376889833)
(6.205, 0.8417635336137944)
(6.206, 0.8417618312487183)
(6.207, 0.8417601305920317)
(6.208, 0.841758431642013)
(6.209, 0.8417567343969432)
(6.21, 0.841755038855104)
(6.211, 0.8417533450147797)
(6.212, 0.8417516528742557)
(6.213, 0.8417499624318195)
(6.214, 0.8417482736857603)
(6.215, 0.8417465866343687)
(6.216, 0.8417449012759379)
(6.217, 0.8417432176087617)
(6.218, 0.8417415356311365)
(6.219, 0.8417398553413599)
(6.22, 0.8417381767377318)
(6.221, 0.8417364998185529)
(6.222, 0.8417348245821267)
(6.223, 0.8417331510267576)
(6.224, 0.8417314791507523)
(6.225, 0.8417298089524189)
(6.226, 0.8417281404300672)
(6.227, 0.8417264735820086)
(6.228, 0.8417248084065568)
(6.229, 0.8417231449020267)
(6.23, 0.8417214830667349)
(6.231, 0.8417198228989999)
(6.232, 0.8417181643971418)
(6.233, 0.8417165075594825)
(6.234, 0.8417148523843455)
(6.235, 0.8417131988700564)
(6.236, 0.8417115470149417)
(6.237, 0.8417098968173303)
(6.238, 0.8417082482755525)
(6.239, 0.8417066013879402)
(6.24, 0.8417049561528274)
(6.241, 0.8417033125685494)
(6.242, 0.8417016706334434)
(6.243, 0.8417000303458478)
(6.244, 0.8416983917041038)
(6.245, 0.841696754706553)
(6.246, 0.8416951193515396)
(6.247, 0.841693485637409)
(6.248, 0.8416918535625084)
(6.249, 0.8416902231251867)
(6.25, 0.8416885943237948)
(6.251, 0.8416869671566843)
(6.252, 0.8416853416222096)
(6.253, 0.8416837177187265)
(6.254, 0.8416820954445916)
(6.255, 0.8416804747981643)
(6.256, 0.841678855777805)
(6.257, 0.8416772383818761)
(6.258, 0.8416756226087415)
(6.259, 0.8416740084567665)
(6.26, 0.8416723959243186)
(6.261, 0.841670785009767)
(6.262, 0.8416691757114817)
(6.263, 0.8416675680278349)
(6.264, 0.8416659619572009)
(6.265, 0.841664357497955)
(6.266, 0.8416627546484743)
(6.267, 0.8416611534071377)
(6.268, 0.8416595537723255)
(6.269, 0.8416579557424199)
(6.27, 0.8416563593158044)
(6.271, 0.8416547644908648)
(6.272, 0.8416531712659877)
(6.273, 0.841651579639562)
(6.274, 0.841649989609978)
(6.275, 0.8416484011756276)
(6.276, 0.841646814334904)
(6.277, 0.8416452290862027)
(6.278, 0.8416436454279206)
(6.279, 0.8416420633584559)
(6.28, 0.8416404828762086)
(6.281, 0.8416389039795806)
(6.282, 0.8416373266669751)
(6.283, 0.841635750936797)
(6.284, 0.8416341767874528)
(6.285, 0.8416326042173506)
(6.286, 0.8416310332249005)
(6.287, 0.8416294638085137)
(6.288, 0.8416278959666027)
(6.289, 0.841626329697583)
(6.29, 0.84162476499987)
(6.291, 0.8416232018718822)
(6.292, 0.8416216403120383)
(6.293, 0.8416200803187602)
(6.294, 0.8416185218904697)
(6.295, 0.8416169650255914)
(6.296, 0.8416154097225511)
(6.297, 0.8416138559797762)
(6.298, 0.8416123037956958)
(6.299, 0.8416107531687403)
(6.3, 0.8416092040973421)
(6.301, 0.8416076565799349)
(6.302, 0.8416061106149543)
(6.303, 0.8416045662008367)
(6.304, 0.8416030233360211)
(6.305, 0.8416014820189477)
(6.306, 0.8415999422480579)
(6.307, 0.8415984040217952)
(6.308, 0.8415968673386045)
(6.309, 0.8415953321969321)
(6.31, 0.841593798595226)
(6.311, 0.841592266531936)
(6.312, 0.8415907360055133)
(6.313, 0.8415892070144104)
(6.314, 0.8415876795570816)
(6.315, 0.8415861536319832)
(6.316, 0.8415846292375722)
(6.317, 0.8415831063723076)
(6.318, 0.8415815850346502)
(6.319, 0.8415800652230623)
(6.32, 0.8415785469360071)
(6.321, 0.8415770301719502)
(6.322, 0.8415755149293582)
(6.323, 0.8415740012066997)
(6.324, 0.8415724890024444)
(6.325, 0.841570978315064)
(6.326, 0.8415694691430312)
(6.327, 0.8415679614848207)
(6.328, 0.8415664553389086)
(6.329, 0.8415649507037727)
(6.33, 0.8415634475778919)
(6.331, 0.8415619459597472)
(6.332, 0.8415604458478209)
(6.333, 0.8415589472405964)
(6.334, 0.8415574501365596)
(6.335, 0.841555954534197)
(6.336, 0.8415544604319972)
(6.337, 0.8415529678284501)
(6.338, 0.8415514767220471)
(6.339, 0.8415499871112815)
(6.34, 0.8415484989946476)
(6.341, 0.8415470123706412)
(6.342, 0.8415455272377605)
(6.343, 0.8415440435945044)
(6.344, 0.8415425614393732)
(6.345, 0.8415410807708695)
(6.346, 0.8415396015874969)
(6.347, 0.8415381238877602)
(6.348, 0.8415366476701664)
(6.349, 0.8415351729332238)
(6.35, 0.8415336996754419)
(6.351, 0.8415322278953321)
(6.352, 0.8415307575914072)
(6.353, 0.8415292887621814)
(6.354, 0.8415278214061703)
(6.355, 0.8415263555218914)
(6.356, 0.8415248911078632)
(6.357, 0.8415234281626062)
(6.358, 0.8415219666846422)
(6.359, 0.8415205066724941)
(6.36, 0.8415190481246871)
(6.361, 0.8415175910397473)
(6.362, 0.8415161354162025)
(6.363, 0.8415146812525819)
(6.364, 0.841513228547416)
(6.365, 0.8415117772992373)
(6.366, 0.8415103275065796)
(6.367, 0.8415088791679778)
(6.368, 0.8415074322819688)
(6.369, 0.8415059868470905)
(6.37, 0.841504542861883)
(6.371, 0.8415031003248868)
(6.372, 0.841501659234645)
(6.373, 0.8415002195897018)
(6.374, 0.8414987813886022)
(6.375, 0.8414973446298933)
(6.376, 0.8414959093121241)
(6.377, 0.8414944754338443)
(6.378, 0.8414930429936051)
(6.379, 0.8414916119899596)
(6.38, 0.8414901824214623)
(6.381, 0.8414887542866689)
(6.382, 0.8414873275841367)
(6.383, 0.8414859023124245)
(6.384, 0.8414844784700924)
(6.385, 0.8414830560557023)
(6.386, 0.8414816350678169)
(6.387, 0.8414802155050013)
(6.388, 0.8414787973658213)
(6.389, 0.8414773806488445)
(6.39, 0.8414759653526398)
(6.391, 0.8414745514757773)
(6.392, 0.8414731390168295)
(6.393, 0.841471727974369)
(6.394, 0.841470318346971)
(6.395, 0.8414689101332115)
(6.396, 0.8414675033316682)
(6.397, 0.8414660979409201)
(6.398, 0.8414646939595476)
(6.399, 0.8414632913861329)
(6.4, 0.8414618902192592)
(6.401, 0.8414604904575111)
(6.402, 0.8414590920994756)
(6.403, 0.8414576951437395)
(6.404, 0.8414562995888921)
(6.405, 0.8414549054335246)
(6.406, 0.8414535126762283)
(6.407, 0.8414521213155964)
(6.408, 0.8414507313502244)
(6.409, 0.8414493427787081)
(6.41, 0.8414479555996454)
(6.411, 0.841446569811635)
(6.412, 0.8414451854132777)
(6.413, 0.8414438024031755)
(6.414, 0.8414424207799314)
(6.415, 0.8414410405421503)
(6.416, 0.8414396616884386)
(6.417, 0.8414382842174034)
(6.418, 0.8414369081276539)
(6.419, 0.8414355334178008)
(6.42, 0.8414341600864553)
(6.421, 0.841432788132231)
(6.422, 0.8414314175537424)
(6.423, 0.8414300483496053)
(6.424, 0.8414286805184376)
(6.425, 0.8414273140588577)
(6.426, 0.841425948969486)
(6.427, 0.8414245852489437)
(6.428, 0.8414232228958546)
(6.429, 0.8414218619088423)
(6.43, 0.8414205022865328)
(6.431, 0.8414191440275535)
(6.432, 0.8414177871305327)
(6.433, 0.8414164315941006)
(6.434, 0.8414150774168884)
(6.435, 0.8414137245975288)
(6.436, 0.841412373134656)
(6.437, 0.8414110230269053)
(6.438, 0.8414096742729139)
(6.439, 0.84140832687132)
(6.44, 0.8414069808207627)
(6.441, 0.8414056361198837)
(6.442, 0.8414042927673249)
(6.443, 0.8414029507617303)
(6.444, 0.8414016101017452)
(6.445, 0.8414002707860155)
(6.446, 0.8413989328131898)
(6.447, 0.8413975961819168)
(6.448, 0.8413962608908474)
(6.449, 0.8413949269386334)
(6.45, 0.8413935943239284)
(6.451, 0.8413922630453866)
(6.452, 0.8413909331016646)
(6.453, 0.8413896044914198)
(6.454, 0.8413882772133103)
(6.455, 0.841386951265997)
(6.456, 0.8413856266481411)
(6.457, 0.8413843033584055)
(6.458, 0.8413829813954543)
(6.459, 0.8413816607579533)
(6.46, 0.8413803414445691)
(6.461, 0.8413790234539701)
(6.462, 0.8413777067848259)
(6.463, 0.8413763914358076)
(6.464, 0.8413750774055869)
(6.465, 0.8413737646928383)
(6.466, 0.8413724532962362)
(6.467, 0.8413711432144572)
(6.468, 0.8413698344461786)
(6.469, 0.8413685269900797)
(6.47, 0.841367220844841)
(6.471, 0.8413659160091437)
(6.472, 0.841364612481671)
(6.473, 0.8413633102611074)
(6.474, 0.8413620093461384)
(6.475, 0.841360709735451)
(6.476, 0.8413594114277336)
(6.477, 0.841358114421676)
(6.478, 0.8413568187159687)
(6.479, 0.8413555243093043)
(6.48, 0.8413542312003767)
(6.481, 0.8413529393878804)
(6.482, 0.8413516488705117)
(6.483, 0.8413503596469686)
(6.484, 0.8413490717159495)
(6.485, 0.841347785076155)
(6.486, 0.8413464997262865)
(6.487, 0.8413452156650468)
(6.488, 0.8413439328911401)
(6.489, 0.841342651403272)
(6.49, 0.8413413712001492)
(6.491, 0.8413400922804797)
(6.492, 0.8413388146429727)
(6.493, 0.8413375382863394)
(6.494, 0.8413362632092914)
(6.495, 0.8413349894105423)
(6.496, 0.8413337168888065)
(6.497, 0.8413324456428001)
(6.498, 0.8413311756712402)
(6.499, 0.8413299069728452)
(6.5, 0.8413286395463352)
(6.501, 0.841327373390431)
(6.502, 0.8413261085038551)
(6.503, 0.8413248448853313)
(6.504, 0.8413235825335843)
(6.505, 0.8413223214473408)
(6.506, 0.8413210616253278)
(6.507, 0.8413198030662747)
(6.508, 0.8413185457689113)
(6.509, 0.8413172897319691)
(6.51, 0.8413160349541807)
(6.511, 0.8413147814342803)
(6.512, 0.8413135291710029)
(6.513, 0.8413122781630851)
(6.514, 0.8413110284092649)
(6.515, 0.8413097799082812)
(6.516, 0.8413085326588744)
(6.517, 0.8413072866597862)
(6.518, 0.8413060419097592)
(6.519, 0.8413047984075382)
(6.52, 0.8413035561518682)
(6.521, 0.841302315141496)
(6.522, 0.8413010753751696)
(6.523, 0.8412998368516384)
(6.524, 0.8412985995696528)
(6.525, 0.8412973635279644)
(6.526, 0.8412961287253267)
(6.527, 0.8412948951604934)
(6.528, 0.8412936628322205)
(6.529, 0.8412924317392649)
(6.53, 0.8412912018803843)
(6.531, 0.8412899732543384)
(6.532, 0.8412887458598876)
(6.533, 0.8412875196957936)
(6.534, 0.8412862947608198)
(6.535, 0.8412850710537306)
(6.536, 0.8412838485732914)
(6.537, 0.841282627318269)
(6.538, 0.8412814072874315)
(6.539, 0.8412801884795483)
(6.54, 0.84127897089339)
(6.541, 0.8412777545277285)
(6.542, 0.8412765393813365)
(6.543, 0.8412753254529889)
(6.544, 0.8412741127414608)
(6.545, 0.8412729012455291)
(6.546, 0.841271690963972)
(6.547, 0.8412704818955684)
(6.548, 0.841269274039099)
(6.549, 0.8412680673933457)
(6.55, 0.8412668619570909)
(6.551, 0.8412656577291195)
(6.552, 0.8412644547082164)
(6.553, 0.8412632528931683)
(6.554, 0.8412620522827635)
(6.555, 0.8412608528757904)
(6.556, 0.8412596546710399)
(6.557, 0.8412584576673033)
(6.558, 0.8412572618633732)
(6.559, 0.841256067258044)
(6.56, 0.8412548738501106)
(6.561, 0.8412536816383696)
(6.562, 0.8412524906216184)
(6.563, 0.841251300798656)
(6.564, 0.8412501121682824)
(6.565, 0.841248924729299)
(6.566, 0.841247738480508)
(6.567, 0.8412465534207136)
(6.568, 0.8412453695487202)
(6.569, 0.8412441868633344)
(6.57, 0.841243005363363)
(6.571, 0.8412418250476151)
(6.572, 0.8412406459148999)
(6.573, 0.8412394679640286)
(6.574, 0.8412382911938132)
(6.575, 0.8412371156030674)
(6.576, 0.8412359411906054)
(6.577, 0.841234767955243)
(6.578, 0.841233595895797)
(6.579, 0.8412324250110859)
(6.58, 0.8412312552999286)
(6.581, 0.8412300867611459)
(6.582, 0.8412289193935595)
(6.583, 0.8412277531959922)
(6.584, 0.841226588167268)
(6.585, 0.8412254243062124)
(6.586, 0.8412242616116518)
(6.587, 0.8412231000824139)
(6.588, 0.8412219397173271)
(6.589, 0.8412207805152221)
(6.59, 0.8412196224749294)
(6.591, 0.8412184655952821)
(6.592, 0.8412173098751133)
(6.593, 0.8412161553132579)
(6.594, 0.8412150019085516)
(6.595, 0.8412138496598317)
(6.596, 0.8412126985659365)
(6.597, 0.8412115486257052)
(6.598, 0.8412103998379789)
(6.599, 0.8412092522015987)
(6.6, 0.841208105715408)
(6.601, 0.8412069603782512)
(6.602, 0.8412058161889728)
(6.603, 0.8412046731464199)
(6.604, 0.8412035312494399)
(6.605, 0.8412023904968815)
(6.606, 0.8412012508875951)
(6.607, 0.8412001124204311)
(6.608, 0.8411989750942424)
(6.609, 0.8411978389078822)
(6.61, 0.8411967038602051)
(6.611, 0.8411955699500666)
(6.612, 0.8411944371763239)
(6.613, 0.8411933055378353)
(6.614, 0.8411921750334596)
(6.615, 0.841191045662057)
(6.616, 0.8411899174224897)
(6.617, 0.8411887903136197)
(6.618, 0.8411876643343112)
(6.619, 0.841186539483429)
(6.62, 0.8411854157598394)
(6.621, 0.8411842931624096)
(6.622, 0.8411831716900077)
(6.623, 0.8411820513415036)
(6.624, 0.8411809321157679)
(6.625, 0.8411798140116722)
(6.626, 0.8411786970280899)
(6.627, 0.8411775811638946)
(6.628, 0.8411764664179621)
(6.629, 0.8411753527891682)
(6.63, 0.841174240276391)
(6.631, 0.8411731288785085)
(6.632, 0.841172018594401)
(6.633, 0.8411709094229494)
(6.634, 0.8411698013630352)
(6.635, 0.8411686944135423)
(6.636, 0.8411675885733545)
(6.637, 0.8411664838413572)
(6.638, 0.8411653802164373)
(6.639, 0.8411642776974823)
(6.64, 0.841163176283381)
(6.641, 0.8411620759730233)
(6.642, 0.8411609767653003)
(6.643, 0.8411598786591039)
(6.644, 0.8411587816533279)
(6.645, 0.8411576857468663)
(6.646, 0.8411565909386147)
(6.647, 0.8411554972274697)
(6.648, 0.8411544046123292)
(6.649, 0.8411533130920918)
(6.65, 0.8411522226656576)
(6.651, 0.841151133331928)
(6.652, 0.8411500450898046)
(6.653, 0.8411489579381912)
(6.654, 0.8411478718759918)
(6.655, 0.8411467869021122)
(6.656, 0.8411457030154591)
(6.657, 0.8411446202149399)
(6.658, 0.8411435384994636)
(6.659, 0.84114245786794)
(6.66, 0.8411413783192804)
(6.661, 0.8411402998523967)
(6.662, 0.8411392224662022)
(6.663, 0.8411381461596112)
(6.664, 0.841137070931539)
(6.665, 0.8411359967809025)
(6.666, 0.8411349237066188)
(6.667, 0.8411338517076069)
(6.668, 0.8411327807827866)
(6.669, 0.8411317109310787)
(6.67, 0.8411306421514054)
(6.671, 0.8411295744426895)
(6.672, 0.8411285078038551)
(6.673, 0.8411274422338276)
(6.674, 0.8411263777315331)
(6.675, 0.8411253142958994)
(6.676, 0.8411242519258546)
(6.677, 0.8411231906203287)
(6.678, 0.8411221303782519)
(6.679, 0.841121071198556)
(6.68, 0.841120013080174)
(6.681, 0.8411189560220398)
(6.682, 0.8411179000230882)
(6.683, 0.8411168450822554)
(6.684, 0.8411157911984781)
(6.685, 0.8411147383706952)
(6.686, 0.8411136865978452)
(6.687, 0.841112635878869)
(6.688, 0.8411115862127077)
(6.689, 0.8411105375983039)
(6.69, 0.841109490034601)
(6.691, 0.8411084435205435)
(6.692, 0.8411073980550773)
(6.693, 0.8411063536371493)
(6.694, 0.8411053102657068)
(6.695, 0.841104267939699)
(6.696, 0.8411032266580758)
(6.697, 0.8411021864197878)
(6.698, 0.8411011472237876)
(6.699, 0.841100109069028)
(6.7, 0.841099071954463)
(6.701, 0.8410980358790481)
(6.702, 0.8410970008417393)
(6.703, 0.8410959668414941)
(6.704, 0.8410949338772709)
(6.705, 0.8410939019480288)
(6.706, 0.8410928710527285)
(6.707, 0.8410918411903316)
(6.708, 0.8410908123598004)
(6.709, 0.841089784560099)
(6.71, 0.8410887577901914)
(6.711, 0.8410877320490437)
(6.712, 0.8410867073356226)
(6.713, 0.8410856836488959)
(6.714, 0.8410846609878321)
(6.715, 0.8410836393514017)
(6.716, 0.8410826187385749)
(6.717, 0.8410815991483243)
(6.718, 0.8410805805796224)
(6.719, 0.8410795630314435)
(6.72, 0.8410785465027624)
(6.721, 0.8410775309925557)
(6.722, 0.8410765164998)
(6.723, 0.8410755030234736)
(6.724, 0.8410744905625556)
(6.725, 0.8410734791160265)
(6.726, 0.8410724686828673)
(6.727, 0.8410714592620604)
(6.728, 0.8410704508525891)
(6.729, 0.8410694434534376)
(6.73, 0.8410684370635915)
(6.731, 0.8410674316820368)
(6.732, 0.8410664273077612)
(6.733, 0.841065423939753)
(6.734, 0.8410644215770019)
(6.735, 0.841063420218498)
(6.736, 0.8410624198632328)
(6.737, 0.841061420510199)
(6.738, 0.84106042215839)
(6.739, 0.8410594248068005)
(6.74, 0.8410584284544259)
(6.741, 0.8410574331002627)
(6.742, 0.8410564387433084)
(6.743, 0.8410554453825618)
(6.744, 0.8410544530170225)
(6.745, 0.841053461645691)
(6.746, 0.8410524712675687)
(6.747, 0.8410514818816585)
(6.748, 0.841050493486964)
(6.749, 0.84104950608249)
(6.75, 0.8410485196672417)
(6.751, 0.8410475342402259)
(6.752, 0.8410465498004503)
(6.753, 0.8410455663469236)
(6.754, 0.8410445838786553)
(6.755, 0.8410436023946561)
(6.756, 0.8410426218939375)
(6.757, 0.8410416423755126)
(6.758, 0.8410406638383945)
(6.759, 0.841039686281598)
(6.76, 0.8410387097041387)
(6.761, 0.8410377341050332)
(6.762, 0.8410367594832994)
(6.763, 0.8410357858379556)
(6.764, 0.8410348131680213)
(6.765, 0.8410338414725173)
(6.766, 0.841032870750465)
(6.767, 0.841031901000887)
(6.768, 0.8410309322228068)
(6.769, 0.8410299644152489)
(6.77, 0.841028997577239)
(6.771, 0.8410280317078035)
(6.772, 0.8410270668059697)
(6.773, 0.8410261028707663)
(6.774, 0.8410251399012224)
(6.775, 0.8410241778963686)
(6.776, 0.8410232168552364)
(6.777, 0.841022256776858)
(6.778, 0.841021297660267)
(6.779, 0.8410203395044972)
(6.78, 0.8410193823085843)
(6.781, 0.8410184260715644)
(6.782, 0.8410174707924748)
(6.783, 0.8410165164703538)
(6.784, 0.8410155631042403)
(6.785, 0.8410146106931747)
(6.786, 0.841013659236198)
(6.787, 0.8410127087323521)
(6.788, 0.8410117591806804)
(6.789, 0.8410108105802268)
(6.79, 0.8410098629300359)
(6.791, 0.8410089162291542)
(6.792, 0.8410079704766282)
(6.793, 0.8410070256715061)
(6.794, 0.8410060818128365)
(6.795, 0.841005138899669)
(6.796, 0.8410041969310548)
(6.797, 0.8410032559060451)
(6.798, 0.8410023158236929)
(6.799, 0.8410013766830515)
(6.8, 0.8410004384831757)
(6.801, 0.8409995012231211)
(6.802, 0.840998564901944)
(6.803, 0.8409976295187018)
(6.804, 0.840996695072453)
(6.805, 0.8409957615622566)
(6.806, 0.8409948289871733)
(6.807, 0.8409938973462638)
(6.808, 0.8409929666385908)
(6.809, 0.8409920368632172)
(6.81, 0.840991108019207)
(6.811, 0.8409901801056252)
(6.812, 0.8409892531215377)
(6.813, 0.8409883270660115)
(6.814, 0.8409874019381143)
(6.815, 0.8409864777369148)
(6.816, 0.8409855544614829)
(6.817, 0.8409846321108893)
(6.818, 0.8409837106842052)
(6.819, 0.8409827901805034)
(6.82, 0.8409818705988571)
(6.821, 0.8409809519383411)
(6.822, 0.8409800341980302)
(6.823, 0.840979117377001)
(6.824, 0.8409782014743309)
(6.825, 0.8409772864890973)
(6.826, 0.8409763724203798)
(6.827, 0.8409754592672581)
(6.828, 0.8409745470288131)
(6.829, 0.8409736357041269)
(6.83, 0.8409727252922818)
(6.831, 0.8409718157923619)
(6.832, 0.8409709072034514)
(6.833, 0.8409699995246361)
(6.834, 0.8409690927550023)
(6.835, 0.8409681868936374)
(6.836, 0.8409672819396299)
(6.837, 0.8409663778920685)
(6.838, 0.8409654747500437)
(6.839, 0.8409645725126463)
(6.84, 0.8409636711789686)
(6.841, 0.8409627707481032)
(6.842, 0.8409618712191438)
(6.843, 0.8409609725911854)
(6.844, 0.8409600748633232)
(6.845, 0.840959178034654)
(6.846, 0.8409582821042751)
(6.847, 0.840957387071285)
(6.848, 0.8409564929347828)
(6.849, 0.8409555996938686)
(6.85, 0.8409547073476435)
(6.851, 0.8409538158952097)
(6.852, 0.8409529253356698)
(6.853, 0.8409520356681277)
(6.854, 0.840951146891688)
(6.855, 0.8409502590054564)
(6.856, 0.8409493720085393)
(6.857, 0.840948485900044)
(6.858, 0.8409476006790788)
(6.859, 0.840946716344753)
(6.86, 0.8409458328961767)
(6.861, 0.8409449503324609)
(6.862, 0.8409440686527173)
(6.863, 0.8409431878560586)
(6.864, 0.8409423079415989)
(6.865, 0.8409414289084522)
(6.866, 0.8409405507557345)
(6.867, 0.8409396734825617)
(6.868, 0.8409387970880512)
(6.869, 0.8409379215713211)
(6.87, 0.8409370469314904)
(6.871, 0.840936173167679)
(6.872, 0.8409353002790078)
(6.873, 0.8409344282645983)
(6.874, 0.8409335571235731)
(6.875, 0.8409326868550556)
(6.876, 0.8409318174581701)
(6.877, 0.8409309489320421)
(6.878, 0.8409300812757975)
(6.879, 0.8409292144885632)
(6.88, 0.840928348569467)
(6.881, 0.8409274835176378)
(6.882, 0.8409266193322049)
(6.883, 0.8409257560122991)
(6.884, 0.8409248935570518)
(6.885, 0.8409240319655951)
(6.886, 0.840923171237062)
(6.887, 0.8409223113705864)
(6.888, 0.8409214523653036)
(6.889, 0.8409205942203489)
(6.89, 0.8409197369348589)
(6.891, 0.8409188805079713)
(6.892, 0.8409180249388245)
(6.893, 0.8409171702265574)
(6.894, 0.8409163163703103)
(6.895, 0.840915463369224)
(6.896, 0.8409146112224403)
(6.897, 0.8409137599291018)
(6.898, 0.8409129094883524)
(6.899, 0.840912059899336)
(6.9, 0.8409112111611985)
(6.901, 0.8409103632730853)
(6.902, 0.8409095162341437)
(6.903, 0.8409086700435217)
(6.904, 0.8409078247003676)
(6.905, 0.8409069802038314)
(6.906, 0.8409061365530631)
(6.907, 0.8409052937472142)
(6.908, 0.8409044517854368)
(6.909, 0.8409036106668839)
(6.91, 0.8409027703907094)
(6.911, 0.8409019309560676)
(6.912, 0.8409010923621144)
(6.913, 0.8409002546080059)
(6.914, 0.8408994176928998)
(6.915, 0.8408985816159537)
(6.916, 0.8408977463763266)
(6.917, 0.8408969119731785)
(6.918, 0.84089607840567)
(6.919, 0.8408952456729626)
(6.92, 0.8408944137742183)
(6.921, 0.8408935827086006)
(6.922, 0.8408927524752733)
(6.923, 0.8408919230734011)
(6.924, 0.8408910945021503)
(6.925, 0.8408902667606868)
(6.926, 0.840889439848178)
(6.927, 0.8408886137637924)
(6.928, 0.8408877885066991)
(6.929, 0.8408869640760677)
(6.93, 0.840886140471069)
(6.931, 0.8408853176908746)
(6.932, 0.8408844957346568)
(6.933, 0.8408836746015889)
(6.934, 0.8408828542908449)
(6.935, 0.8408820348015997)
(6.936, 0.8408812161330292)
(6.937, 0.8408803982843096)
(6.938, 0.8408795812546185)
(6.939, 0.8408787650431341)
(6.94, 0.8408779496490352)
(6.941, 0.840877135071502)
(6.942, 0.8408763213097149)
(6.943, 0.8408755083628555)
(6.944, 0.8408746962301061)
(6.945, 0.8408738849106502)
(6.946, 0.8408730744036712)
(6.947, 0.8408722647083543)
(6.948, 0.8408714558238851)
(6.949, 0.8408706477494499)
(6.95, 0.840869840484236)
(6.951, 0.8408690340274314)
(6.952, 0.8408682283782253)
(6.953, 0.840867423535807)
(6.954, 0.8408666194993673)
(6.955, 0.8408658162680974)
(6.956, 0.8408650138411897)
(6.957, 0.840864212217837)
(6.958, 0.8408634113972331)
(6.959, 0.8408626113785727)
(6.96, 0.8408618121610509)
(6.961, 0.8408610137438642)
(6.962, 0.8408602161262096)
(6.963, 0.840859419307285)
(6.964, 0.840858623286289)
(6.965, 0.8408578280624208)
(6.966, 0.8408570336348811)
(6.967, 0.8408562400028705)
(6.968, 0.840855447165591)
(6.969, 0.8408546551222458)
(6.97, 0.8408538638720375)
(6.971, 0.8408530734141709)
(6.972, 0.8408522837478513)
(6.973, 0.8408514948722839)
(6.974, 0.8408507067866761)
(6.975, 0.840849919490235)
(6.976, 0.8408491329821689)
(6.977, 0.8408483472616868)
(6.978, 0.8408475623279986)
(6.979, 0.8408467781803151)
(6.98, 0.8408459948178478)
(6.981, 0.8408452122398086)
(6.982, 0.8408444304454109)
(6.983, 0.8408436494338686)
(6.984, 0.8408428692043961)
(6.985, 0.8408420897562087)
(6.986, 0.8408413110885231)
(6.987, 0.8408405332005557)
(6.988, 0.8408397560915247)
(6.989, 0.8408389797606486)
(6.99, 0.8408382042071467)
(6.991, 0.8408374294302392)
(6.992, 0.840836655429147)
(6.993, 0.8408358822030918)
(6.994, 0.8408351097512964)
(6.995, 0.8408343380729836)
(6.996, 0.8408335671673777)
(6.997, 0.8408327970337036)
(6.998, 0.8408320276711867)
(6.999, 0.8408312590790539)
(7.0, 0.8408304912565318)
    };
    \end{axis}
    \end{tikzpicture}
    \caption{\label{fig:2plot} Ratios $c_2$, $c_1$ and $c_0$ in the limit for $n \to \infty$ using $\alpha_1 = 1.83298$ and $\alpha_2 = 0.35932$}
\end{figure}

==> fig_3plot.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
	    height=6cm,
	    width=13cm,
	    axis lines = left,
        xlabel = {$\alpha$},
        ylabel = {$c_i(\alpha)$},
        ymax = 1.01,
        ymin = 0.865,
        xmax = 7.2,
        xmin = 0.0,
        every axis plot/.append style={very thick},
        axis line style = very thick
    ]
    \addplot [
        color=black!20,
        dashed,
        domain = 0:7
    ] {0.869};
        \addplot [
        color=blue!80!black,
    ]
    coordinates {
(0.001, 0.8697727482847082)
(0.002, 0.870207634622589)
(0.003, 0.8706426658501)
(0.004, 0.8710778419671398)
(0.005, 0.8715131629736161)
(0.006, 0.8719486288693976)
(0.007, 0.872384239654321)
(0.008, 0.8728199953282039)
(0.009, 0.8732558958908175)
(0.01, 0.873691941341934)
(0.011, 0.8741281316812582)
(0.012, 0.8745644669084931)
(0.013, 0.8750009470233122)
(0.014, 0.8754375720253464)
(0.015, 0.8758743419142065)
(0.016, 0.8763112566894742)
(0.017, 0.8767483163506953)
(0.018, 0.8771855208973973)
(0.019, 0.8776228703290656)
(0.02, 0.8780603646451698)
(0.021, 0.878498003845147)
(0.022, 0.8789357879284002)
(0.023, 0.8793737168943047)
(0.024, 0.8798117907422099)
(0.025, 0.8802500094714347)
(0.026, 0.8806883730812741)
(0.027, 0.8811268815709798)
(0.028, 0.8815655349397894)
(0.029, 0.8820043331869069)
(0.03, 0.8824432763115052)
(0.031, 0.8828823643127296)
(0.032, 0.8833215971896965)
(0.033, 0.8837609749414922)
(0.034, 0.8842004975671753)
(0.035, 0.8846401650657767)
(0.036, 0.8850799774362971)
(0.037, 0.8855199346777051)
(0.038, 0.8859600367889433)
(0.039, 0.8864002837689284)
(0.04, 0.8868406756165419)
(0.041, 0.8872812123306418)
(0.042, 0.8877218939100529)
(0.043, 0.8881627203535739)
(0.044, 0.888603691659974)
(0.045, 0.8890448078279924)
(0.046, 0.8894860688563384)
(0.047, 0.8899274747436929)
(0.048, 0.890369025488714)
(0.049, 0.8908107210900221)
(0.05, 0.8912525615462117)
(0.051, 0.8916945468558507)
(0.052, 0.8921366770174726)
(0.053, 0.892578952029591)
(0.054, 0.893021371890681)
(0.055, 0.8934639365991925)
(0.056, 0.8939066461535508)
(0.057, 0.8943495005521438)
(0.058, 0.893116241796488)
(0.059, 0.8919216648404745)
(0.06, 0.8907802014386631)
(0.061, 0.8896892457887834)
(0.062, 0.8886463602047179)
(0.063, 0.8876492617739397)
(0.064, 0.8866958102658278)
(0.065, 0.8857839971561345)
(0.066, 0.8849119356492251)
(0.067, 0.8840778515938538)
(0.068, 0.8832800752004835)
(0.069, 0.8825170334788452)
(0.07, 0.8817872433236988)
(0.071, 0.8810893051848999)
(0.072, 0.880421897264965)
(0.073, 0.8797837701935408)
(0.074, 0.8791737421336778)
(0.075, 0.8785906942796029)
(0.076, 0.8780335667099323)
(0.077, 0.877501354564001)
(0.078, 0.8769931045123365)
(0.079, 0.8765079114951809)
(0.08, 0.8760449157056406)
(0.081, 0.8756032997962907)
(0.082, 0.8751822862901861)
(0.083, 0.8747811351790195)
(0.084, 0.8743991416928512)
(0.085, 0.8740356342272544)
(0.086, 0.873689972415089)
(0.087, 0.8733615453312573)
(0.088, 0.8730497698198545)
(0.089, 0.8727540889341009)
(0.09, 0.8724739704802819)
(0.091, 0.8722089056576816)
(0.092, 0.8719584077872301)
(0.093, 0.8717220111221602)
(0.094, 0.8714992697345894)
(0.095, 0.8712897564724155)
(0.096, 0.8710930619814168)
(0.097, 0.8709087937878263)
(0.098, 0.8707365754370878)
(0.099, 0.8705760456848032)
(0.1, 0.8704268577362204)
(0.101, 0.8702886785309076)
(0.102, 0.8701611880694939)
(0.103, 0.870044078779646)
(0.104, 0.8699370549186034)
(0.105, 0.8698398320098693)
(0.106, 0.8697521363117828)
(0.107, 0.8696737043158865)
(0.108, 0.8696042822731685)
(0.109, 0.8695436257463777)
(0.11, 0.8694914991867633)
(0.111, 0.8694476755336905)
(0.112, 0.8694119358357022)
(0.113, 0.8693840688917109)
(0.114, 0.8693638709110627)
(0.115, 0.8693511451913474)
(0.116, 0.869345701812869)
(0.117, 0.8693473573487821)
(0.118, 0.8693559345899757)
(0.119, 0.8693712622838174)
(0.12, 0.8693931748859679)
(0.121, 0.8694215123245016)
(0.122, 0.8694561197756233)
(0.123, 0.8694968474503294)
(0.124, 0.8695435503913931)
(0.125, 0.8695960882800902)
(0.126, 0.8696543252521303)
(0.127, 0.8697181297222867)
(0.128, 0.8697873742172415)
(0.129, 0.8698619352162117)
(0.13, 0.8699416929989238)
(0.131, 0.8700265315005579)
(0.132, 0.8701163381732813)
(0.133, 0.8702110038540323)
(0.134, 0.8703104226382175)
(0.135, 0.8704144917590312)
(0.136, 0.8705231114720916)
(0.137, 0.8706361849451342)
(0.138, 0.8707536181524994)
(0.139, 0.8708753197741719)
(0.14, 0.8710012010991546)
(0.141, 0.8711311759329426)
(0.142, 0.8712651605089217)
(0.143, 0.8714030734034685)
(0.144, 0.8715448354545987)
(0.145, 0.871690369683982)
(0.146, 0.8718396012221523)
(0.147, 0.8719924572367806)
(0.148, 0.8721488668638531)
(0.149, 0.8723087611416143)
(0.15, 0.872472072947164)
(0.151, 0.8726387369355626)
(0.152, 0.8728086894813455)
(0.153, 0.8729818686223328)
(0.154, 0.8731582140056229)
(0.155, 0.873337666835679)
(0.156, 0.8735201698244169)
(0.157, 0.873705667143192)
(0.158, 0.8738941043766146)
(0.159, 0.874085428478109)
(0.16, 0.8742795877271351)
(0.161, 0.8744765316880068)
(0.162, 0.8746762111702368)
(0.163, 0.8748785781903373)
(0.164, 0.8750835859350223)
(0.165, 0.8752911887257447)
(0.166, 0.8755013419845172)
(0.167, 0.8757140022009624)
(0.168, 0.8759291269005345)
(0.169, 0.8761466746138753)
(0.17, 0.8763666048472476)
(0.171, 0.8765888780540089)
(0.172, 0.8768134556070786)
(0.173, 0.8770402997723588)
(0.174, 0.8772693736830741)
(0.175, 0.8775006413149918)
(0.176, 0.8777340674624825)
(0.177, 0.8779696177153965)
(0.178, 0.8782072584367193)
(0.179, 0.8784469567409713)
(0.18, 0.8786886804733355)
(0.181, 0.8789323981894702)
(0.182, 0.87917807913599)
(0.183, 0.8794256932315866)
(0.184, 0.879675211048766)
(0.185, 0.8799266037961753)
(0.186, 0.8801798433015038)
(0.187, 0.8804349019949299)
(0.188, 0.8806917528930932)
(0.189, 0.8809503695835854)
(0.19, 0.8812107262099182)
(0.191, 0.8814727974569745)
(0.192, 0.8817365585369068)
(0.193, 0.8820019851754781)
(0.194, 0.8822690535988229)
(0.195, 0.8825377405206163)
(0.196, 0.8828080231296379)
(0.197, 0.8830798790777121)
(0.198, 0.8833532864680114)
(0.199, 0.8836282238437196)
(0.2, 0.8839046701770288)
(0.201, 0.8841826048584673)
(0.202, 0.8844620076865432)
(0.203, 0.8847428588576967)
(0.204, 0.8850251389565451)
(0.205, 0.885308828946414)
(0.206, 0.8855939101601465)
(0.207, 0.8858803642911763)
(0.208, 0.8861681733848567)
(0.209, 0.8864573198300446)
(0.21, 0.8867477863509192)
(0.211, 0.887039555999036)
(0.212, 0.8873326121456041)
(0.213, 0.8876269384739834)
(0.214, 0.8879225189723896)
(0.215, 0.8882193379268043)
(0.216, 0.8885173799140821)
(0.217, 0.8888166297952482)
(0.218, 0.8891170727089777)
(0.219, 0.8894186940652598)
(0.22, 0.8897214795392278)
(0.221, 0.890025415065161)
(0.222, 0.8903304868306483)
(0.223, 0.8906366812709067)
(0.224, 0.8909439850632542)
(0.225, 0.8912523851217284)
(0.226, 0.8915618685918493)
(0.227, 0.8918724228455208)
(0.228, 0.8921840354760641)
(0.229, 0.892496694293383)
(0.23, 0.8928103873192569)
(0.231, 0.8931251027827508)
(0.232, 0.8934408291157516)
(0.233, 0.893757554948611)
(0.234, 0.8940752691059064)
(0.235, 0.894393960602309)
(0.236, 0.8947136186385527)
(0.237, 0.895034232597512)
(0.238, 0.8953557920403707)
(0.239, 0.8956782867028963)
(0.24, 0.896001706491796)
(0.241, 0.8963260414811755)
(0.242, 0.896651281909077)
(0.243, 0.8969774181741051)
(0.244, 0.8973044408321379)
(0.245, 0.8976323405931154)
(0.246, 0.8979611083179079)
(0.247, 0.8982907350152609)
(0.248, 0.8986212118388119)
(0.249, 0.8989525300841827)
(0.25, 0.8992846811861361)
(0.251, 0.8996176567158064)
(0.252, 0.8999514483779926)
(0.253, 0.9002860480085143)
(0.254, 0.9006214475716343)
(0.255, 0.9009576391575391)
(0.256, 0.9012946149798783)
(0.257, 0.9016323673733626)
(0.258, 0.901970888791418)
(0.259, 0.902310171803891)
(0.26, 0.9026502090948123)
(0.261, 0.902990993460207)
(0.262, 0.9033325178059569)
(0.263, 0.903674775145712)
(0.264, 0.9040177585988495)
(0.265, 0.904361461388478)
(0.266, 0.9047058768394858)
(0.267, 0.905050998376636)
(0.268, 0.9053968195227035)
(0.269, 0.905743333896651)
(0.27, 0.9060905352118469)
(0.271, 0.9064384172743256)
(0.272, 0.9067869739810818)
(0.273, 0.9071361993184033)
(0.274, 0.9074860873602434)
(0.275, 0.9078366322666245)
(0.276, 0.9081878282820796)
(0.277, 0.9085396697341268)
(0.278, 0.9088921510317739)
(0.279, 0.9092452666640611)
(0.28, 0.909599011198628)
(0.281, 0.9099533792803164)
(0.282, 0.9103083656298019)
(0.283, 0.9106639650422513)
(0.284, 0.9110201723860123)
(0.285, 0.9113769826013285)
(0.286, 0.9117343906990832)
(0.287, 0.9120923917595661)
(0.288, 0.9124509809312705)
(0.289, 0.9128101534297114)
(0.29, 0.9131699045362689)
(0.291, 0.9135302295970575)
(0.292, 0.9138911240218166)
(0.293, 0.9142525832828248)
(0.294, 0.9146146029138346)
(0.295, 0.9149771785090313)
(0.296, 0.9153403057220115)
(0.297, 0.9157039802647822)
(0.298, 0.9160681979067805)
(0.299, 0.9164329544739133)
(0.3, 0.9167982458476139)
(0.301, 0.9171640679639219)
(0.302, 0.9175304168125775)
(0.303, 0.9178972884361334)
(0.304, 0.9182646789290879)
(0.305, 0.9186325844370334)
(0.306, 0.9190010011558177)
(0.307, 0.9193699253307298)
(0.308, 0.9197393532556923)
(0.309, 0.9201092812724775)
(0.31, 0.9204797057699333)
(0.311, 0.920850623183227)
(0.312, 0.9212220299931022)
(0.313, 0.9215939227251498)
(0.314, 0.9219662979490946)
(0.315, 0.9223391522780932)
(0.316, 0.9227124823680476)
(0.317, 0.9230862849169301)
(0.318, 0.9234605566641209)
(0.319, 0.9238352943897589)
(0.32, 0.9242104949141051)
(0.321, 0.9245861550969169)
(0.322, 0.9249622718368343)
(0.323, 0.9253388420707772)
(0.324, 0.9257158627733554)
(0.325, 0.9260933309562874)
(0.326, 0.9264712436678315)
(0.327, 0.9268495979922262)
(0.328, 0.9272283910491416)
(0.329, 0.9276076199931407)
(0.33, 0.9279872820131497)
(0.331, 0.9283673743319398)
(0.332, 0.9287478942056153)
(0.333, 0.9291288389231157)
(0.334, 0.9295102058057196)
(0.335, 0.9298919922065653)
(0.336, 0.9302741955101745)
(0.337, 0.9306568131319873)
(0.338, 0.9310398425179035)
(0.339, 0.9314232811438331)
(0.34, 0.9318071265152557)
(0.341, 0.9321913761667857)
(0.342, 0.932576027661746)
(0.343, 0.9329610785917489)
(0.344, 0.9333465265762849)
(0.345, 0.9337323692623194)
(0.346, 0.9341186043238936)
(0.347, 0.9345052294617341)
(0.348, 0.9348922424028707)
(0.349, 0.9352796409002576)
(0.35, 0.9356674227324037)
(0.351, 0.9360555857030076)
(0.352, 0.9364441276405999)
(0.353, 0.9368330463981909)
(0.354, 0.9372223398529242)
(0.355, 0.9376120059057378)
(0.356, 0.9380020424810265)
(0.357, 0.9383924475263182)
(0.358, 0.9387832190119445)
(0.359, 0.9391743549307269)
(0.36, 0.9395658532976631)
(0.361, 0.9399577121496188)
(0.362, 0.9403499295450253)
(0.363, 0.9407425035635837)
(0.364, 0.9411354323059704)
(0.365, 0.9415287138935513)
(0.366, 0.9419223464680964)
(0.367, 0.9423163281915039)
(0.368, 0.9427106572455259)
(0.369, 0.9431053318314974)
(0.37, 0.9435003501700738)
(0.371, 0.9438957105009678)
(0.372, 0.9442914110826947)
(0.373, 0.944687450192319)
(0.374, 0.9450838261252072)
(0.375, 0.9454805371947818)
(0.376, 0.9458775817322815)
(0.377, 0.9462749580865274)
(0.378, 0.9466726646236848)
(0.379, 0.947070699727038)
(0.38, 0.9474690617967635)
(0.381, 0.9478677492497084)
(0.382, 0.9482667605191708)
(0.383, 0.948666094054687)
(0.384, 0.9490657483218169)
(0.385, 0.9494657218019376)
(0.386, 0.949866012992037)
(0.387, 0.9502666204045129)
(0.388, 0.9506675425669739)
(0.389, 0.951068778022042)
(0.39, 0.9514703253271628)
(0.391, 0.9518721830544128)
(0.392, 0.9522743497903136)
(0.393, 0.952676824135648)
(0.394, 0.9530796047052789)
(0.395, 0.9534826901279694)
(0.396, 0.9538860790462087)
(0.397, 0.9542897701160389)
(0.398, 0.9546937620068826)
(0.399, 0.9550980534013762)
(0.4, 0.9555026429952049)
(0.401, 0.9559075294969382)
(0.402, 0.9563127116278711)
(0.403, 0.9567181881218653)
(0.404, 0.9571239577251923)
(0.405, 0.957530019196381)
(0.406, 0.9579363713060666)
(0.407, 0.9583430128368402)
(0.408, 0.9587499425831049)
(0.409, 0.959157159350927)
(0.41, 0.9595646619578972)
(0.411, 0.959972449232988)
(0.412, 0.9603805200164155)
(0.413, 0.9607888731595039)
(0.414, 0.9611975075245512)
(0.415, 0.961606421984694)
(0.416, 0.9620156154237811)
(0.417, 0.9624250867362414)
(0.418, 0.9628348348269582)
(0.419, 0.963244858611145)
(0.42, 0.963655157014221)
(0.421, 0.9640657289716908)
(0.422, 0.964476573429023)
(0.423, 0.9648876893415333)
(0.424, 0.9652990756742689)
(0.425, 0.9657107314018908)
(0.426, 0.966122655508564)
(0.427, 0.9665348469878445)
(0.428, 0.9669473048425695)
(0.429, 0.9673600280847475)
(0.43, 0.9677730157354543)
(0.431, 0.968186266824725)
(0.432, 0.9685997803914507)
(0.433, 0.9690135554832774)
(0.434, 0.9694275911565026)
(0.435, 0.9698418864759776)
(0.436, 0.9702564405150073)
(0.437, 0.9706712523552549)
(0.438, 0.9710863210866445)
(0.439, 0.9715016458072687)
(0.44, 0.9719172256232945)
(0.441, 0.9723330596488705)
(0.442, 0.9727491470060384)
(0.443, 0.973165486824642)
(0.444, 0.9735820782422394)
(0.445, 0.9739989204040171)
(0.446, 0.9744160124627035)
(0.447, 0.9748333535784833)
(0.448, 0.9752509429189157)
(0.449, 0.9756687796588506)
(0.45, 0.9760868629803489)
(0.451, 0.9765051920726004)
(0.452, 0.9769237661318465)
(0.453, 0.977342584361301)
(0.454, 0.9777616459710735)
(0.455, 0.978180950178093)
(0.456, 0.9786004962060327)
(0.457, 0.979020283285237)
(0.458, 0.9794403106526479)
(0.459, 0.9798605775517315)
(0.46, 0.9802810832324097)
(0.461, 0.9807018269509874)
(0.462, 0.981122807970084)
(0.463, 0.9815440255585655)
(0.464, 0.9819654789914759)
(0.465, 0.9823871675499711)
(0.466, 0.9828090905212542)
(0.467, 0.9832312471985083)
(0.468, 0.9836536368808332)
(0.469, 0.984076258873183)
(0.47, 0.9844991124863027)
(0.471, 0.9849221970366668)
(0.472, 0.9853455118464178)
(0.473, 0.9857690562433066)
(0.474, 0.9861928295606335)
(0.475, 0.9866168311371885)
(0.476, 0.9870410603171934)
(0.477, 0.9874655164502463)
(0.478, 0.9878901988912635)
(0.479, 0.9883151070004237)
(0.48, 0.988740240143114)
(0.481, 0.9891655976898749)
(0.482, 0.989591179016346)
(0.483, 0.9900169835032147)
(0.484, 0.9904430105361623)
(0.485, 0.9908692595058124)
(0.486, 0.9912957298076803)
(0.487, 0.9917224208421228)
(0.488, 0.9921493320142877)
(0.489, 0.992576462734064)
(0.49, 0.9930038124160363)
(0.491, 0.9934313804794324)
(0.492, 0.993859166348079)
(0.493, 0.9942871694503537)
(0.494, 0.9947153892191393)
(0.495, 0.9951438250917768)
(0.496, 0.9955724765100217)
(0.497, 0.9960013429199991)
(0.498, 0.9964304237721581)
(0.499, 0.9968597185212309)
(0.5, 0.9972892266261867)
(0.501, 0.9977189475501915)
(0.502, 0.9981488807605653)
(0.503, 0.9985790257287406)
(0.504, 0.9990093819302212)
(0.505, 0.9994399488445417)
(0.506, 0.9998707259552279)
(0.507, 0.9994829816953547)
(0.508, 0.9987475670841645)
(0.509, 0.9980158775307448)
(0.51, 0.9972878914051719)
(0.511, 0.9965635872467744)
(0.512, 0.9958429437624771)
(0.513, 0.9951259398251715)
(0.514, 0.9944125544720966)
(0.515, 0.9937027669032482)
(0.516, 0.9929965564797977)
(0.517, 0.9922939027225351)
(0.518, 0.9915947853103284)
(0.519, 0.9908991840785998)
(0.52, 0.9902070790178201)
(0.521, 0.9895184502720215)
(0.522, 0.9888332781373271)
(0.523, 0.9881515430604946)
(0.524, 0.987473225637481)
(0.525, 0.9867983066120207)
(0.526, 0.9861267668742204)
(0.527, 0.9854585874591709)
(0.528, 0.9847937495455742)
(0.529, 0.9841322344543852)
(0.53, 0.9834740236474705)
(0.531, 0.9828190987262808)
(0.532, 0.9821674414305385)
(0.533, 0.9815190336369426)
(0.534, 0.980873857357884)
(0.535, 0.9802318947401779)
(0.536, 0.9795931280638096)
(0.537, 0.9789575397406955)
(0.538, 0.9783251123134552)
(0.539, 0.9776958284542001)
(0.54, 0.9770696709633345)
(0.541, 0.9764466227683692)
(0.542, 0.9758266669227487)
(0.543, 0.9752097866046923)
(0.544, 0.9745959651160467)
(0.545, 0.9739851858811513)
(0.546, 0.9733774324457177)
(0.547, 0.9727726884757192)
(0.548, 0.972170937756293)
(0.549, 0.9715721641906563)
(0.55, 0.9709763517990309)
(0.551, 0.9703834847175838)
(0.552, 0.9697935471973742)
(0.553, 0.9692065236033169)
(0.554, 0.9686223984131535)
(0.555, 0.9680411562164352)
(0.556, 0.9674627817135191)
(0.557, 0.9668872597145722)
(0.558, 0.9663145751385872)
(0.559, 0.9657447130124106)
(0.56, 0.9651776584697769)
(0.561, 0.9646133967503584)
(0.562, 0.9640519131988213)
(0.563, 0.9634931932638948)
(0.564, 0.9629372224974454)
(0.565, 0.9623839865535675)
(0.566, 0.9618334711876771)
(0.567, 0.9612856622556216)
(0.568, 0.960740545712793)
(0.569, 0.960198107613254)
(0.57, 0.9596583341088725)
(0.571, 0.9591212114484652)
(0.572, 0.9585867259769496)
(0.573, 0.9580548641345055)
(0.574, 0.9575256124557455)
(0.575, 0.9569989575688936)
(0.576, 0.9564748861949722)
(0.577, 0.9559533851469985)
(0.578, 0.9554344413291874)
(0.579, 0.9549180417361653)
(0.58, 0.9544041734521908)
(0.581, 0.9538928236503812)
(0.582, 0.9533839795919513)
(0.583, 0.9528776286254558)
(0.584, 0.9523737581860442)
(0.585, 0.9518723557947172)
(0.586, 0.951373409057597)
(0.587, 0.9508769056652004)
(0.588, 0.9503828333917217)
(0.589, 0.9498911800943226)
(0.59, 0.9494019337124286)
(0.591, 0.9489150822670328)
(0.592, 0.9484306138600077)
(0.593, 0.9479485166734221)
(0.594, 0.9474687789688669)
(0.595, 0.9469913890867864)
(0.596, 0.9465163354458164)
(0.597, 0.9460436065421304)
(0.598, 0.9455731909487897)
(0.599, 0.9451050773151023)
(0.6, 0.9446392543659875)
(0.601, 0.944175710901347)
(0.602, 0.9437144357954416)
(0.603, 0.9432554179962742)
(0.604, 0.942798646524981)
(0.605, 0.9423441104752244)
(0.606, 0.9418917990125966)
(0.607, 0.9414417013740269)
(0.608, 0.9409938068671931)
(0.609, 0.9405481048699439)
(0.61, 0.9401045848297198)
(0.611, 0.9396632362629868)
(0.612, 0.93922404875467)
(0.613, 0.9387870119575974)
(0.614, 0.9383521155919442)
(0.615, 0.9379193494446882)
(0.616, 0.9374887033690654)
(0.617, 0.9370601672840327)
(0.618, 0.9366337311737386)
(0.619, 0.9362093850869938)
(0.62, 0.9357871191367509)
(0.621, 0.9353669234995886)
(0.622, 0.9349487884151984)
(0.623, 0.9345327041858799)
(0.624, 0.934118661176037)
(0.625, 0.9337066498116837)
(0.626, 0.9332966605799494)
(0.627, 0.9328886840285925)
(0.628, 0.9324827107655184)
(0.629, 0.932078731458299)
(0.63, 0.9316767368337026)
(0.631, 0.9312767176772212)
(0.632, 0.9308786648326085)
(0.633, 0.9304825692014181)
(0.634, 0.9300884217425482)
(0.635, 0.9296962134717898)
(0.636, 0.9293059354613795)
(0.637, 0.9289175788395567)
(0.638, 0.9285311347901237)
(0.639, 0.9281465945520123)
(0.64, 0.9277639494188514)
(0.641, 0.9273831907385415)
(0.642, 0.9270043099128314)
(0.643, 0.9266272983969004)
(0.644, 0.9262521476989408)
(0.645, 0.9258788493797508)
(0.646, 0.9255073950523234)
(0.647, 0.9251377763814459)
(0.648, 0.9247699850832984)
(0.649, 0.9244040129250588)
(0.65, 0.92403985172451)
(0.651, 0.9236774933496508)
(0.652, 0.923316929718312)
(0.653, 0.922958152797773)
(0.654, 0.922601154604386)
(0.655, 0.9222459272031989)
(0.656, 0.9218924627075855)
(0.657, 0.9215407532788775)
(0.658, 0.9211907911259998)
(0.659, 0.9208425685051098)
(0.66, 0.9204960777192382)
(0.661, 0.9201513111179368)
(0.662, 0.9198082610969242)
(0.663, 0.9194669200977396)
(0.664, 0.9191272806073972)
(0.665, 0.9187893351580438)
(0.666, 0.9184530763266209)
(0.667, 0.9181184967345274)
(0.668, 0.9177855890472875)
(0.669, 0.917454345974222)
(0.67, 0.9171247602681192)
(0.671, 0.9167968247249125)
(0.672, 0.916470532183359)
(0.673, 0.9161458755247213)
(0.674, 0.9158228476724511)
(0.675, 0.9155014415918793)
(0.676, 0.9151816502899021)
(0.677, 0.9148634668146783)
(0.678, 0.9145468842553225)
(0.679, 0.9142318957416027)
(0.68, 0.9139184944436439)
(0.681, 0.9136066735716301)
(0.682, 0.9132964263755101)
(0.683, 0.9129877461447076)
(0.684, 0.9126806262078322)
(0.685, 0.912375059932393)
(0.686, 0.9120710407245148)
(0.687, 0.9117685620286582)
(0.688, 0.9114676173273395)
(0.689, 0.9111682001408551)
(0.69, 0.9108703040270077)
(0.691, 0.9105739225808356)
(0.692, 0.9102790494343419)
(0.693, 0.9099856782562291)
(0.694, 0.909693802751634)
(0.695, 0.9094034166618665)
(0.696, 0.9091145137641481)
(0.697, 0.908827087871355)
(0.698, 0.9085411328317639)
(0.699, 0.9082566425287963)
(0.7, 0.9079736108807692)
(0.701, 0.9076920318406458)
(0.702, 0.907411899395788)
(0.703, 0.9071332075677127)
(0.704, 0.9068559504118479)
(0.705, 0.9065801220172941)
(0.706, 0.9063057165065835)
(0.707, 0.9060327280354451)
(0.708, 0.9057611507925698)
(0.709, 0.905490978999377)
(0.71, 0.9052222069097857)
(0.711, 0.9049548288099851)
(0.712, 0.9046888390182078)
(0.713, 0.9044242318845047)
(0.714, 0.9041610017905226)
(0.715, 0.9038991431492838)
(0.716, 0.9036386504049657)
(0.717, 0.9033795180326842)
(0.718, 0.903121740538279)
(0.719, 0.9028653124580975)
(0.72, 0.9026102283587857)
(0.721, 0.9023564828370759)
(0.722, 0.9021040705195796)
(0.723, 0.9018529860625799)
(0.724, 0.9016032241518279)
(0.725, 0.9013547795023374)
(0.726, 0.9011076468581852)
(0.727, 0.9008618209923096)
(0.728, 0.9006172967063143)
(0.729, 0.9003740688302687)
(0.73, 0.9001321322225159)
(0.731, 0.8998914817694771)
(0.732, 0.8996521123854605)
(0.733, 0.8994140190124721)
(0.734, 0.8991771966200248)
(0.735, 0.8989416402049536)
(0.736, 0.8987073447912274)
(0.737, 0.8984743054297667)
(0.738, 0.8982425171982612)
(0.739, 0.8980119752009872)
(0.74, 0.8977826745686288)
(0.741, 0.8975546104580991)
(0.742, 0.8973277780523644)
(0.743, 0.8971021725602679)
(0.744, 0.8968777892163561)
(0.745, 0.8966546232807062)
(0.746, 0.8964326700387548)
(0.747, 0.8962119248011288)
(0.748, 0.8959923829034758)
(0.749, 0.895774039706298)
(0.75, 0.8955568905947857)
(0.751, 0.8953409309786543)
(0.752, 0.8951261562919789)
(0.753, 0.8949125619930348)
(0.754, 0.8947001435641353)
(0.755, 0.8944888965114736)
(0.756, 0.894278816364964)
(0.757, 0.8940698986780858)
(0.758, 0.8938621390277275)
(0.759, 0.8936555330140324)
(0.76, 0.8934500762602461)
(0.761, 0.8932457644125635)
(0.762, 0.8930425931399801)
(0.763, 0.8928405581341403)
(0.764, 0.8926396551091919)
(0.765, 0.892439879801635)
(0.766, 0.8922412279701801)
(0.767, 0.8920436953956012)
(0.768, 0.8918472778805924)
(0.769, 0.8916519712496251)
(0.77, 0.8914577713488075)
(0.771, 0.8912646740457426)
(0.772, 0.8910726752293906)
(0.773, 0.8908817708099303)
(0.774, 0.8906919567186208)
(0.775, 0.8905032289076673)
(0.776, 0.8903155833500845)
(0.777, 0.8901290160395641)
(0.778, 0.8899435229903399)
(0.779, 0.8897591002370577)
(0.78, 0.8895757438346448)
(0.781, 0.8893934498581775)
(0.782, 0.8892122144027546)
(0.783, 0.8890320335833684)
(0.784, 0.888852903534779)
(0.785, 0.8886748204113866)
(0.786, 0.8884977803871079)
(0.787, 0.8883217796552513)
(0.788, 0.8881468144283938)
(0.789, 0.88797288093826)
(0.79, 0.8877999754355991)
(0.791, 0.887628094190066)
(0.792, 0.8874572334901012)
(0.793, 0.8872873896428131)
(0.794, 0.8871185589738589)
(0.795, 0.8869507378273294)
(0.796, 0.8867839225656321)
(0.797, 0.8866181095693777)
(0.798, 0.8864532952372643)
(0.799, 0.8862894759859647)
(0.8, 0.886126648250015)
(0.801, 0.8859648084817017)
(0.802, 0.8858039531509516)
(0.803, 0.8856440787452222)
(0.804, 0.8854851817693926)
(0.805, 0.8853272587456539)
(0.806, 0.8851703062134042)
(0.807, 0.8850143207291395)
(0.808, 0.8848592988663496)
(0.809, 0.8847052372154124)
(0.81, 0.8845521323834893)
(0.811, 0.8843999809944219)
(0.812, 0.8842487796886298)
(0.813, 0.8840985251230078)
(0.814, 0.8839492139708252)
(0.815, 0.883800842921625)
(0.816, 0.8836534086811241)
(0.817, 0.8835069079711148)
(0.818, 0.8833613375293659)
(0.819, 0.8832166941095253)
(0.82, 0.8830729744810235)
(0.821, 0.8829301754289767)
(0.822, 0.8827882937540924)
(0.823, 0.8826473262725733)
(0.824, 0.8825072698160241)
(0.825, 0.8823681212313587)
(0.826, 0.8822298773807059)
(0.827, 0.8820925351413189)
(0.828, 0.8819560914054829)
(0.829, 0.8818205430804248)
(0.83, 0.8816858870882229)
(0.831, 0.8815521203657185)
(0.832, 0.8814192398644257)
(0.833, 0.881287242550444)
(0.834, 0.8811561254043708)
(0.835, 0.8810258854212154)
(0.836, 0.8808965196103102)
(0.837, 0.8807680249952285)
(0.838, 0.8806403986136966)
(0.839, 0.8805136375175112)
(0.84, 0.8803877387724546)
(0.841, 0.8802626994582129)
(0.842, 0.8801385166682908)
(0.843, 0.880015187509933)
(0.844, 0.8798927091040398)
(0.845, 0.8797710785850877)
(0.846, 0.8796502931010496)
(0.847, 0.8795303498133131)
(0.848, 0.8794112458966038)
(0.849, 0.8792929785389048)
(0.85, 0.8791755449413803)
(0.851, 0.879058942318296)
(0.852, 0.8789431678969445)
(0.853, 0.8788282189175677)
(0.854, 0.8787140926332805)
(0.855, 0.8786007863099966)
(0.856, 0.8784882972263531)
(0.857, 0.8783766226736359)
(0.858, 0.8782657599557074)
(0.859, 0.8781557063889304)
(0.86, 0.8780464593020995)
(0.861, 0.8779380160363646)
(0.862, 0.8778303739451624)
(0.863, 0.8777235303941435)
(0.864, 0.8776174827611021)
(0.865, 0.8775122284359057)
(0.866, 0.8774077648204262)
(0.867, 0.8773040893284687)
(0.868, 0.8772011993857053)
(0.869, 0.877099092429604)
(0.87, 0.8769977659093641)
(0.871, 0.8768972172858446)
(0.872, 0.876797444031502)
(0.873, 0.8766984436303202)
(0.874, 0.8766002135777463)
(0.875, 0.8765027513806252)
(0.876, 0.8764060545571324)
(0.877, 0.876310120636713)
(0.878, 0.8762149471600136)
(0.879, 0.8761205316788211)
(0.88, 0.8760268717559995)
(0.881, 0.8759339649654242)
(0.882, 0.875841808891923)
(0.883, 0.8757504011312122)
(0.884, 0.8756597392898349)
(0.885, 0.8755698209851005)
(0.886, 0.8754806438450236)
(0.887, 0.875392205508264)
(0.888, 0.8753045036240652)
(0.889, 0.8752175358521973)
(0.89, 0.8751312998628961)
(0.891, 0.8750457933368039)
(0.892, 0.8749610139649139)
(0.893, 0.8748769594485081)
(0.894, 0.8747936274991038)
(0.895, 0.8747110158383933)
(0.896, 0.8746291221981891)
(0.897, 0.8745479443203662)
(0.898, 0.8744674799568063)
(0.899, 0.8743877268693433)
(0.9, 0.8743086828297056)
(0.901, 0.8742303456194641)
(0.902, 0.8741527130299749)
(0.903, 0.8740757828623262)
(0.904, 0.873999552927286)
(0.905, 0.8739240210452451)
(0.906, 0.8738491850461674)
(0.907, 0.8737750427695348)
(0.908, 0.8737015920642961)
(0.909, 0.8736288307888144)
(0.91, 0.8735567568108147)
(0.911, 0.873485368007334)
(0.912, 0.8734146622646687)
(0.913, 0.8733446374783248)
(0.914, 0.8732752915529669)
(0.915, 0.8732066224023688)
(0.916, 0.8731386279493634)
(0.917, 0.8730713061257923)
(0.918, 0.8730046548724592)
(0.919, 0.872938672139078)
(0.92, 0.8728733558842268)
(0.921, 0.8728087040752991)
(0.922, 0.8727447146884545)
(0.923, 0.8726813857085732)
(0.924, 0.872618715129208)
(0.925, 0.8725567009525375)
(0.926, 0.8724953411893184)
(0.927, 0.872434633858841)
(0.928, 0.8723745769888827)
(0.929, 0.8723151686156604)
(0.93, 0.8722564067837884)
(0.931, 0.8721982895462306)
(0.932, 0.8721408149642559)
(0.933, 0.8720839811073963)
(0.934, 0.8720277860533984)
(0.935, 0.8719722278881836)
(0.936, 0.8719173047058012)
(0.937, 0.871863014608387)
(0.938, 0.8718093557061196)
(0.939, 0.871756326117177)
(0.94, 0.8717039239676945)
(0.941, 0.8716521473917226)
(0.942, 0.8716009945311842)
(0.943, 0.8715504635358343)
(0.944, 0.8715005525632162)
(0.945, 0.8714512597786229)
(0.946, 0.8714025833550538)
(0.947, 0.8713545214731755)
(0.948, 0.8713070723212807)
(0.949, 0.8712602340952478)
(0.95, 0.8712140049985017)
(0.951, 0.8711683832419734)
(0.952, 0.8711233670440609)
(0.953, 0.8710789546305897)
(0.954, 0.8710351442347741)
(0.955, 0.8709919340971788)
(0.956, 0.8709493224656791)
(0.957, 0.8709073075954249)
(0.958, 0.8708658877488002)
(0.959, 0.8708250611953876)
(0.96, 0.8707848262119294)
(0.961, 0.8707451810822899)
(0.962, 0.8707061240974204)
(0.963, 0.8706676535553204)
(0.964, 0.8706297677610019)
(0.965, 0.8705924650264529)
(0.966, 0.8705557436706011)
(0.967, 0.8705196020192781)
(0.968, 0.8704840384051843)
(0.969, 0.870449051167852)
(0.97, 0.8704146386536115)
(0.971, 0.8703807992155556)
(0.972, 0.870347531213505)
(0.973, 0.8703148330139725)
(0.974, 0.8702827029901312)
(0.975, 0.8702511395217774)
(0.976, 0.8702201409952981)
(0.977, 0.870189705803638)
(0.978, 0.870159832346264)
(0.979, 0.8701305190291335)
(0.98, 0.8701017642646607)
(0.981, 0.8700735664716831)
(0.982, 0.8700459240754304)
(0.983, 0.8700188355074892)
(0.984, 0.8699922992057744)
(0.985, 0.8699663136144928)
(0.986, 0.8699408771841155)
(0.987, 0.8699159883713423)
(0.988, 0.8698916456390727)
(0.989, 0.8698678474563738)
(0.99, 0.8698445922984483)
(0.991, 0.8698218786466049)
(0.992, 0.8697997049882267)
(0.993, 0.8697780698167401)
(0.994, 0.8697569716315863)
(0.995, 0.8697364089381882)
(0.996, 0.8697163802479231)
(0.997, 0.869696884078091)
(0.998, 0.8696779189518854)
(0.999, 0.8696594833983643)
(1.0, 0.8696415759524203)
(1.001, 0.8696241951547516)
(1.002, 0.8696073395518327)
(1.003, 0.869591007695886)
(1.004, 0.8695751981448535)
(1.005, 0.8695599094623667)
(1.006, 0.8695451402177208)
(1.007, 0.8695308889858437)
(1.008, 0.8695171543472708)
(1.009, 0.8695039348881154)
(1.01, 0.8694912292000412)
(1.011, 0.8694790358802357)
(1.012, 0.8694673535313819)
(1.013, 0.8694561807616327)
(1.014, 0.8694455161845812)
(1.015, 0.8694353584192366)
(1.016, 0.8694257060899966)
(1.017, 0.8694165578266194)
(1.018, 0.8694079122642006)
(1.019, 0.8693997680431427)
(1.02, 0.8693921238091339)
(1.021, 0.8693849782131178)
(1.022, 0.8693783299112703)
(1.023, 0.8693721775649733)
(1.024, 0.8693665198407894)
(1.025, 0.869361355410436)
(1.026, 0.8693566829507603)
(1.027, 0.8693525011437157)
(1.028, 0.8693488086763349)
(1.029, 0.869345604240706)
(1.03, 0.8693428865339493)
(1.031, 0.8693406542581898)
(1.032, 0.8693389061205364)
(1.033, 0.8693376408330555)
(1.034, 0.8693368571127469)
(1.035, 0.8693365536815223)
(1.036, 0.8693367292661783)
(1.037, 0.8693373825983756)
(1.038, 0.8693385124146134)
(1.039, 0.8693401174562081)
(1.04, 0.8693421964692686)
(1.041, 0.8693447482046738)
(1.042, 0.8693477714180498)
(1.043, 0.8693512648697467)
(1.044, 0.8693552273248167)
(1.045, 0.8693596575529912)
(1.046, 0.869364554328657)
(1.047, 0.8693699164308374)
(1.048, 0.8693757426431666)
(1.049, 0.8693820317538699)
(1.05, 0.8693887825557404)
(1.051, 0.8693959938461182)
(1.052, 0.8694036644268689)
(1.053, 0.8694117931043607)
(1.054, 0.869420378689445)
(1.055, 0.8694294199974333)
(1.056, 0.8694389158480773)
(1.057, 0.8694488650655477)
(1.058, 0.8694592664784121)
(1.059, 0.8694701189196166)
(1.06, 0.8694814212264619)
(1.061, 0.869493172240586)
(1.062, 0.8695053708079418)
(1.063, 0.869518015778777)
(1.064, 0.8695311060076147)
(1.065, 0.8695446403532323)
(1.066, 0.8695586176786423)
(1.067, 0.8695730368510726)
(1.068, 0.8695878967419448)
(1.069, 0.8696031962268583)
(1.07, 0.8696189341855658)
(1.071, 0.8696351095019593)
(1.072, 0.8696517210640459)
(1.073, 0.8696687677639322)
(1.074, 0.8696862484978033)
(1.075, 0.8697041621659041)
(1.076, 0.8697225076725208)
(1.077, 0.8697412839259617)
(1.078, 0.8697604898385389)
(1.079, 0.86978012432655)
(1.08, 0.8698001863102581)
(1.081, 0.869820674713876)
(1.082, 0.8698415884655452)
(1.083, 0.8698629264973193)
(1.084, 0.869884687745146)
(1.085, 0.8699068711488486)
(1.086, 0.8699294756521084)
(1.087, 0.8699525002024464)
(1.088, 0.8699759437512069)
(1.089, 0.869999805253538)
(1.09, 0.8700240836683764)
(1.091, 0.870048777958428)
(1.092, 0.8700738870901518)
(1.093, 0.8700994100337428)
(1.094, 0.8701253457631134)
(1.095, 0.8701516932558788)
(1.096, 0.870178451493338)
(1.097, 0.8702056194604577)
(1.098, 0.8702331961458561)
(1.099, 0.8702611805417857)
(1.1, 0.8702895716441169)
(1.101, 0.8703183684523215)
(1.102, 0.870347569969456)
(1.103, 0.8703771752021465)
(1.104, 0.8704071831605709)
(1.105, 0.8704375928584446)
(1.106, 0.8704684033130023)
(1.107, 0.8704996135449846)
(1.108, 0.8705312225786203)
(1.109, 0.8705632294416106)
(1.11, 0.8705956331651152)
(1.111, 0.8706284327837347)
(1.112, 0.8706616273354967)
(1.113, 0.8706952158618391)
(1.114, 0.8707291974075957)
(1.115, 0.8707635710209805)
(1.116, 0.8707983357535724)
(1.117, 0.8708334906603011)
(1.118, 0.8708690347994308)
(1.119, 0.8709049672325455)
(1.12, 0.8709412870245357)
(1.121, 0.8709779932435808)
(1.122, 0.871015084961138)
(1.123, 0.871052561251924)
(1.124, 0.871090421193903)
(1.125, 0.871128663868272)
(1.126, 0.8711672883594448)
(1.127, 0.8712062937550398)
(1.128, 0.8712456791458644)
(1.129, 0.8712854436259012)
(1.13, 0.871325586292294)
(1.131, 0.8713661062453338)
(1.132, 0.8714070025884457)
(1.133, 0.871448274428173)
(1.134, 0.8714899208741649)
(1.135, 0.8715319410391636)
(1.136, 0.8715743340389887)
(1.137, 0.8716170989925247)
(1.138, 0.8716602350217073)
(1.139, 0.8717037412515108)
(1.14, 0.8717476168099338)
(1.141, 0.8717918608279853)
(1.142, 0.8718364724396737)
(1.143, 0.871881450781991)
(1.144, 0.8719267949949029)
(1.145, 0.8719725042213322)
(1.146, 0.8720185776071484)
(1.147, 0.8720650143011547)
(1.148, 0.8721118134550736)
(1.149, 0.8721589742235357)
(1.15, 0.8722064957640666)
(1.151, 0.872254377237074)
(1.152, 0.8723026178058358)
(1.153, 0.8723512166364867)
(1.154, 0.8724001728980071)
(1.155, 0.8724494857622094)
(1.156, 0.8724991544037268)
(1.157, 0.8725491780000002)
(1.158, 0.8725995557312668)
(1.159, 0.872650286780548)
(1.16, 0.8727013703336366)
(1.161, 0.8727528055790859)
(1.162, 0.8728045917081968)
(1.163, 0.8728567279150063)
(1.164, 0.8729092133962774)
(1.165, 0.8729620473514833)
(1.166, 0.8730152289828007)
(1.167, 0.8730687574950947)
(1.168, 0.8731226320959086)
(1.169, 0.873176851995452)
(1.17, 0.8732314164065902)
(1.171, 0.873286324544832)
(1.172, 0.8733415756283179)
(1.173, 0.8733971688778114)
(1.174, 0.8734531035166841)
(1.175, 0.8735093787709084)
(1.176, 0.873565993869043)
(1.177, 0.8736229480422241)
(1.178, 0.8736802405241544)
(1.179, 0.8737378705510908)
(1.18, 0.8737958373618346)
(1.181, 0.8738541401977207)
(1.182, 0.8739127783026063)
(1.183, 0.8739717509228614)
(1.184, 0.874031057307356)
(1.185, 0.8740906967074521)
(1.186, 0.8741506683769915)
(1.187, 0.874210971572286)
(1.188, 0.8742716055521066)
(1.189, 0.8743325695776732)
(1.19, 0.8743938629126453)
(1.191, 0.8744554848231095)
(1.192, 0.8745174345775721)
(1.193, 0.8745797114469469)
(1.194, 0.8746423147045455)
(1.195, 0.8747052436260679)
(1.196, 0.874768497489592)
(1.197, 0.8748320755755634)
(1.198, 0.8748959771667869)
(1.199, 0.8749602015484143)
(1.2, 0.8750247480079371)
(1.201, 0.875089615835174)
(1.202, 0.8751548043222646)
(1.203, 0.8752203127636567)
(1.204, 0.8752861404560982)
(1.205, 0.8753522866986279)
(1.206, 0.8754187507925638)
(1.207, 0.8754855320414969)
(1.208, 0.8755526297512789)
(1.209, 0.8756200432300143)
(1.21, 0.875687771788051)
(1.211, 0.8757558147379705)
(1.212, 0.8758241713945796)
(1.213, 0.8758928410748994)
(1.214, 0.8759618230981588)
(1.215, 0.8760311167857827)
(1.216, 0.8761007214613846)
(1.217, 0.8761706364507579)
(1.218, 0.876240861081865)
(1.219, 0.8763113946848311)
(1.22, 0.8763822365919323)
(1.221, 0.8764533861375894)
(1.222, 0.8765248426583576)
(1.223, 0.8765966054929187)
(1.224, 0.8766686739820713)
(1.225, 0.8767410474687231)
(1.226, 0.8768137252978818)
(1.227, 0.8768867068166468)
(1.228, 0.8769599913742004)
(1.229, 0.8770335783217995)
(1.23, 0.8771074670127672)
(1.231, 0.8771816568024844)
(1.232, 0.8772561470483812)
(1.233, 0.8773309371099284)
(1.234, 0.8774060263486299)
(1.235, 0.8774814141280141)
(1.236, 0.877557099813626)
(1.237, 0.8776330827730177)
(1.238, 0.8777093623757424)
(1.239, 0.8777859379933448)
(1.24, 0.8778628089993533)
(1.241, 0.8779399747692727)
(1.242, 0.8780174346805749)
(1.243, 0.8780951881126925)
(1.244, 0.87817323444701)
(1.245, 0.8782515730668559)
(1.246, 0.8783302033574955)
(1.247, 0.8784091247061222)
(1.248, 0.8784883365018512)
(1.249, 0.8785678381357099)
(1.25, 0.8786476290006321)
(1.251, 0.8787277084914489)
(1.252, 0.8788080760048823)
(1.253, 0.8788887309395361)
(1.254, 0.8789696726958905)
(1.255, 0.8790509006762929)
(1.256, 0.8791324142849514)
(1.257, 0.8792142129279258)
(1.258, 0.879296296013123)
(1.259, 0.8793786629502875)
(1.26, 0.8794613131509946)
(1.261, 0.8795442460286429)
(1.262, 0.8796274609984477)
(1.263, 0.8797109574774342)
(1.264, 0.8797947348844284)
(1.265, 0.8798787926400515)
(1.266, 0.8799631301667135)
(1.267, 0.8800477468886032)
(1.268, 0.8801326422316852)
(1.269, 0.8802178156236893)
(1.27, 0.8803032664941053)
(1.271, 0.8803889942741765)
(1.272, 0.880474998396891)
(1.273, 0.8805612782969771)
(1.274, 0.8806478334108936)
(1.275, 0.8807346631768268)
(1.276, 0.8808217670346801)
(1.277, 0.880909144426069)
(1.278, 0.8809967947943148)
(1.279, 0.8810847175844362)
(1.28, 0.8811729122431451)
(1.281, 0.8812613782188371)
(1.282, 0.8813501149615877)
(1.283, 0.8814391219231439)
(1.284, 0.8815283985569182)
(1.285, 0.8816179443179828)
(1.286, 0.8817077586630613)
(1.287, 0.8817978410505249)
(1.288, 0.8818881909403835)
(1.289, 0.8819788077942808)
(1.29, 0.8820696910754883)
(1.291, 0.8821608402488966)
(1.292, 0.8822522547810123)
(1.293, 0.8823439341399492)
(1.294, 0.882435877795424)
(1.295, 0.8825280852187485)
(1.296, 0.8826205558828242)
(1.297, 0.8827132892621367)
(1.298, 0.8828062848327481)
(1.299, 0.8828995420722927)
(1.3, 0.8829930604599694)
(1.301, 0.8830868394765365)
(1.302, 0.883180878604306)
(1.303, 0.8832751773271362)
(1.304, 0.8833697351304279)
(1.305, 0.8834645515011159)
(1.306, 0.8835596259276657)
(1.307, 0.883654957900066)
(1.308, 0.8837505469098234)
(1.309, 0.8838463924499566)
(1.31, 0.8839424940149901)
(1.311, 0.8840388511009496)
(1.312, 0.8841354632053551)
(1.313, 0.8842323298272154)
(1.314, 0.8843294504670233)
(1.315, 0.8844268246267486)
(1.316, 0.8845244518098342)
(1.317, 0.8846223315211887)
(1.318, 0.8847204632671818)
(1.319, 0.8848188465556387)
(1.32, 0.8849174808958341)
(1.321, 0.8850163657984881)
(1.322, 0.8851155007757582)
(1.323, 0.8852148853412368)
(1.324, 0.8853145190099433)
(1.325, 0.8854144012983202)
(1.326, 0.8855145317242272)
(1.327, 0.8856149098069358)
(1.328, 0.8857155350671241)
(1.329, 0.8858164070268718)
(1.33, 0.885917525209654)
(1.331, 0.8860188891403372)
(1.332, 0.8861204983451728)
(1.333, 0.886222352351793)
(1.334, 0.8863244506892052)
(1.335, 0.8864267928877863)
(1.336, 0.8865293784792786)
(1.337, 0.8866322069967834)
(1.338, 0.8867352779747577)
(1.339, 0.8868385909490067)
(1.34, 0.8869421454566815)
(1.341, 0.8870459410362721)
(1.342, 0.8871499772276025)
(1.343, 0.8872542535718273)
(1.344, 0.887358769611425)
(1.345, 0.8874635248901939)
(1.346, 0.8875685189532468)
(1.347, 0.8876737513470068)
(1.348, 0.887779221619202)
(1.349, 0.8878849293188597)
(1.35, 0.887990873996304)
(1.351, 0.8880970552031482)
(1.352, 0.888203472492292)
(1.353, 0.8883101254179163)
(1.354, 0.8884170135354774)
(1.355, 0.8885241364017042)
(1.356, 0.8886314935745911)
(1.357, 0.888739084613396)
(1.358, 0.8888469090786334)
(1.359, 0.8889549665320708)
(1.36, 0.8890632565367245)
(1.361, 0.8891717786568537)
(1.362, 0.8892805324579571)
(1.363, 0.8893895175067682)
(1.364, 0.8894987333712497)
(1.365, 0.8896081796205905)
(1.366, 0.8897178558251997)
(1.367, 0.8898277615567043)
(1.368, 0.8899378963879421)
(1.369, 0.8900482598929587)
(1.37, 0.8901588516470036)
(1.371, 0.8902696712265241)
(1.372, 0.8903807182091633)
(1.373, 0.890491992173753)
(1.374, 0.8906034927003115)
(1.375, 0.8907152193700384)
(1.376, 0.8908271717653103)
(1.377, 0.8909393494696771)
(1.378, 0.8910517520678568)
(1.379, 0.8911643791457317)
(1.38, 0.8912772302903446)
(1.381, 0.891390305089894)
(1.382, 0.89150360313373)
(1.383, 0.8916171240123508)
(1.384, 0.8917308673173973)
(1.385, 0.8918448326416498)
(1.386, 0.8919590195790243)
(1.387, 0.8920734277245674)
(1.388, 0.8921880566744526)
(1.389, 0.8923029060259764)
(1.39, 0.8924179753775543)
(1.391, 0.8925332643287164)
(1.392, 0.8926487724801041)
(1.393, 0.8927644994334647)
(1.394, 0.8928804447916497)
(1.395, 0.8929966081586082)
(1.396, 0.8931129891393849)
(1.397, 0.8932295873401153)
(1.398, 0.8933464023680222)
(1.399, 0.8934634338314117)
(1.4, 0.8935806813396688)
(1.401, 0.8936981445032547)
(1.402, 0.8938158229337015)
(1.403, 0.8939337162436095)
(1.404, 0.8940518240466433)
(1.405, 0.8941701459575268)
(1.406, 0.8942886815920417)
(1.407, 0.894407430567021)
(1.408, 0.8945263925003476)
(1.409, 0.8946455670109494)
(1.41, 0.8947649537187954)
(1.411, 0.894884552244893)
(1.412, 0.8950043622112834)
(1.413, 0.8951243832410382)
(1.414, 0.8952446149582561)
(1.415, 0.8953650569880585)
(1.416, 0.895485708956587)
(1.417, 0.8956065704909982)
(1.418, 0.8957276412194627)
(1.419, 0.8958489207711581)
(1.42, 0.8959704087762679)
(1.421, 0.8960921048659783)
(1.422, 0.896214008672472)
(1.423, 0.8963361198289275)
(1.424, 0.896458437969514)
(1.425, 0.8965809627293881)
(1.426, 0.8967036937446917)
(1.427, 0.8968266306525461)
(1.428, 0.8969497730910512)
(1.429, 0.8970731206992794)
(1.43, 0.8971966731172748)
(1.431, 0.897320429986048)
(1.432, 0.8974443909475734)
(1.433, 0.8975685556447858)
(1.434, 0.8976929237215767)
(1.435, 0.8978174948227918)
(1.436, 0.8979422685942262)
(1.437, 0.8980672446826231)
(1.438, 0.8981924227356688)
(1.439, 0.8983178024019898)
(1.44, 0.8984433833311507)
(1.441, 0.8985691651736486)
(1.442, 0.8986951475809124)
(1.443, 0.898821330205298)
(1.444, 0.8989477127000853)
(1.445, 0.899074294719476)
(1.446, 0.8992010759185883)
(1.447, 0.8993280559534562)
(1.448, 0.899455234481025)
(1.449, 0.8995826111591477)
(1.45, 0.8997101856465831)
(1.451, 0.8998379576029913)
(1.452, 0.8999659266889329)
(1.453, 0.9000940925658626)
(1.454, 0.900222454896129)
(1.455, 0.9003510133429697)
(1.456, 0.9004797675705097)
(1.457, 0.9006087172437571)
(1.458, 0.9007378620286001)
(1.459, 0.9008672015918053)
(1.46, 0.9009967356010138)
(1.461, 0.9011264637247375)
(1.462, 0.9012563856323574)
(1.463, 0.90138650099412)
(1.464, 0.9015168094811344)
(1.465, 0.9016473107653692)
(1.466, 0.9017780045196496)
(1.467, 0.9019088904176555)
(1.468, 0.9020399681339164)
(1.469, 0.902171237343811)
(1.47, 0.9023026977235618)
(1.471, 0.9024343489502349)
(1.472, 0.9025661907017349)
(1.473, 0.9026982226568031)
(1.474, 0.9028304444950146)
(1.475, 0.9029628558967753)
(1.476, 0.9030954565433191)
(1.477, 0.9032282461167049)
(1.478, 0.903361224299814)
(1.479, 0.9034943907763483)
(1.48, 0.9036277452308248)
(1.481, 0.9037612873485765)
(1.482, 0.903895016815746)
(1.483, 0.9040289333192861)
(1.484, 0.9041630365469545)
(1.485, 0.904297326187312)
(1.486, 0.9044318019297203)
(1.487, 0.9045664634643391)
(1.488, 0.9047013104821224)
(1.489, 0.9048363426748172)
(1.49, 0.9049715597349597)
(1.491, 0.9051069613558743)
(1.492, 0.9052425472316684)
(1.493, 0.9053783170572325)
(1.494, 0.9055142705282351)
(1.495, 0.9056504073411223)
(1.496, 0.9057867271931139)
(1.497, 0.9059232297822007)
(1.498, 0.9060599148071431)
(1.499, 0.9061967819674671)
(1.5, 0.9063338309634624)
(1.501, 0.9064710614961806)
(1.502, 0.9066084732674305)
(1.503, 0.906746065979779)
(1.504, 0.9068838393365447)
(1.505, 0.9070217930417982)
(1.506, 0.9071599268003586)
(1.507, 0.9072982403177909)
(1.508, 0.907436733300404)
(1.509, 0.9075754054552473)
(1.51, 0.9077142564901097)
(1.511, 0.907853286113516)
(1.512, 0.9079924940347244)
(1.513, 0.9081318799637254)
(1.514, 0.9082714436112374)
(1.515, 0.9084111846887061)
(1.516, 0.908551102908301)
(1.517, 0.9086911979829134)
(1.518, 0.9088314696261542)
(1.519, 0.9089719175523511)
(1.52, 0.9091125414765465)
(1.521, 0.9092533411144949)
(1.522, 0.909394316182661)
(1.523, 0.9095354663982173)
(1.524, 0.9096767914790408)
(1.525, 0.9098182911437127)
(1.526, 0.9099599651115139)
(1.527, 0.9101018131024241)
(1.528, 0.9102438348371187)
(1.529, 0.9103860300369672)
(1.53, 0.9105283984240311)
(1.531, 0.9106709397210603)
(1.532, 0.9108136536514922)
(1.533, 0.910956539939449)
(1.534, 0.9110995983097354)
(1.535, 0.9112428284878366)
(1.536, 0.911386230199915)
(1.537, 0.9115298031728105)
(1.538, 0.9116735471340353)
(1.539, 0.9118174618117736)
(1.54, 0.9119615469348797)
(1.541, 0.9121058022328734)
(1.542, 0.9122502274359409)
(1.543, 0.9123948222749304)
(1.544, 0.9125395864813516)
(1.545, 0.9126845197873721)
(1.546, 0.9128296219258161)
(1.547, 0.9129748926301621)
(1.548, 0.9131203316345404)
(1.549, 0.9132659386737321)
(1.55, 0.9134117134831662)
(1.551, 0.9135576557989166)
(1.552, 0.9137037653577021)
(1.553, 0.9138500418968827)
(1.554, 0.9139964851544582)
(1.555, 0.9141430948690658)
(1.556, 0.9142898707799786)
(1.557, 0.914436812627103)
(1.558, 0.9145839201509764)
(1.559, 0.9147311930927668)
(1.56, 0.9148786311942686)
(1.561, 0.915026234197902)
(1.562, 0.9151740018467105)
(1.563, 0.9153219338843591)
(1.564, 0.9154700300551323)
(1.565, 0.9156182901039317)
(1.566, 0.9157667137762752)
(1.567, 0.9159153008182928)
(1.568, 0.9160640509767275)
(1.569, 0.9162129639989309)
(1.57, 0.9163620396328628)
(1.571, 0.9165112776270886)
(1.572, 0.9166606777307775)
(1.573, 0.9168102396937002)
(1.574, 0.916959963266228)
(1.575, 0.9171098481993298)
(1.576, 0.917259894244571)
(1.577, 0.9174101011541106)
(1.578, 0.9175604686807008)
(1.579, 0.9177109965776837)
(1.58, 0.9178616845989906)
(1.581, 0.9180125324991391)
(1.582, 0.9181635400332314)
(1.583, 0.9183147069569542)
(1.584, 0.9184660330265735)
(1.585, 0.918617517998936)
(1.586, 0.9187691616314658)
(1.587, 0.9189209636821623)
(1.588, 0.9190729239095993)
(1.589, 0.9192250420729222)
(1.59, 0.9193773179318473)
(1.591, 0.9195297512466589)
(1.592, 0.9196823417782085)
(1.593, 0.9198350892879126)
(1.594, 0.9199879935377497)
(1.595, 0.9201410542902618)
(1.596, 0.920294271308549)
(1.597, 0.9204476443562697)
(1.598, 0.9206011731976387)
(1.599, 0.9207548575974247)
(1.6, 0.9209086973209498)
(1.601, 0.9210626921340863)
(1.602, 0.9212168418032567)
(1.603, 0.9213711460954304)
(1.604, 0.9215256047781223)
(1.605, 0.9216802176193921)
(1.606, 0.9218349843878414)
(1.607, 0.9219899048526133)
(1.608, 0.9221449787833895)
(1.609, 0.9223002059503884)
(1.61, 0.9224555861243654)
(1.611, 0.9226111190766089)
(1.612, 0.9227668045789408)
(1.613, 0.9229226424037121)
(1.614, 0.9230786323238045)
(1.615, 0.9232347741126266)
(1.616, 0.9233910675441122)
(1.617, 0.9235475123927206)
(1.618, 0.9237041084334324)
(1.619, 0.9238608554417501)
(1.62, 0.9240177531936948)
(1.621, 0.9241748014658061)
(1.622, 0.9243320000351392)
(1.623, 0.924489348679264)
(1.624, 0.9246468471762637)
(1.625, 0.9248044953047327)
(1.626, 0.924962292843775)
(1.627, 0.9251202395730034)
(1.628, 0.9252783352725368)
(1.629, 0.9254365797229996)
(1.63, 0.9255949727055199)
(1.631, 0.9257535140017277)
(1.632, 0.9259122033937535)
(1.633, 0.9260710406642269)
(1.634, 0.9262300255962749)
(1.635, 0.9263891579735204)
(1.636, 0.926548437580081)
(1.637, 0.9267078642005665)
(1.638, 0.9268674376200791)
(1.639, 0.9270271576242102)
(1.64, 0.9271870239990403)
(1.641, 0.9273470365311355)
(1.642, 0.9275071950075492)
(1.643, 0.9276674992158171)
(1.644, 0.9278279489439586)
(1.645, 0.9279885439804735)
(1.646, 0.928149284114341)
(1.647, 0.9283101691350192)
(1.648, 0.9284711988324424)
(1.649, 0.9286323729970198)
(1.65, 0.928793691419635)
(1.651, 0.9289551538916438)
(1.652, 0.9291167602048727)
(1.653, 0.9292785101516177)
(1.654, 0.9294404035246429)
(1.655, 0.9296024401171799)
(1.656, 0.9297646197229239)
(1.657, 0.9299269421360352)
(1.658, 0.9300894071511364)
(1.659, 0.9302520145633111)
(1.66, 0.9304147641681019)
(1.661, 0.9305776557615111)
(1.662, 0.9307406891399962)
(1.663, 0.9309038641004718)
(1.664, 0.9310671804403058)
(1.665, 0.931230637957319)
(1.666, 0.9313942364497838)
(1.667, 0.9315579757164231)
(1.668, 0.9317218555564071)
(1.669, 0.9318858757693556)
(1.67, 0.9320500361553327)
(1.671, 0.9322143365148479)
(1.672, 0.9323787766488538)
(1.673, 0.932543356358746)
(1.674, 0.9327080754463597)
(1.675, 0.9328729337139701)
(1.676, 0.9330379309642906)
(1.677, 0.9332030670004711)
(1.678, 0.9333683416260973)
(1.679, 0.9335337546451894)
(1.68, 0.9336993058621998)
(1.681, 0.9338649950820134)
(1.682, 0.9340308221099447)
(1.683, 0.9341967867517379)
(1.684, 0.9343628888135646)
(1.685, 0.9345291281020235)
(1.686, 0.9346955044241378)
(1.687, 0.9348620175873558)
(1.688, 0.9350286673995474)
(1.689, 0.9351954536690048)
(1.69, 0.9353623762044402)
(1.691, 0.9355294348149852)
(1.692, 0.9356966293101886)
(1.693, 0.9358639595000164)
(1.694, 0.9360314251948494)
(1.695, 0.936199026205483)
(1.696, 0.9363667623431252)
(1.697, 0.9365346334193958)
(1.698, 0.9367026392463251)
(1.699, 0.9368707796363526)
(1.7, 0.9370390544023256)
(1.701, 0.937207463357499)
(1.702, 0.9373760063155326)
(1.703, 0.9375446830904912)
(1.704, 0.9377134934968432)
(1.705, 0.9378824373494578)
(1.706, 0.9380515144636062)
(1.707, 0.9382207246549598)
(1.708, 0.9383900677395871)
(1.709, 0.9385595435339555)
(1.71, 0.938729151854928)
(1.711, 0.9388988925197628)
(1.712, 0.9390687653461118)
(1.713, 0.9392387701520203)
(1.714, 0.939408906755925)
(1.715, 0.9395791749766529)
(1.716, 0.9397495746334209)
(1.717, 0.9399201055458337)
(1.718, 0.9400907675338833)
(1.719, 0.9402615604179482)
(1.72, 0.9404324840187904)
(1.721, 0.9406035381575576)
(1.722, 0.9407747226557788)
(1.723, 0.9409460373353649)
(1.724, 0.9411174820186072)
(1.725, 0.941289056528177)
(1.726, 0.9414607606871227)
(1.727, 0.9416325943188708)
(1.728, 0.9418045572472236)
(1.729, 0.9419766492963583)
(1.73, 0.9421488702908258)
(1.731, 0.9423212200555505)
(1.732, 0.942493698415828)
(1.733, 0.9426663051973246)
(1.734, 0.9428390402260766)
(1.735, 0.9430119033284884)
(1.736, 0.9431848943313321)
(1.737, 0.9433580130617465)
(1.738, 0.9435312593472354)
(1.739, 0.9437046330156669)
(1.74, 0.9438781338952725)
(1.741, 0.9440517618146466)
(1.742, 0.9442255166027436)
(1.743, 0.9443993980888791)
(1.744, 0.9445734061027274)
(1.745, 0.9447475404743211)
(1.746, 0.9449218010340494)
(1.747, 0.9450961876126586)
(1.748, 0.9452707000412487)
(1.749, 0.9454453381512755)
(1.75, 0.9456201017745461)
(1.751, 0.9457949907432206)
(1.752, 0.9459700048898104)
(1.753, 0.9461451440471755)
(1.754, 0.9463204080485267)
(1.755, 0.946495796727422)
(1.756, 0.9466713099177663)
(1.757, 0.9468469474538109)
(1.758, 0.9470227091701524)
(1.759, 0.9471985949017309)
(1.76, 0.9473746044838299)
(1.761, 0.9475507377520755)
(1.762, 0.9477269945424345)
(1.763, 0.9479033746912139)
(1.764, 0.9480798780350603)
(1.765, 0.9482565044109589)
(1.766, 0.9484332536562313)
(1.767, 0.9486101256085362)
(1.768, 0.9487871201058679)
(1.769, 0.9489642369865542)
(1.77, 0.9491414760892584)
(1.771, 0.9493188372529744)
(1.772, 0.9494963203170289)
(1.773, 0.9496739251210791)
(1.774, 0.949851651505112)
(1.775, 0.9500294993094436)
(1.776, 0.950207468374718)
(1.777, 0.9503855585419062)
(1.778, 0.9505637696523055)
(1.779, 0.9507421015475379)
(1.78, 0.9509205540695506)
(1.781, 0.9510991270606134)
(1.782, 0.9512778203633193)
(1.783, 0.9514566338205828)
(1.784, 0.9516355672756385)
(1.785, 0.9518146205720414)
(1.786, 0.9519937935536652)
(1.787, 0.9521730860647017)
(1.788, 0.9523524979496601)
(1.789, 0.9525320290533656)
(1.79, 0.9527116792209588)
(1.791, 0.9528914482978945)
(1.792, 0.9530713361299421)
(1.793, 0.9532513425631827)
(1.794, 0.9534314674440098)
(1.795, 0.9536117106191279)
(1.796, 0.9537920719355518)
(1.797, 0.9539725512406051)
(1.798, 0.954153148381921)
(1.799, 0.9543338632074385)
(1.8, 0.954514695565405)
(1.801, 0.9546956453043729)
(1.802, 0.9548767122732)
(1.803, 0.9550578963210482)
(1.804, 0.9552391972973832)
(1.805, 0.955420615051972)
(1.806, 0.9556021494348849)
(1.807, 0.9557838002964919)
(1.808, 0.9559655674874635)
(1.809, 0.9561474508587694)
(1.81, 0.9563294502616777)
(1.811, 0.9565115655477541)
(1.812, 0.9566937965688608)
(1.813, 0.9568761431771561)
(1.814, 0.9570586052250935)
(1.815, 0.9572411825654206)
(1.816, 0.957423875051179)
(1.817, 0.9576066825357027)
(1.818, 0.9577896048726172)
(1.819, 0.9579726419158396)
(1.82, 0.9581557935195775)
(1.821, 0.9583390595383272)
(1.822, 0.9585224398268748)
(1.823, 0.9587059342402933)
(1.824, 0.9588895426339435)
(1.825, 0.9590732648634726)
(1.826, 0.9592571007848129)
(1.827, 0.9594410502541816)
(1.828, 0.9596251131280806)
(1.829, 0.9598092892632946)
(1.83, 0.9599935785168904)
(1.831, 0.9601779807462172)
(1.832, 0.9603624958089045)
(1.833, 0.960547123562863)
(1.834, 0.9607318638662815)
(1.835, 0.9609167165776287)
(1.836, 0.9611016815556502)
(1.837, 0.9612867586593697)
(1.838, 0.961471947748087)
(1.839, 0.9616572486813768)
(1.84, 0.96184266131909)
(1.841, 0.962028185521351)
(1.842, 0.9622138211485578)
(1.843, 0.9623995680613806)
(1.844, 0.9625854261207623)
(1.845, 0.9627713951879165)
(1.846, 0.9629574751243279)
(1.847, 0.9631436657917506)
(1.848, 0.9633299670522077)
(1.849, 0.9635163787679905)
(1.85, 0.9637029008016587)
(1.851, 0.9638895330160373)
(1.852, 0.9640762752742195)
(1.853, 0.9642631274395626)
(1.854, 0.9644500893756887)
(1.855, 0.9646371609464847)
(1.856, 0.9648243420161001)
(1.857, 0.9650116324489474)
(1.858, 0.9651990321097007)
(1.859, 0.9653865408632959)
(1.86, 0.9655741585749287)
(1.861, 0.9657618851100551)
(1.862, 0.9659497203343903)
(1.863, 0.9661376641139078)
(1.864, 0.9663257163148384)
(1.865, 0.9665138768036708)
(1.866, 0.9667021454471497)
(1.867, 0.9668905221122752)
(1.868, 0.967079006666303)
(1.869, 0.9672675989767426)
(1.87, 0.9674562989113575)
(1.871, 0.9676451063381643)
(1.872, 0.9678340211254317)
(1.873, 0.9680230431416796)
(1.874, 0.96821217225568)
(1.875, 0.9684014083364544)
(1.876, 0.9685907512532741)
(1.877, 0.9687802008756594)
(1.878, 0.968969757073379)
(1.879, 0.9691594197164495)
(1.88, 0.9693491886751343)
(1.881, 0.9695390638199428)
(1.882, 0.969729045021631)
(1.883, 0.9699191321511993)
(1.884, 0.9701093250798926)
(1.885, 0.9702996236791998)
(1.886, 0.970490027820853)
(1.887, 0.9706805373768267)
(1.888, 0.9708711522193368)
(1.889, 0.9710618722208416)
(1.89, 0.9712526972540386)
(1.891, 0.9714436271918665)
(1.892, 0.9716346619075026)
(1.893, 0.9718258012743627)
(1.894, 0.9720170451661015)
(1.895, 0.9722083934566109)
(1.896, 0.9723998460200194)
(1.897, 0.9725914027306913)
(1.898, 0.972783063463228)
(1.899, 0.972974828092464)
(1.9, 0.9731666964934693)
(1.901, 0.973358668541548)
(1.902, 0.9735507441122362)
(1.903, 0.9737429230813035)
(1.904, 0.9739352053247509)
(1.905, 0.9741275907188108)
(1.906, 0.9743200791399468)
(1.907, 0.9745126704648522)
(1.908, 0.9747053645704499)
(1.909, 0.9748981613338917)
(1.91, 0.9750910606325579)
(1.911, 0.9752840623440564)
(1.912, 0.9754771663462224)
(1.913, 0.9756703725171175)
(1.914, 0.9758636807350295)
(1.915, 0.9760570908784718)
(1.916, 0.9762506028261817)
(1.917, 0.9764442164571216)
(1.918, 0.9766379316504773)
(1.919, 0.9768317482856578)
(1.92, 0.9770256662422945)
(1.921, 0.9772196854002404)
(1.922, 0.9774138056395703)
(1.923, 0.9776080268405798)
(1.924, 0.9778023488837845)
(1.925, 0.9779967716499197)
(1.926, 0.97819129501994)
(1.927, 0.9783859188750178)
(1.928, 0.9785806430965445)
(1.929, 0.9787754675661283)
(1.93, 0.9789703921655938)
(1.931, 0.9791654167769832)
(1.932, 0.9793605412825531)
(1.933, 0.9795557655647761)
(1.934, 0.9797510895063389)
(1.935, 0.9799465129901428)
(1.936, 0.9801420358993022)
(1.937, 0.9803376581171444)
(1.938, 0.98053337952721)
(1.939, 0.9807292000132503)
(1.94, 0.9809251194592287)
(1.941, 0.9811211377493192)
(1.942, 0.9813172547679061)
(1.943, 0.9815134703995837)
(1.944, 0.981709784529155)
(1.945, 0.9819061970416323)
(1.946, 0.9821027078222352)
(1.947, 0.9822993167563917)
(1.948, 0.9824960237297367)
(1.949, 0.9826928286281112)
(1.95, 0.9828897313375631)
(1.951, 0.9830867317443448)
(1.952, 0.9832838297349142)
(1.953, 0.9834810251959344)
(1.954, 0.9836783180142711)
(1.955, 0.9838757080769942)
(1.956, 0.9840731952713764)
(1.957, 0.9842707794848932)
(1.958, 0.9844684606052209)
(1.959, 0.9846662385202384)
(1.96, 0.9848641131180249)
(1.961, 0.9850620842868603)
(1.962, 0.9852601519152236)
(1.963, 0.9854583158917942)
(1.964, 0.9856565761054495)
(1.965, 0.985854932445266)
(1.966, 0.9860533848005175)
(1.967, 0.9862519330606756)
(1.968, 0.9864505771154084)
(1.969, 0.9866493168545805)
(1.97, 0.9868481521682522)
(1.971, 0.9870470829466798)
(1.972, 0.9872461090803141)
(1.973, 0.9874452304598001)
(1.974, 0.9876444469759769)
(1.975, 0.9878437585198772)
(1.976, 0.9880431649827268)
(1.977, 0.9882426662559435)
(1.978, 0.9884422622311376)
(1.979, 0.9886419528001102)
(1.98, 0.9888417378548541)
(1.981, 0.9890416172875529)
(1.982, 0.9892415909905788)
(1.983, 0.9894416588564958)
(1.984, 0.9896418207780553)
(1.985, 0.9898420766481979)
(1.986, 0.9900424263600527)
(1.987, 0.9902428698069364)
(1.988, 0.9904434068823526)
(1.989, 0.9906440374799922)
(1.99, 0.9908447614937319)
(1.991, 0.9910455788176351)
(1.992, 0.9912464893459497)
(1.993, 0.9914474929731091)
(1.994, 0.991648589593731)
(1.995, 0.9918497791026175)
(1.996, 0.9920510613947534)
(1.997, 0.9922524363653079)
(1.998, 0.9924539039096316)
(1.999, 0.9926554639232584)
(2.0, 0.9928571163019034)
(2.001, 0.9930588609414631)
(2.002, 0.9932606977380147)
(2.003, 0.9934626265878166)
(2.004, 0.9936646473873061)
(2.005, 0.9938667600331011)
(2.006, 0.9940689644219977)
(2.007, 0.9942712604509716)
(2.008, 0.9944736480171759)
(2.009, 0.9946761270179417)
(2.01, 0.9948786973507778)
(2.011, 0.9950813589133694)
(2.012, 0.995284111603579)
(2.013, 0.9954869553194444)
(2.014, 0.9956898899591793)
(2.015, 0.9958929154211725)
(2.016, 0.9960960316039874)
(2.017, 0.9962992384063625)
(2.018, 0.996502535727209)
(2.019, 0.9967059234656133)
(2.02, 0.9969094015208328)
(2.021, 0.997112969792299)
(2.022, 0.9973166281796153)
(2.023, 0.9975203765825567)
(2.024, 0.9977242149010698)
(2.025, 0.9979281430352717)
(2.026, 0.9981321608854509)
(2.027, 0.9983362683520652)
(2.028, 0.9985404653357425)
(2.029, 0.9987447517372802)
(2.03, 0.9989491274576442)
(2.031, 0.9991535923979691)
(2.032, 0.9993581464595575)
(2.033, 0.99956278954388)
(2.034, 0.9997675215525738)
(2.035, 0.999972342387444)
(2.036, 0.9998700621399342)
(2.037, 0.9997200269888787)
(2.038, 0.999570186750703)
(2.039, 0.9994205411206057)
(2.04, 0.9992710897943842)
(2.041, 0.9991218324684297)
(2.042, 0.9989727688397283)
(2.043, 0.9988238986058577)
(2.044, 0.9986752214649878)
(2.045, 0.9985267371158774)
(2.046, 0.9983784452578734)
(2.047, 0.9982303455909098)
(2.048, 0.998082437815506)
(2.049, 0.9979347216327651)
(2.05, 0.997787196744373)
(2.051, 0.9976398628525961)
(2.052, 0.997492719660281)
(2.053, 0.9973457668708529)
(2.054, 0.9971990041883126)
(2.055, 0.9970524313172381)
(2.056, 0.99690604796278)
(2.057, 0.9967598538306626)
(2.058, 0.996613848627181)
(2.059, 0.9964680320592003)
(2.06, 0.9963224038341543)
(2.061, 0.996176963660044)
(2.062, 0.9960317112454364)
(2.063, 0.9958866462994622)
(2.064, 0.9957417685318164)
(2.065, 0.9955970776527544)
(2.066, 0.9954525733730932)
(2.067, 0.9953082554042081)
(2.068, 0.9951641234580323)
(2.069, 0.9950201772470556)
(2.07, 0.9948764164843226)
(2.071, 0.9947328408834314)
(2.072, 0.9945894501585327)
(2.073, 0.9944462440243287)
(2.074, 0.9943032221960701)
(2.075, 0.994160384389557)
(2.076, 0.9940177303211366)
(2.077, 0.9938752597077016)
(2.078, 0.9937329722666889)
(2.079, 0.9935908677160786)
(2.08, 0.9934489457743938)
(2.081, 0.9933072061606963)
(2.082, 0.9931656485945888)
(2.083, 0.9930242727962112)
(2.084, 0.9928830784862402)
(2.085, 0.9927420653858883)
(2.086, 0.9926012332169016)
(2.087, 0.9924605817015594)
(2.088, 0.9923201105626729)
(2.089, 0.992179819523583)
(2.09, 0.9920397083081604)
(2.091, 0.9918997766408028)
(2.092, 0.9917600242464353)
(2.093, 0.991620450850508)
(2.094, 0.9914810561789946)
(2.095, 0.9913418399583925)
(2.096, 0.9912028019157206)
(2.097, 0.9910639417785172)
(2.098, 0.9909252592748409)
(2.099, 0.9907867541332674)
(2.1, 0.9906484260828894)
(2.101, 0.9905102748533151)
(2.102, 0.9903723001746668)
(2.103, 0.9902345017775799)
(2.104, 0.9900968793932015)
(2.105, 0.9899594327531892)
(2.106, 0.9898221615897106)
(2.107, 0.9896850656354407)
(2.108, 0.9895481446235619)
(2.109, 0.9894113982877623)
(2.11, 0.9892748263622348)
(2.111, 0.9891384285816752)
(2.112, 0.9890022046812824)
(2.113, 0.9888661543967553)
(2.114, 0.9887302774642935)
(2.115, 0.9885945736205948)
(2.116, 0.9884590426028552)
(2.117, 0.9883236841487661)
(2.118, 0.9881884979965146)
(2.119, 0.988053483884782)
(2.12, 0.9879186415527424)
(2.121, 0.9877839707400612)
(2.122, 0.9876494711868948)
(2.123, 0.987515142633889)
(2.124, 0.9873809848221776)
(2.125, 0.987246997493382)
(2.126, 0.9871131803896089)
(2.127, 0.9869795332534504)
(2.128, 0.9868460558279821)
(2.129, 0.9867127478567626)
(2.13, 0.9865796090838312)
(2.131, 0.9864466392537086)
(2.132, 0.9863138381113933)
(2.133, 0.9861812054023635)
(2.134, 0.986048740872573)
(2.135, 0.9859164442684527)
(2.136, 0.9857843153369074)
(2.137, 0.9856523538253159)
(2.138, 0.9855205594815295)
(2.139, 0.9853889320538712)
(2.14, 0.9852574712911341)
(2.141, 0.9851261769425809)
(2.142, 0.9849950487579421)
(2.143, 0.9848640864874154)
(2.144, 0.9847332898816652)
(2.145, 0.98460265869182)
(2.146, 0.9844721926694725)
(2.147, 0.9843418915666781)
(2.148, 0.9842117551359545)
(2.149, 0.9840817831302792)
(2.15, 0.9839519753030896)
(2.151, 0.9838223314082823)
(2.152, 0.9836928512002107)
(2.153, 0.9835635344336846)
(2.154, 0.9834343808639694)
(2.155, 0.9833053902467849)
(2.156, 0.9831765623383039)
(2.157, 0.9830478968951517)
(2.158, 0.9829193936744048)
(2.159, 0.9827910524335896)
(2.16, 0.9826628729306818)
(2.161, 0.9825348549241051)
(2.162, 0.9824069981727305)
(2.163, 0.9822793024358746)
(2.164, 0.9821517674732995)
(2.165, 0.9820243930452109)
(2.166, 0.9818971789122578)
(2.167, 0.9817701248355308)
(2.168, 0.9816432305765614)
(2.169, 0.9815164958973216)
(2.17, 0.9813899205602219)
(2.171, 0.9812635043281106)
(2.172, 0.9811372469642734)
(2.173, 0.9810111482324314)
(2.174, 0.9808852078967409)
(2.175, 0.980759425721792)
(2.176, 0.9806338014726078)
(2.177, 0.9805083349146436)
(2.178, 0.9803830258137853)
(2.179, 0.980257873936349)
(2.18, 0.9801328790490794)
(2.181, 0.98000804091915)
(2.182, 0.9798833593141607)
(2.183, 0.9797588340021377)
(2.184, 0.9796344647515323)
(2.185, 0.9795102513312197)
(2.186, 0.9793861935104993)
(2.187, 0.979262291059091)
(2.188, 0.9791385437471375)
(2.189, 0.9790149513452012)
(2.19, 0.9788915136242641)
(2.191, 0.9787682303557257)
(2.192, 0.978645101311404)
(2.193, 0.9785221262635336)
(2.194, 0.9783993049847636)
(2.195, 0.9782766372481587)
(2.196, 0.978154122827197)
(2.197, 0.9780317614957691)
(2.198, 0.9779095530281777)
(2.199, 0.9777874971991365)
(2.2, 0.9776655937837687)
(2.201, 0.9775438425576071)
(2.202, 0.9774222432965922)
(2.203, 0.9773007957770721)
(2.204, 0.9771794997758005)
(2.205, 0.9770583550699375)
(2.206, 0.9769373614370467)
(2.207, 0.9768165186550954)
(2.208, 0.9766958265024541)
(2.209, 0.9765752847578948)
(2.21, 0.9764548932005899)
(2.211, 0.9763346516101119)
(2.212, 0.9762145597664328)
(2.213, 0.9760946174499225)
(2.214, 0.9759748244413478)
(2.215, 0.9758551805218724)
(2.216, 0.9757356854730547)
(2.217, 0.9756163390768484)
(2.218, 0.9754971411156008)
(2.219, 0.9753780913720519)
(2.22, 0.9752591896293331)
(2.221, 0.975140435670968)
(2.222, 0.9750218292808696)
(2.223, 0.9749033702433402)
(2.224, 0.9747850583430705)
(2.225, 0.9746668933651397)
(2.226, 0.9745488750950124)
(2.227, 0.9744310033185402)
(2.228, 0.9743132778219586)
(2.229, 0.9741956983918884)
(2.23, 0.9740782648153324)
(2.231, 0.9739609768796773)
(2.232, 0.9738438343726901)
(2.233, 0.9737268370825192)
(2.234, 0.9736099847976927)
(2.235, 0.9734932773071177)
(2.236, 0.9733767144000799)
(2.237, 0.9732602958662414)
(2.238, 0.973144021495642)
(2.239, 0.9730278910786966)
(2.24, 0.9729119044061947)
(2.241, 0.9727960612693003)
(2.242, 0.9726803614595505)
(2.243, 0.9725648047688547)
(2.244, 0.9724493909894937)
(2.245, 0.9723341199141192)
(2.246, 0.9722189913357528)
(2.247, 0.9721040050477855)
(2.248, 0.9719891608439757)
(2.249, 0.9718744585184503)
(2.25, 0.971759897865702)
(2.251, 0.9716454786805901)
(2.252, 0.9715312007583384)
(2.253, 0.9714170638945349)
(2.254, 0.9713030678851315)
(2.255, 0.9711892125264425)
(2.256, 0.9710754976151437)
(2.257, 0.9709619229482725)
(2.258, 0.9708484883232263)
(2.259, 0.9707351935377619)
(2.26, 0.9706220383899947)
(2.261, 0.9705090226783982)
(2.262, 0.9703961462018029)
(2.263, 0.9702834087593956)
(2.264, 0.9701708101507185)
(2.265, 0.9700583501756689)
(2.266, 0.9699460286344975)
(2.267, 0.9698338453278091)
(2.268, 0.9697218000565601)
(2.269, 0.9696098926220585)
(2.27, 0.9694981228259641)
(2.271, 0.9693864904702864)
(2.272, 0.9692749953573833)
(2.273, 0.9691636372899625)
(2.274, 0.9690524160710793)
(2.275, 0.9689413315041357)
(2.276, 0.9688303833928805)
(2.277, 0.9687195715414075)
(2.278, 0.9686088957541559)
(2.279, 0.9684983558359082)
(2.28, 0.9683879515917913)
(2.281, 0.9682776828272737)
(2.282, 0.968167549348166)
(2.283, 0.9680575509606202)
(2.284, 0.9679476874711281)
(2.285, 0.9678379586865216)
(2.286, 0.9677283644139713)
(2.287, 0.9676189044609854)
(2.288, 0.9675095786354105)
(2.289, 0.9674003867454293)
(2.29, 0.9672913285995602)
(2.291, 0.9671824040066571)
(2.292, 0.9670736127759085)
(2.293, 0.9669649547168365)
(2.294, 0.9668564296392962)
(2.295, 0.9667480373534748)
(2.296, 0.9666397776698917)
(2.297, 0.9665316503993968)
(2.298, 0.9664236553531702)
(2.299, 0.966315792342721)
(2.3, 0.9662080611798883)
(2.301, 0.9661004616768376)
(2.302, 0.9659929936460634)
(2.303, 0.9658856569003853)
(2.304, 0.9657784512529498)
(2.305, 0.9656713765172283)
(2.306, 0.9655644325070167)
(2.307, 0.9654576190364349)
(2.308, 0.9653509359199258)
(2.309, 0.9652443829722547)
(2.31, 0.9651379600085083)
(2.311, 0.9650316668440954)
(2.312, 0.9649255032947439)
(2.313, 0.9648194691765024)
(2.314, 0.9647135643057377)
(2.315, 0.9646077884991355)
(2.316, 0.9645021415736986)
(2.317, 0.9643966233467473)
(2.318, 0.9642912336359177)
(2.319, 0.9641859722591618)
(2.32, 0.9640808390347465)
(2.321, 0.9639758337812525)
(2.322, 0.9638709563175747)
(2.323, 0.9637662064629205)
(2.324, 0.9636615840368098)
(2.325, 0.9635570888590737)
(2.326, 0.9634527207498544)
(2.327, 0.9633484795296045)
(2.328, 0.9632443650190861)
(2.329, 0.9631403770393699)
(2.33, 0.9630365154118355)
(2.331, 0.9629327799581695)
(2.332, 0.9628291705003659)
(2.333, 0.9627256868607245)
(2.334, 0.9626223288618512)
(2.335, 0.9625190963266567)
(2.336, 0.9624159890783562)
(2.337, 0.9623130069404685)
(2.338, 0.9622101497368157)
(2.339, 0.9621074172915218)
(2.34, 0.9620048094290129)
(2.341, 0.9619023259740164)
(2.342, 0.9617999667515602)
(2.343, 0.9616977315869714)
(2.344, 0.9615956203058773)
(2.345, 0.9614936327342033)
(2.346, 0.9613917686981728)
(2.347, 0.9612900280243062)
(2.348, 0.9611884105394215)
(2.349, 0.9610869160706322)
(2.35, 0.9609855444453472)
(2.351, 0.9608842954912703)
(2.352, 0.9607831690364002)
(2.353, 0.9606821649090276)
(2.354, 0.960581282937738)
(2.355, 0.9604805229514083)
(2.356, 0.9603798847792072)
(2.357, 0.9602793682505946)
(2.358, 0.960178973195321)
(2.359, 0.960078699443427)
(2.36, 0.959978546825242)
(2.361, 0.9598785151713846)
(2.362, 0.9597786043127611)
(2.363, 0.9596788140805657)
(2.364, 0.959579144306279)
(2.365, 0.9594795948216682)
(2.366, 0.9593801654587865)
(2.367, 0.9592808560499713)
(2.368, 0.9591816664278453)
(2.369, 0.9590825964253148)
(2.37, 0.9589836458755694)
(2.371, 0.9588848146120812)
(2.372, 0.9587861024686047)
(2.373, 0.9586875092791761)
(2.374, 0.9585890348781122)
(2.375, 0.9584906791000101)
(2.376, 0.9583924417797468)
(2.377, 0.9582943227524789)
(2.378, 0.9581963218536407)
(2.379, 0.9580984389189454)
(2.38, 0.9580006737843834)
(2.381, 0.9579030262862213)
(2.382, 0.9578054962610031)
(2.383, 0.9577080835455477)
(2.384, 0.9576107879769497)
(2.385, 0.9575136093925776)
(2.386, 0.9574165476300744)
(2.387, 0.9573196025273566)
(2.388, 0.9572227739226132)
(2.389, 0.9571260616543058)
(2.39, 0.9570294655611679)
(2.391, 0.9569329854822034)
(2.392, 0.9568366212566877)
(2.393, 0.9567403727241653)
(2.394, 0.9566442397244516)
(2.395, 0.9565482220976296)
(2.396, 0.9564523196840513)
(2.397, 0.9563565323243364)
(2.398, 0.9562608598593716)
(2.399, 0.9561653021303109)
(2.4, 0.956069858978574)
(2.401, 0.9559745302458468)
(2.402, 0.9558793157740793)
(2.403, 0.9557842154054866)
(2.404, 0.9556892289825483)
(2.405, 0.9555943563480063)
(2.406, 0.9554995973448662)
(2.407, 0.955404951816396)
(2.408, 0.9553104196061246)
(2.409, 0.9552160005578435)
(2.41, 0.955121694515604)
(2.411, 0.9550275013237176)
(2.412, 0.9549334208267563)
(2.413, 0.9548394528695501)
(2.414, 0.9547455972971886)
(2.415, 0.9546518539550187)
(2.416, 0.9545582226886455)
(2.417, 0.9544647033439305)
(2.418, 0.9543712957669922)
(2.419, 0.9542779998042048)
(2.42, 0.9541848153021978)
(2.421, 0.9540917421078561)
(2.422, 0.9539987800683185)
(2.423, 0.9539059290309779)
(2.424, 0.9538131888434807)
(2.425, 0.9537205593537257)
(2.426, 0.9536280404098643)
(2.427, 0.9535356318603001)
(2.428, 0.9534433335536873)
(2.429, 0.9533511453389311)
(2.43, 0.9532590670651871)
(2.431, 0.9531670985818608)
(2.432, 0.9530752397386065)
(2.433, 0.9529834903853279)
(2.434, 0.9528918503721762)
(2.435, 0.9528003195495508)
(2.436, 0.9527088977680978)
(2.437, 0.9526175848787113)
(2.438, 0.95252638073253)
(2.439, 0.9524352851809396)
(2.44, 0.9523442980755702)
(2.441, 0.9522534192682971)
(2.442, 0.9521626486112397)
(2.443, 0.9520719859567611)
(2.444, 0.9519814311574675)
(2.445, 0.9518909840662083)
(2.446, 0.9518006445360747)
(2.447, 0.9517104124203999)
(2.448, 0.9516202875727582)
(2.449, 0.9515302698469653)
(2.45, 0.9514403590970762)
(2.451, 0.9513505551773868)
(2.452, 0.9512608579424313)
(2.453, 0.9511712672469833)
(2.454, 0.9510817829460552)
(2.455, 0.9509924048948963)
(2.456, 0.9509031329489943)
(2.457, 0.9508139669640728)
(2.458, 0.9507249067960928)
(2.459, 0.9506359523012509)
(2.46, 0.9505471033359792)
(2.461, 0.9504583597569448)
(2.462, 0.9503697214210494)
(2.463, 0.9502811881854287)
(2.464, 0.9501927599074522)
(2.465, 0.9501044364447225)
(2.466, 0.9500162176550747)
(2.467, 0.9499281033965763)
(2.468, 0.9498400935275267)
(2.469, 0.9497521879064562)
(2.47, 0.9496643863921261)
(2.471, 0.9495766888435281)
(2.472, 0.9494890951198836)
(2.473, 0.9494016050806436)
(2.474, 0.9493142185854884)
(2.475, 0.9492269354943261)
(2.476, 0.9491397556672937)
(2.477, 0.9490526789647546)
(2.478, 0.9489657052473007)
(2.479, 0.9488788343757499)
(2.48, 0.9487920662111463)
(2.481, 0.94870540061476)
(2.482, 0.9486188374480866)
(2.483, 0.948532376572846)
(2.484, 0.9484460178509831)
(2.485, 0.9483597611446666)
(2.486, 0.9482736063162887)
(2.487, 0.9481875532284647)
(2.488, 0.9481016017440331)
(2.489, 0.9480157517260538)
(2.49, 0.9479300030378086)
(2.491, 0.9478443555428014)
(2.492, 0.9477588091047564)
(2.493, 0.9476733635876179)
(2.494, 0.9475880188555509)
(2.495, 0.94750277477294)
(2.496, 0.9474176312043883)
(2.497, 0.9473325880147185)
(2.498, 0.9472476450689707)
(2.499, 0.9471628022324032)
(2.5, 0.9470780593704923)
(2.501, 0.9469934163489301)
(2.502, 0.9469088730336264)
(2.503, 0.9468244292907065)
(2.504, 0.9467400849865114)
(2.505, 0.946655839987598)
(2.506, 0.946571694160737)
(2.507, 0.9464876473729147)
(2.508, 0.9464036994913305)
(2.509, 0.9463198503833975)
(2.51, 0.9462360999167427)
(2.511, 0.9461524479592052)
(2.512, 0.9460688943788363)
(2.513, 0.9459854390438995)
(2.514, 0.94590208182287)
(2.515, 0.9458188225844336)
(2.516, 0.9457356611974869)
(2.517, 0.9456525975311371)
(2.518, 0.9455696314547009)
(2.519, 0.9454867628377043)
(2.52, 0.9454039915498825)
(2.521, 0.9453213174611793)
(2.522, 0.9452387404417468)
(2.523, 0.9451562603619447)
(2.524, 0.9450738770923399)
(2.525, 0.9449915905037068)
(2.526, 0.944909400467026)
(2.527, 0.944827306853484)
(2.528, 0.9447453095344739)
(2.529, 0.9446634083815929)
(2.53, 0.9445816032666444)
(2.531, 0.9444998940616356)
(2.532, 0.9444182806387781)
(2.533, 0.9443367628704868)
(2.534, 0.9442553406293812)
(2.535, 0.9441740137882823)
(2.536, 0.9440927822202143)
(2.537, 0.9440116457984038)
(2.538, 0.9439306043962785)
(2.539, 0.9438496578874684)
(2.54, 0.9437688061458034)
(2.541, 0.9436880490453153)
(2.542, 0.9436073864602347)
(2.543, 0.9435268182649927)
(2.544, 0.9434463443342201)
(2.545, 0.9433659645427465)
(2.546, 0.9432856787655995)
(2.547, 0.9432054868780062)
(2.548, 0.9431253887553908)
(2.549, 0.9430453842733751)
(2.55, 0.9429654733077778)
(2.551, 0.9428856557346149)
(2.552, 0.9428059314300983)
(2.553, 0.942726300270636)
(2.554, 0.9426467621328316)
(2.555, 0.9425673168934837)
(2.556, 0.9424879644295863)
(2.557, 0.9424087046183272)
(2.558, 0.9423295373370887)
(2.559, 0.9422504624634467)
(2.56, 0.9421714798751702)
(2.561, 0.9420925894502217)
(2.562, 0.9420137910667556)
(2.563, 0.9419350846031191)
(2.564, 0.9418564699378512)
(2.565, 0.9417779469496816)
(2.566, 0.9416995155175321)
(2.567, 0.9416211755205146)
(2.568, 0.9415429268379317)
(2.569, 0.941464769349276)
(2.57, 0.9413867029342297)
(2.571, 0.9413087274726637)
(2.572, 0.9412308428446389)
(2.573, 0.9411530489304039)
(2.574, 0.9410753456103954)
(2.575, 0.9409977327652387)
(2.576, 0.940920210275746)
(2.577, 0.9408427780229166)
(2.578, 0.940765435887937)
(2.579, 0.9406881837521794)
(2.58, 0.9406110214972024)
(2.581, 0.9405339490047504)
(2.582, 0.9404569661567528)
(2.583, 0.9403800728353242)
(2.584, 0.9403032689227638)
(2.585, 0.9402265543015547)
(2.586, 0.9401499288543645)
(2.587, 0.9400733924640439)
(2.588, 0.9399969450136265)
(2.589, 0.93992058638633)
(2.59, 0.9398443164655532)
(2.591, 0.9397681351348777)
(2.592, 0.9396920422780668)
(2.593, 0.9396160377790655)
(2.594, 0.9395401215219994)
(2.595, 0.9394642933911754)
(2.596, 0.9393885532710805)
(2.597, 0.939312901046382)
(2.598, 0.9392373366019265)
(2.599, 0.9391618598227404)
(2.6, 0.9390864705940289)
(2.601, 0.9390111688011764)
(2.602, 0.9389359543297452)
(2.603, 0.9388608270654757)
(2.604, 0.938785786894286)
(2.605, 0.9387108337022716)
(2.606, 0.9386359673757054)
(2.607, 0.938561187801036)
(2.608, 0.9384864948648897)
(2.609, 0.9384118884540674)
(2.61, 0.9383373684555469)
(2.611, 0.9382629347564805)
(2.612, 0.938188587244196)
(2.613, 0.9381143258061957)
(2.614, 0.9380401503301563)
(2.615, 0.9379660607039285)
(2.616, 0.9378920568155369)
(2.617, 0.937818138553179)
(2.618, 0.9377443058052257)
(2.619, 0.9376705584602207)
(2.62, 0.9375968964068799)
(2.621, 0.9375233195340916)
(2.622, 0.937449827730915)
(2.623, 0.9373764208865816)
(2.624, 0.9373030988904935)
(2.625, 0.937229861632224)
(2.626, 0.9371567090015165)
(2.627, 0.9370836408882846)
(2.628, 0.9370106571826117)
(2.629, 0.9369377577747509)
(2.63, 0.936864942555124)
(2.631, 0.9367922114143221)
(2.632, 0.9367195642431049)
(2.633, 0.9366470009323999)
(2.634, 0.936574521373303)
(2.635, 0.936502125457077)
(2.636, 0.9364298130751526)
(2.637, 0.9363575841191276)
(2.638, 0.9362854384807657)
(2.639, 0.9362133760519974)
(2.64, 0.9361413967249194)
(2.641, 0.9360695003917937)
(2.642, 0.9359976869450478)
(2.643, 0.9359259562772749)
(2.644, 0.935854308281232)
(2.645, 0.9357827428498414)
(2.646, 0.935711259876189)
(2.647, 0.935639859253525)
(2.648, 0.9355685408752629)
(2.649, 0.9354973046349795)
(2.65, 0.9354261504264147)
(2.651, 0.935355078143471)
(2.652, 0.9352840876802129)
(2.653, 0.9352131789308674)
(2.654, 0.9351423517898232)
(2.655, 0.9350716061516301)
(2.656, 0.9350009419109994)
(2.657, 0.934930358962803)
(2.658, 0.9348598572020734)
(2.659, 0.9347894365240034)
(2.66, 0.9347190968239459)
(2.661, 0.9346488379974132)
(2.662, 0.9345786599400768)
(2.663, 0.9345085625477675)
(2.664, 0.9344385457164751)
(2.665, 0.9343686093423477)
(2.666, 0.9342987533216909)
(2.667, 0.9342289775509692)
(2.668, 0.9341592819268043)
(2.669, 0.9340896663459748)
(2.67, 0.934020130705417)
(2.671, 0.9339506749022233)
(2.672, 0.9338812988336429)
(2.673, 0.9338120023970811)
(2.674, 0.9337427854900987)
(2.675, 0.9336736480104127)
(2.676, 0.9336045898558948)
(2.677, 0.9335356109245719)
(2.678, 0.9334667111146255)
(2.679, 0.9333978903243918)
(2.68, 0.9333291484523607)
(2.681, 0.9332604853971765)
(2.682, 0.9331919010576364)
(2.683, 0.9331233953326915)
(2.684, 0.9330549681214453)
(2.685, 0.9329866193231546)
(2.686, 0.9329183488372282)
(2.687, 0.9328501565632275)
(2.688, 0.932782042400865)
(2.689, 0.9327140062500059)
(2.69, 0.9326460480106655)
(2.691, 0.9325781675830113)
(2.692, 0.9325103648673606)
(2.693, 0.9324426397641817)
(2.694, 0.9323749921740933)
(2.695, 0.9323074219978634)
(2.696, 0.9322399291364101)
(2.697, 0.9321725134908009)
(2.698, 0.9321051749622521)
(2.699, 0.9320379134521292)
(2.7, 0.9319707288619461)
(2.701, 0.9319036210933648)
(2.702, 0.9318365900481959)
(2.703, 0.9317696356283972)
(2.704, 0.931702757736074)
(2.705, 0.9316359562734793)
(2.706, 0.9315692311430125)
(2.707, 0.9315025822472202)
(2.708, 0.9314360094887946)
(2.709, 0.9313695127705749)
(2.71, 0.9313030919955458)
(2.711, 0.9312367470668377)
(2.712, 0.9311704778877263)
(2.713, 0.9311042843616323)
(2.714, 0.9310381663921212)
(2.715, 0.9309721238829034)
(2.716, 0.9309061567378331)
(2.717, 0.9308402648609091)
(2.718, 0.9307744481562731)
(2.719, 0.9307087065282114)
(2.72, 0.9306430398811527)
(2.721, 0.9305774481196689)
(2.722, 0.930511931148475)
(2.723, 0.9304464888724278)
(2.724, 0.930381121196527)
(2.725, 0.9303158280259138)
(2.726, 0.9302506092658713)
(2.727, 0.9301854648218236)
(2.728, 0.9301203945993369)
(2.729, 0.9300553985041172)
(2.73, 0.9299904764420122)
(2.731, 0.9299256283190094)
(2.732, 0.9298608540412362)
(2.733, 0.929796153514961)
(2.734, 0.9297315266465909)
(2.735, 0.9296669733426727)
(2.736, 0.9296024935098921)
(2.737, 0.9295380870550743)
(2.738, 0.9294737538851826)
(2.739, 0.929409493907319)
(2.74, 0.9293453070287234)
(2.741, 0.9292811931567739)
(2.742, 0.929217152198986)
(2.743, 0.9291531840630127)
(2.744, 0.9290892886566443)
(2.745, 0.9290254658878077)
(2.746, 0.9289617156645668)
(2.747, 0.9288980378951215)
(2.748, 0.9288344324878087)
(2.749, 0.9287708993511001)
(2.75, 0.9287074383936038)
(2.751, 0.9286440495240634)
(2.752, 0.9285807326513574)
(2.753, 0.9285174876844995)
(2.754, 0.9284543145326378)
(2.755, 0.928391213105055)
(2.756, 0.9283281833111682)
(2.757, 0.9282652250605284)
(2.758, 0.9282023382628204)
(2.759, 0.9281395228278623)
(2.76, 0.9280767786656058)
(2.761, 0.9280141056861352)
(2.762, 0.9279515037996681)
(2.763, 0.9278889729165543)
(2.764, 0.927826512947276)
(2.765, 0.9277641238024478)
(2.766, 0.9277018053928157)
(2.767, 0.9276395576292574)
(2.768, 0.9275773804227823)
(2.769, 0.9275152736845304)
(2.77, 0.9274532373257736)
(2.771, 0.9273912712579133)
(2.772, 0.927329375392482)
(2.773, 0.9272675496411422)
(2.774, 0.9272057939156867)
(2.775, 0.9271441081280377)
(2.776, 0.9270824921902472)
(2.777, 0.9270209460144964)
(2.778, 0.9269594695130952)
(2.779, 0.9268980625984827)
(2.78, 0.9268367251832268)
(2.781, 0.9267754571800234)
(2.782, 0.9267142585016969)
(2.783, 0.9266531290611989)
(2.784, 0.9265920687716097)
(2.785, 0.9265310775461362)
(2.786, 0.9264701552981132)
(2.787, 0.9264093019410021)
(2.788, 0.9263485173883911)
(2.789, 0.9262878015539951)
(2.79, 0.9262271543516556)
(2.791, 0.9261665756953396)
(2.792, 0.9261060654991404)
(2.793, 0.9260456236772773)
(2.794, 0.925985250144094)
(2.795, 0.9259249448140606)
(2.796, 0.9258647076017719)
(2.797, 0.9258045384219468)
(2.798, 0.9257444371894292)
(2.799, 0.9256844038191878)
(2.8, 0.9256244382263151)
(2.801, 0.9255645403260272)
(2.802, 0.925504710033664)
(2.803, 0.9254449472646894)
(2.804, 0.9253852519346901)
(2.805, 0.9253256239593758)
(2.806, 0.9252660632545793)
(2.807, 0.9252065697362557)
(2.808, 0.9251471433204825)
(2.809, 0.9250877839234598)
(2.81, 0.9250284914615096)
(2.811, 0.9249692658510751)
(2.812, 0.9249101070087212)
(2.813, 0.9248510148511349)
(2.814, 0.9247919892951232)
(2.815, 0.9247330302576147)
(2.816, 0.9246741376556583)
(2.817, 0.9246153114064241)
(2.818, 0.9245565514272011)
(2.819, 0.9244978576353998)
(2.82, 0.92443922994855)
(2.821, 0.9243806682843004)
(2.822, 0.9243221725604203)
(2.823, 0.9242637426947977)
(2.824, 0.9242053786054394)
(2.825, 0.9241470802104713)
(2.826, 0.9240888474281376)
(2.827, 0.9240306801768012)
(2.828, 0.9239725783749434)
(2.829, 0.9239145419411623)
(2.83, 0.9238565707941752)
(2.831, 0.9237986648528161)
(2.832, 0.9237408240360367)
(2.833, 0.9236830482629058)
(2.834, 0.9236253374526091)
(2.835, 0.9235676915244487)
(2.836, 0.9235101103978439)
(2.837, 0.9234525939923299)
(2.838, 0.9233951422275584)
(2.839, 0.9233377550232962)
(2.84, 0.9232804322994268)
(2.841, 0.9232231739759488)
(2.842, 0.9231659799729762)
(2.843, 0.9231088502107381)
(2.844, 0.9230517846095784)
(2.845, 0.9229947830899559)
(2.846, 0.9229378455724437)
(2.847, 0.9228809719777299)
(2.848, 0.9228241622266159)
(2.849, 0.9227674162400171)
(2.85, 0.9227107339389637)
(2.851, 0.9226541152445982)
(2.852, 0.922597560078177)
(2.853, 0.9225410683610693)
(2.854, 0.9224846400147579)
(2.855, 0.9224282749608378)
(2.856, 0.9223719731210168)
(2.857, 0.922315734417115)
(2.858, 0.9222595587710646)
(2.859, 0.92220344610491)
(2.86, 0.9221473963408072)
(2.861, 0.9220914094010239)
(2.862, 0.9220354852079391)
(2.863, 0.9219796236840431)
(2.864, 0.9219238247519372)
(2.865, 0.9218680883343335)
(2.866, 0.9218124143540547)
(2.867, 0.9217568027340344)
(2.868, 0.9217012533973153)
(2.869, 0.9216457662670515)
(2.87, 0.9215903412665063)
(2.871, 0.9215349783190528)
(2.872, 0.9214796773481736)
(2.873, 0.9214244382774606)
(2.874, 0.9213692610306147)
(2.875, 0.9213141455314461)
(2.876, 0.9212590917038735)
(2.877, 0.921204099471924)
(2.878, 0.9211491687597334)
(2.879, 0.9210942994915458)
(2.88, 0.9210394915917125)
(2.881, 0.9209847449846938)
(2.882, 0.9209300595950566)
(2.883, 0.9208754353474757)
(2.884, 0.9208208721667336)
(2.885, 0.9207663699777192)
(2.886, 0.9207119287054282)
(2.887, 0.9206575482749639)
(2.888, 0.9206032286115351)
(2.889, 0.9205489696404578)
(2.89, 0.920494771287154)
(2.891, 0.9204406334771511)
(2.892, 0.9203865561360829)
(2.893, 0.9203325391896888)
(2.894, 0.9202785825638133)
(2.895, 0.9202246861844067)
(2.896, 0.9201708499775237)
(2.897, 0.9201170738693246)
(2.898, 0.920063357786074)
(2.899, 0.9200097016541413)
(2.9, 0.9199561054000003)
(2.901, 0.9199025689502284)
(2.902, 0.9198490922315079)
(2.903, 0.9197956751706244)
(2.904, 0.9197423176944675)
(2.905, 0.9196890197300299)
(2.906, 0.9196357812044079)
(2.907, 0.9195826020448009)
(2.908, 0.9195294821785113)
(2.909, 0.9194764215329441)
(2.91, 0.919423420035607)
(2.911, 0.9193704776141105)
(2.912, 0.9193175941961668)
(2.913, 0.9192647697095908)
(2.914, 0.9192120040822988)
(2.915, 0.9191592972423088)
(2.916, 0.919106649117741)
(2.917, 0.9190540596368166)
(2.918, 0.919001528727858)
(2.919, 0.9189490563192888)
(2.92, 0.9188966423396334)
(2.921, 0.9188442867175171)
(2.922, 0.9187919893816656)
(2.923, 0.9187397502609049)
(2.924, 0.9186875692841613)
(2.925, 0.9186354463804614)
(2.926, 0.9185833814789314)
(2.927, 0.9185313745087971)
(2.928, 0.9184794253993842)
(2.929, 0.9184275340801173)
(2.93, 0.9183757004805211)
(2.931, 0.9183239245302183)
(2.932, 0.9182722061589308)
(2.933, 0.9182205452964796)
(2.934, 0.918168941872784)
(2.935, 0.9181173958178612)
(2.936, 0.9180659070618276)
(2.937, 0.9180144755348967)
(2.938, 0.9179631011673806)
(2.939, 0.9179117838896883)
(2.94, 0.9178605236323275)
(2.941, 0.9178093203259022)
(2.942, 0.9177581739011139)
(2.943, 0.917707084288762)
(2.944, 0.9176560514197414)
(2.945, 0.917605075225045)
(2.946, 0.9175541556357611)
(2.947, 0.917503292583076)
(2.948, 0.9174524859982703)
(2.949, 0.9174017358127223)
(2.95, 0.9173510419579055)
(2.951, 0.9173004043653893)
(2.952, 0.9172498229668384)
(2.953, 0.9171992976940138)
(2.954, 0.917148828478771)
(2.955, 0.9170984152530608)
(2.956, 0.9170480579489292)
(2.957, 0.9169977564985168)
(2.958, 0.9169475108340587)
(2.959, 0.916897320887885)
(2.96, 0.91684718659242)
(2.961, 0.9167971078801818)
(2.962, 0.9167470846837827)
(2.963, 0.916697116935929)
(2.964, 0.916647204569421)
(2.965, 0.916597347517152)
(2.966, 0.9165475457121087)
(2.967, 0.9164977990873716)
(2.968, 0.9164481075761138)
(2.969, 0.9163984711116017)
(2.97, 0.9163488896271941)
(2.971, 0.9162993630563425)
(2.972, 0.9162498913325913)
(2.973, 0.9162004743895767)
(2.974, 0.9161511121610274)
(2.975, 0.9161018045807638)
(2.976, 0.9160525515826988)
(2.977, 0.9160033531008361)
(2.978, 0.9159542090692717)
(2.979, 0.9159051194221927)
(2.98, 0.9158560840938774)
(2.981, 0.9158071030186954)
(2.982, 0.9157581761311072)
(2.983, 0.9157093033656641)
(2.984, 0.915660484657008)
(2.985, 0.915611719939871)
(2.986, 0.9155630091490763)
(2.987, 0.9155143522195367)
(2.988, 0.9154657490862553)
(2.989, 0.9154171996843252)
(2.99, 0.9153687039489287)
(2.991, 0.9153202618153384)
(2.992, 0.915271873218916)
(2.993, 0.9152235380951128)
(2.994, 0.915175256379469)
(2.995, 0.9151270280076136)
(2.996, 0.915078852915265)
(2.997, 0.9150307310382303)
(2.998, 0.9149826623124045)
(2.999, 0.914934646673772)
(3.0, 0.9148866840584048)
(3.001, 0.9148387744024632)
(3.002, 0.9147909176421957)
(3.003, 0.9147431137139383)
(3.004, 0.9146953625541151)
(3.005, 0.9146476640992378)
(3.006, 0.914600018285905)
(3.007, 0.9145524250508031)
(3.008, 0.9145048843307053)
(3.009, 0.9144573960624721)
(3.01, 0.9144099601830504)
(3.011, 0.9143625766294747)
(3.012, 0.914315245338865)
(3.013, 0.9142679662484283)
(3.014, 0.9142207392954579)
(3.015, 0.9141735644173328)
(3.016, 0.9141264415515188)
(3.017, 0.914079370635567)
(3.018, 0.914032351607114)
(3.019, 0.9139853844038829)
(3.02, 0.9139384689636811)
(3.021, 0.9138916052244022)
(3.022, 0.9138447931240242)
(3.023, 0.913798032600611)
(3.024, 0.9137513235923109)
(3.025, 0.9137046660373567)
(3.026, 0.9136580598740665)
(3.027, 0.9136115050408419)
(3.028, 0.9135650014761698)
(3.029, 0.913518549118621)
(3.03, 0.9134721479068497)
(3.031, 0.9134257977795953)
(3.032, 0.9133794986756798)
(3.033, 0.9133332505340095)
(3.034, 0.9132870532935737)
(3.035, 0.9132409068934457)
(3.036, 0.913194811272782)
(3.037, 0.9131487663708214)
(3.038, 0.9131027721268866)
(3.039, 0.9130568284803825)
(3.04, 0.9130109353707974)
(3.041, 0.9129650927377013)
(3.042, 0.9129193005207473)
(3.043, 0.9128735586596706)
(3.044, 0.9128278670942884)
(3.045, 0.9127822257645001)
(3.046, 0.9127366346102871)
(3.047, 0.9126910935717124)
(3.048, 0.9126456025889206)
(3.049, 0.9126001616021382)
(3.05, 0.9125547705516723)
(3.051, 0.9125094293779119)
(3.052, 0.9124641380213273)
(3.053, 0.9124188964224688)
(3.054, 0.9123737045219684)
(3.055, 0.9123285622605387)
(3.056, 0.9122834695789726)
(3.057, 0.9122384264181438)
(3.058, 0.9121934327190059)
(3.059, 0.912148488422593)
(3.06, 0.9121035934700192)
(3.061, 0.9120587478024786)
(3.062, 0.9120139513612451)
(3.063, 0.9119692040876721)
(3.064, 0.9119245059231927)
(3.065, 0.9118798568093197)
(3.066, 0.9118352566876446)
(3.067, 0.9117907054998384)
(3.068, 0.9117462031876512)
(3.069, 0.9117017496929123)
(3.07, 0.9116573449575286)
(3.071, 0.9116129889234874)
(3.072, 0.9115686815328531)
(3.073, 0.9115244227277691)
(3.074, 0.9114802124504571)
(3.075, 0.9114360506432169)
(3.076, 0.9113919372484265)
(3.077, 0.9113478722085412)
(3.078, 0.9113038554660948)
(3.079, 0.9112598869636985)
(3.08, 0.911215966644041)
(3.081, 0.9111720944498883)
(3.082, 0.9111282703240837)
(3.083, 0.911084494209548)
(3.084, 0.9110407660492787)
(3.085, 0.9109970857863505)
(3.086, 0.9109534533639144)
(3.087, 0.9109098687251984)
(3.088, 0.9108663318135072)
(3.089, 0.9108228425722219)
(3.09, 0.9107794009447994)
(3.091, 0.9107360068747734)
(3.092, 0.910692660305753)
(3.093, 0.9106493611814243)
(3.094, 0.9106061094455482)
(3.095, 0.9105629050419614)
(3.096, 0.9105197479145766)
(3.097, 0.9104766380073821)
(3.098, 0.9104335752644407)
(3.099, 0.9103905596298912)
(3.1, 0.9103475910479474)
(3.101, 0.9103046694628976)
(3.102, 0.9102617948191053)
(3.103, 0.910218967061009)
(3.104, 0.910176186133121)
(3.105, 0.910133451980029)
(3.106, 0.9100907645463948)
(3.107, 0.9100481237769539)
(3.108, 0.9100055296165166)
(3.109, 0.9099629820099672)
(3.11, 0.9099204809022635)
(3.111, 0.9098780262384376)
(3.112, 0.9098356179635949)
(3.113, 0.9097932560229144)
(3.114, 0.9097509403616487)
(3.115, 0.9097086709251236)
(3.116, 0.909666447658738)
(3.117, 0.9096242705079645)
(3.118, 0.9095821394183478)
(3.119, 0.909540054335506)
(3.12, 0.90949801520513)
(3.121, 0.9094560219729828)
(3.122, 0.9094140745849006)
(3.123, 0.9093721729867916)
(3.124, 0.9093303171246364)
(3.125, 0.9092885069444878)
(3.126, 0.9092467423924706)
(3.127, 0.9092050234147814)
(3.128, 0.9091633499576888)
(3.129, 0.9091217219675336)
(3.13, 0.909080139390727)
(3.131, 0.909038602173753)
(3.132, 0.908997110263166)
(3.133, 0.9089556636055923)
(3.134, 0.9089142621477292)
(3.135, 0.9088729058363446)
(3.136, 0.9088315946182781)
(3.137, 0.9087903284404396)
(3.138, 0.90874910724981)
(3.139, 0.9087079309934402)
(3.14, 0.9086667996184522)
(3.141, 0.9086257130720383)
(3.142, 0.9085846713014613)
(3.143, 0.9085436742540531)
(3.144, 0.9085027218772168)
(3.145, 0.9084618141184251)
(3.146, 0.9084209509252202)
(3.147, 0.9083801322452143)
(3.148, 0.9083393580260891)
(3.149, 0.9082986282155961)
(3.15, 0.9082579427615558)
(3.151, 0.9082173016118581)
(3.152, 0.9081767047144619)
(3.153, 0.9081361520173957)
(3.154, 0.9080956434687567)
(3.155, 0.9080551790167104)
(3.156, 0.908014758609492)
(3.157, 0.9079743821954045)
(3.158, 0.9079340497228198)
(3.159, 0.9078937611401784)
(3.16, 0.9078535163959887)
(3.161, 0.9078133154388275)
(3.162, 0.9077731582173398)
(3.163, 0.9077330446802385)
(3.164, 0.9076929747763044)
(3.165, 0.9076529484543858)
(3.166, 0.9076129656633993)
(3.167, 0.9075730263523286)
(3.168, 0.9075331304702249)
(3.169, 0.9074932779662066)
(3.17, 0.90745346878946)
(3.171, 0.9074137028892378)
(3.172, 0.9073739802148604)
(3.173, 0.9073343007157143)
(3.174, 0.9072946643412539)
(3.175, 0.9072550710409995)
(3.176, 0.9072155207645385)
(3.177, 0.9071760134615243)
(3.178, 0.9071365490816772)
(3.179, 0.9070971275747839)
(3.18, 0.9070577488906968)
(3.181, 0.9070184129793349)
(3.182, 0.9069791197906827)
(3.183, 0.9069398692747914)
(3.184, 0.9069006613817772)
(3.185, 0.9068614960618224)
(3.186, 0.9068223732651749)
(3.187, 0.9067832929421479)
(3.188, 0.9067442550431202)
(3.189, 0.9067052595185358)
(3.19, 0.9066663063189037)
(3.191, 0.9066273953947989)
(3.192, 0.9065885266968599)
(3.193, 0.9065497001757914)
(3.194, 0.9065109157823622)
(3.195, 0.9064721734674062)
(3.196, 0.9064334731818214)
(3.197, 0.9063948148765708)
(3.198, 0.9063561985026817)
(3.199, 0.906317624011245)
(3.2, 0.906279091353417)
(3.201, 0.9062406004804172)
(3.202, 0.9062021513435292)
(3.203, 0.9061637438941009)
(3.204, 0.9061253780835438)
(3.205, 0.9060870538633329)
(3.206, 0.9060487711850068)
(3.207, 0.9060105300001682)
(3.208, 0.9059723302604824)
(3.209, 0.9059341719176786)
(3.21, 0.905896054923549)
(3.211, 0.9058579792299489)
(3.212, 0.9058199447887966)
(3.213, 0.9057819515520731)
(3.214, 0.9057439994718232)
(3.215, 0.9057060885001531)
(3.216, 0.9056682185892323)
(3.217, 0.9056303896912931)
(3.218, 0.9055926017586297)
(3.219, 0.9055548547435988)
(3.22, 0.9055171485986196)
(3.221, 0.9054794832761733)
(3.222, 0.905441858728803)
(3.223, 0.9054042749091138)
(3.224, 0.9053667317697731)
(3.225, 0.9053292292635096)
(3.226, 0.9052917673431135)
(3.227, 0.9052543459614373)
(3.228, 0.9052169650713945)
(3.229, 0.9051796246259599)
(3.23, 0.90514232457817)
(3.231, 0.9051050648811223)
(3.232, 0.9050678454879753)
(3.233, 0.9050306663519486)
(3.234, 0.9049935274263228)
(3.235, 0.9049564286644395)
(3.236, 0.9049193700197006)
(3.237, 0.904882351445569)
(3.238, 0.9048453728955681)
(3.239, 0.9048084343232816)
(3.24, 0.9047715356823539)
(3.241, 0.9047346769264891)
(3.242, 0.904697858009452)
(3.243, 0.9046610788850676)
(3.244, 0.9046243395072203)
(3.245, 0.9045876398298551)
(3.246, 0.9045509798069763)
(3.247, 0.9045143593926482)
(3.248, 0.9044777785409946)
(3.249, 0.9044412372061991)
(3.25, 0.9044047353425044)
(3.251, 0.9043682729042128)
(3.252, 0.904331849845686)
(3.253, 0.9042954661213444)
(3.254, 0.9042591216856679)
(3.255, 0.9042228164931955)
(3.256, 0.9041865504985249)
(3.257, 0.9041503236563128)
(3.258, 0.9041141359212741)
(3.259, 0.9040779872481832)
(3.26, 0.9040418775918725)
(3.261, 0.904005806907233)
(3.262, 0.9039697751492141)
(3.263, 0.9039337822728236)
(3.264, 0.903897828233127)
(3.265, 0.903861912985249)
(3.266, 0.9038260364843711)
(3.267, 0.9037901986857336)
(3.268, 0.9037543995446342)
(3.269, 0.9037186390164287)
(3.27, 0.9036829170565304)
(3.271, 0.9036472336204102)
(3.272, 0.9036115886635965)
(3.273, 0.903575982141675)
(3.274, 0.903540414010289)
(3.275, 0.9035048842251391)
(3.276, 0.9034693927419828)
(3.277, 0.9034339395166349)
(3.278, 0.9033985245049666)
(3.279, 0.9033631476629068)
(3.28, 0.9033278089464412)
(3.281, 0.9032925083116112)
(3.282, 0.9032572457145164)
(3.283, 0.9032220211113114)
(3.284, 0.9031868344582082)
(3.285, 0.9031516857114754)
(3.286, 0.9031165748274371)
(3.287, 0.9030815017624743)
(3.288, 0.9030464664730236)
(3.289, 0.9030114689155782)
(3.29, 0.9029765090466867)
(3.291, 0.9029415868229539)
(3.292, 0.9029067022010409)
(3.293, 0.9028718551376634)
(3.294, 0.9028370455895937)
(3.295, 0.9028022735136592)
(3.296, 0.9027675388667425)
(3.297, 0.9027328416057826)
(3.298, 0.9026981816877727)
(3.299, 0.9026635590697618)
(3.3, 0.9026289737088538)
(3.301, 0.9025944255622078)
(3.302, 0.9025599145870379)
(3.303, 0.902525440740613)
(3.304, 0.9024910039802564)
(3.305, 0.9024566042633473)
(3.306, 0.9024222415473182)
(3.307, 0.9023879157896569)
(3.308, 0.9023536269479059)
(3.309, 0.9023193749796609)
(3.31, 0.9022851598425734)
(3.311, 0.9022509814943485)
(3.312, 0.9022168398927449)
(3.313, 0.9021827349955763)
(3.314, 0.9021486667607101)
(3.315, 0.9021146351460672)
(3.316, 0.9020806401096227)
(3.317, 0.9020466816094056)
(3.318, 0.9020127596034982)
(3.319, 0.9019788740500366)
(3.32, 0.9019450249072101)
(3.321, 0.9019112121332623)
(3.322, 0.9018774356864891)
(3.323, 0.9018436955252402)
(3.324, 0.9018099916079184)
(3.325, 0.9017763238929797)
(3.326, 0.901742692338933)
(3.327, 0.9017090969043404)
(3.328, 0.9016755375478168)
(3.329, 0.9016420142280294)
(3.33, 0.9016085269036986)
(3.331, 0.9015750755335977)
(3.332, 0.901541660076552)
(3.333, 0.9015082804914396)
(3.334, 0.9014749367371908)
(3.335, 0.9014416287727886)
(3.336, 0.9014083565572678)
(3.337, 0.9013751200497157)
(3.338, 0.9013419192092718)
(3.339, 0.9013087539951268)
(3.34, 0.9012756243665244)
(3.341, 0.90124253028276)
(3.342, 0.9012094717031801)
(3.343, 0.9011764485871834)
(3.344, 0.90114346089422)
(3.345, 0.9011105085837923)
(3.346, 0.9010775916154532)
(3.347, 0.9010447099488073)
(3.348, 0.9010118635435109)
(3.349, 0.9009790523592711)
(3.35, 0.9009462763558468)
(3.351, 0.9009135354930475)
(3.352, 0.9008808297307337)
(3.353, 0.9008481590288168)
(3.354, 0.9008155233472595)
(3.355, 0.9007829226460752)
(3.356, 0.9007503568853278)
(3.357, 0.9007178260251317)
(3.358, 0.9006853300256527)
(3.359, 0.9006528688471059)
(3.36, 0.900620442449758)
(3.361, 0.9005880507939253)
(3.362, 0.9005556938399747)
(3.363, 0.9005233715483233)
(3.364, 0.9004910838794381)
(3.365, 0.9004588307938364)
(3.366, 0.9004266122520853)
(3.367, 0.9003944282148022)
(3.368, 0.900362278642654)
(3.369, 0.9003301634963574)
(3.37, 0.9002980827366787)
(3.371, 0.9002660363244342)
(3.372, 0.9002340242204896)
(3.373, 0.9002020463857594)
(3.374, 0.9001701027812088)
(3.375, 0.9001381933678511)
(3.376, 0.9001063181067496)
(3.377, 0.9000744769590167)
(3.378, 0.9000426698858136)
(3.379, 0.9000108968483507)
(3.38, 0.8999791578078875)
(3.381, 0.8999474527257324)
(3.382, 0.8999157815632423)
(3.383, 0.8998841442818232)
(3.384, 0.8998525408429295)
(3.385, 0.8998209712080648)
(3.386, 0.8997894353387803)
(3.387, 0.8997579331966767)
(3.388, 0.8997264647434022)
(3.389, 0.899695029940654)
(3.39, 0.8996636287501772)
(3.391, 0.899632261133765)
(3.392, 0.8996009270532592)
(3.393, 0.8995696264705493)
(3.394, 0.8995383593475724)
(3.395, 0.8995071256463145)
(3.396, 0.8994759253288085)
(3.397, 0.8994447583571357)
(3.398, 0.8994136246934249)
(3.399, 0.8993825242998519)
(3.4, 0.8993514571386411)
(3.401, 0.8993204231720641)
(3.402, 0.8992894223624389)
(3.403, 0.8992584546721328)
(3.404, 0.8992275200635587)
(3.405, 0.8991966184991772)
(3.406, 0.8991657499414965)
(3.407, 0.8991349143530711)
(3.408, 0.8991041116965032)
(3.409, 0.8990733419344419)
(3.41, 0.8990426050295826)
(3.411, 0.8990119009446677)
(3.412, 0.8989812296424867)
(3.413, 0.8989505910858758)
(3.414, 0.8989199852377174)
(3.415, 0.8988894120609405)
(3.416, 0.8988588715185205)
(3.417, 0.8988283635734798)
(3.418, 0.8987978881888864)
(3.419, 0.8987674453278548)
(3.42, 0.8987370349535461)
(3.421, 0.8987066570291669)
(3.422, 0.8986763115179702)
(3.423, 0.8986459983832549)
(3.424, 0.8986157175883661)
(3.425, 0.8985854690966943)
(3.426, 0.898555252871676)
(3.427, 0.898525068876794)
(3.428, 0.8984949170755756)
(3.429, 0.8984647974315946)
(3.43, 0.8984347099084702)
(3.431, 0.8984046544698667)
(3.432, 0.8983746310794943)
(3.433, 0.8983446397011081)
(3.434, 0.8983146802985088)
(3.435, 0.898284752835542)
(3.436, 0.8982548572760987)
(3.437, 0.8982249935841149)
(3.438, 0.8981951617235714)
(3.439, 0.8981653616584944)
(3.44, 0.8981355933529546)
(3.441, 0.8981058567710678)
(3.442, 0.8980761518769941)
(3.443, 0.8980464786349386)
(3.444, 0.8980168370091512)
(3.445, 0.8979872269639261)
(3.446, 0.897957648463602)
(3.447, 0.897928101472562)
(3.448, 0.897898585955234)
(3.449, 0.8978691018760896)
(3.45, 0.8978396491996447)
(3.451, 0.8978102278904598)
(3.452, 0.8977808379131393)
(3.453, 0.8977514792323318)
(3.454, 0.8977221518127293)
(3.455, 0.8976928556190684)
(3.456, 0.8976635906161294)
(3.457, 0.8976343567687359)
(3.458, 0.8976051540417562)
(3.459, 0.8975759824001015)
(3.46, 0.8975468418087263)
(3.461, 0.8975177322326301)
(3.462, 0.8974886536368542)
(3.463, 0.8974596059864843)
(3.464, 0.8974305892466494)
(3.465, 0.8974016033825213)
(3.466, 0.8973726483593156)
(3.467, 0.8973437241422909)
(3.468, 0.8973148306967487)
(3.469, 0.8972859679880337)
(3.47, 0.8972571359815337)
(3.471, 0.8972283346426793)
(3.472, 0.8971995639369437)
(3.473, 0.8971708238298437)
(3.474, 0.897142114286938)
(3.475, 0.8971134352738281)
(3.476, 0.897084786756159)
(3.477, 0.8970561686996171)
(3.478, 0.8970275810699319)
(3.479, 0.8969990238328754)
(3.48, 0.8969704969542616)
(3.481, 0.8969420003999472)
(3.482, 0.8969135341358306)
(3.483, 0.8968850981278536)
(3.484, 0.8968566923419987)
(3.485, 0.8968283167442912)
(3.486, 0.8967999713007985)
(3.487, 0.8967716559776298)
(3.488, 0.896743370740936)
(3.489, 0.8967151155569102)
(3.49, 0.896686890391787)
(3.491, 0.896658695211843)
(3.492, 0.896630529983396)
(3.493, 0.8966023946728061)
(3.494, 0.8965742892464743)
(3.495, 0.8965462136708431)
(3.496, 0.8965181679123972)
(3.497, 0.8964901519376616)
(3.498, 0.8964621657132034)
(3.499, 0.8964342092056308)
(3.5, 0.8964062823815926)
(3.501, 0.8963783852077796)
(3.502, 0.8963505176509232)
(3.503, 0.8963226796777959)
(3.504, 0.896294871255211)
(3.505, 0.8962670923500229)
(3.506, 0.8962393429291269)
(3.507, 0.8962116229594587)
(3.508, 0.8961839324079953)
(3.509, 0.8961562712417538)
(3.51, 0.8961286394277926)
(3.511, 0.8961010369332097)
(3.512, 0.8960734637251446)
(3.513, 0.8960459197707764)
(3.514, 0.8960184050373251)
(3.515, 0.8959909194920508)
(3.516, 0.8959634631022542)
(3.517, 0.8959360358352755)
(3.518, 0.8959086376584959)
(3.519, 0.8958812685393364)
(3.52, 0.8958539284452575)
(3.521, 0.8958266173437602)
(3.522, 0.8957993352023856)
(3.523, 0.8957720819887144)
(3.524, 0.895744857670367)
(3.525, 0.8957176622150039)
(3.526, 0.895690495590325)
(3.527, 0.89566335776407)
(3.528, 0.8956362487040181)
(3.529, 0.895609168377988)
(3.53, 0.8955821167538381)
(3.531, 0.8955550937994662)
(3.532, 0.8955280994828089)
(3.533, 0.8955011337718431)
(3.534, 0.8954741966345843)
(3.535, 0.8954472880390871)
(3.536, 0.8954204079534457)
(3.537, 0.8953935563457931)
(3.538, 0.8953667331843017)
(3.539, 0.8953399384371821)
(3.54, 0.8953131720726848)
(3.541, 0.8952864340590986)
(3.542, 0.8952597243647509)
(3.543, 0.8952330429580083)
(3.544, 0.8952063898072765)
(3.545, 0.8951797648809988)
(3.546, 0.8951531681476581)
(3.547, 0.8951265995757748)
(3.548, 0.8951000591339091)
(3.549, 0.8950735467906588)
(3.55, 0.8950470625146597)
(3.551, 0.8950206062745871)
(3.552, 0.8949941780391537)
(3.553, 0.8949677777771107)
(3.554, 0.8949414054572474)
(3.555, 0.8949150610483915)
(3.556, 0.894888744519408)
(3.557, 0.8948624558392012)
(3.558, 0.8948361949767121)
(3.559, 0.8948099619009202)
(3.56, 0.8947837565808426)
(3.561, 0.894757578985535)
(3.562, 0.8947314290840895)
(3.563, 0.8947053068456371)
(3.564, 0.8946792122393457)
(3.565, 0.8946531452344212)
(3.566, 0.8946271058001066)
(3.567, 0.8946010939056831)
(3.568, 0.8945751095204687)
(3.569, 0.8945491526138191)
(3.57, 0.894523223155127)
(3.571, 0.8944973211138225)
(3.572, 0.8944714464593733)
(3.573, 0.8944455991612842)
(3.574, 0.8944197791890963)
(3.575, 0.8943939865123889)
(3.576, 0.8943682211007775)
(3.577, 0.894342482923915)
(3.578, 0.8943167719514912)
(3.579, 0.8942910881532325)
(3.58, 0.8942654314989024)
(3.581, 0.8942398019583008)
(3.582, 0.8942141995012647)
(3.583, 0.8941886240976674)
(3.584, 0.8941630757174195)
(3.585, 0.8941375543304673)
(3.586, 0.894112059906794)
(3.587, 0.8940865924164191)
(3.588, 0.8940611518293988)
(3.589, 0.8940357381158257)
(3.59, 0.8940103512458282)
(3.591, 0.8939849911895713)
(3.592, 0.8939596579172562)
(3.593, 0.8939343513991203)
(3.594, 0.8939090716054369)
(3.595, 0.8938838185065157)
(3.596, 0.8938585920727018)
(3.597, 0.8938333922743766)
(3.598, 0.8938082190819581)
(3.599, 0.8937830724658989)
(3.6, 0.8937579523966883)
(3.601, 0.8937328588448508)
(3.602, 0.8937077917809471)
(3.603, 0.893682751175573)
(3.604, 0.8936577369993609)
(3.605, 0.8936327492229774)
(3.606, 0.8936077878171257)
(3.607, 0.8935828527525438)
(3.608, 0.8935579440000057)
(3.609, 0.8935330615303201)
(3.61, 0.8935082053143316)
(3.611, 0.8934833753229197)
(3.612, 0.893458571526999)
(3.613, 0.8934337938975203)
(3.614, 0.8934090424054679)
(3.615, 0.8933843170218625)
(3.616, 0.8933596177177591)
(3.617, 0.8933349444642479)
(3.618, 0.8933102972324541)
(3.619, 0.8932856759935378)
(3.62, 0.8932610807186939)
(3.621, 0.8932365113791515)
(3.622, 0.8932119679461754)
(3.623, 0.8931874503910647)
(3.624, 0.893162958685153)
(3.625, 0.8931384927998085)
(3.626, 0.8931140527064342)
(3.627, 0.8930896383764672)
(3.628, 0.8930652497813794)
(3.629, 0.8930408868926768)
(3.63, 0.8930165496819001)
(3.631, 0.8929922381206246)
(3.632, 0.8929679521804585)
(3.633, 0.8929436918330458)
(3.634, 0.8929194570500635)
(3.635, 0.8928952478032237)
(3.636, 0.8928710640642719)
(3.637, 0.8928469058049876)
(3.638, 0.8928227729971846)
(3.639, 0.8927986656127107)
(3.64, 0.8927745836234472)
(3.641, 0.8927505270013096)
(3.642, 0.8927264957182469)
(3.643, 0.8927024897462423)
(3.644, 0.8926785090573122)
(3.645, 0.8926545536235068)
(3.646, 0.8926306234169098)
(3.647, 0.8926067184096391)
(3.648, 0.8925828385738453)
(3.649, 0.8925589838817131)
(3.65, 0.89253515430546)
(3.651, 0.8925113498173376)
(3.652, 0.8924875703896302)
(3.653, 0.8924638159946557)
(3.654, 0.8924400866047656)
(3.655, 0.8924163821923436)
(3.656, 0.8923927027298076)
(3.657, 0.8923690481896079)
(3.658, 0.8923454185442283)
(3.659, 0.8923218137661855)
(3.66, 0.8922982338280289)
(3.661, 0.8922746787023413)
(3.662, 0.8922511483617378)
(3.663, 0.8922276427788671)
(3.664, 0.89220416192641)
(3.665, 0.8921807057770805)
(3.666, 0.8921572743036252)
(3.667, 0.892133867478823)
(3.668, 0.8921104852754859)
(3.669, 0.8920871276664581)
(3.67, 0.8920637946246169)
(3.671, 0.8920404861228713)
(3.672, 0.8920172021341635)
(3.673, 0.8919939426314673)
(3.674, 0.8919707075877895)
(3.675, 0.891947496976169)
(3.676, 0.8919243107696769)
(3.677, 0.8919011489414168)
(3.678, 0.8918780114645241)
(3.679, 0.8918548983121662)
(3.68, 0.8918318094575433)
(3.681, 0.8918087448738872)
(3.682, 0.8917857045344614)
(3.683, 0.8917626884125618)
(3.684, 0.8917396964815163)
(3.685, 0.8917167287146843)
(3.686, 0.8916937850854572)
(3.687, 0.8916708655672582)
(3.688, 0.8916479701335422)
(3.689, 0.8916250987577959)
(3.69, 0.8916022514135375)
(3.691, 0.8915794280743169)
(3.692, 0.8915566287137159)
(3.693, 0.8915338533053468)
(3.694, 0.8915111018228548)
(3.695, 0.8914883742399154)
(3.696, 0.8914656705302361)
(3.697, 0.8914429906675555)
(3.698, 0.8914203346256436)
(3.699, 0.8913977023783021)
(3.7, 0.8913750938993628)
(3.701, 0.8913525091626898)
(3.702, 0.8913299481421779)
(3.703, 0.8913074108117532)
(3.704, 0.8912848971453725)
(3.705, 0.891262407117024)
(3.706, 0.8912399407007265)
(3.707, 0.8912174978705304)
(3.708, 0.8911950786005159)
(3.709, 0.8911726828647953)
(3.71, 0.8911503106375107)
(3.711, 0.8911279618928358)
(3.712, 0.8911056366049745)
(3.713, 0.8910833347481614)
(3.714, 0.8910610562966618)
(3.715, 0.8910388012247719)
(3.716, 0.8910165695068181)
(3.717, 0.8909943611171576)
(3.718, 0.8909721760301775)
(3.719, 0.8909500142202965)
(3.72, 0.8909278756619626)
(3.721, 0.8909057603296545)
(3.722, 0.8908836681978811)
(3.723, 0.8908615992411824)
(3.724, 0.8908395534341274)
(3.725, 0.8908175307513162)
(3.726, 0.8907955311673785)
(3.727, 0.8907735546569744)
(3.728, 0.8907516011947944)
(3.729, 0.8907296707555582)
(3.73, 0.8907077633140164)
(3.731, 0.8906858788449485)
(3.732, 0.8906640173231652)
(3.733, 0.8906421787235062)
(3.734, 0.8906203630208411)
(3.735, 0.8905985701900697)
(3.736, 0.8905768002061212)
(3.737, 0.8905550530439543)
(3.738, 0.8905333286785583)
(3.739, 0.8905116270849511)
(3.74, 0.8904899482381808)
(3.741, 0.8904682921133249)
(3.742, 0.8904466586854902)
(3.743, 0.8904250479298135)
(3.744, 0.8904034598214606)
(3.745, 0.8903818943356266)
(3.746, 0.8903603514475368)
(3.747, 0.8903388311324443)
(3.748, 0.8903173333656331)
(3.749, 0.8902958581224155)
(3.75, 0.8902744053781331)
(3.751, 0.8902529751081572)
(3.752, 0.8902315672878874)
(3.753, 0.890210181892753)
(3.754, 0.8901888188982121)
(3.755, 0.8901674782797518)
(3.756, 0.8901461600128886)
(3.757, 0.8901248640731672)
(3.758, 0.8901035904361618)
(3.759, 0.890082339077475)
(3.76, 0.8900611099727386)
(3.761, 0.8900399030976129)
(3.762, 0.8900187184277871)
(3.763, 0.8899975559389793)
(3.764, 0.8899764156069355)
(3.765, 0.8899552974074316)
(3.766, 0.8899342013162707)
(3.767, 0.8899131273092852)
(3.768, 0.8898920753623362)
(3.769, 0.8898710454513126)
(3.77, 0.8898500375521323)
(3.771, 0.8898290516407416)
(3.772, 0.8898080876931147)
(3.773, 0.8897871456852544)
(3.774, 0.8897662255931917)
(3.775, 0.8897453273929863)
(3.776, 0.8897244510607254)
(3.777, 0.8897035965725248)
(3.778, 0.8896827639045283)
(3.779, 0.889661953032908)
(3.78, 0.8896411639338637)
(3.781, 0.8896203965836237)
(3.782, 0.8895996509584436)
(3.783, 0.8895789270346077)
(3.784, 0.8895582247884279)
(3.785, 0.8895375441962436)
(3.786, 0.8895168852344227)
(3.787, 0.8894962478793607)
(3.788, 0.8894756321074805)
(3.789, 0.8894550378952331)
(3.79, 0.8894344652190967)
(3.791, 0.8894139140555783)
(3.792, 0.889393384381211)
(3.793, 0.8893728761725568)
(3.794, 0.8893523894062043)
(3.795, 0.88933192405877)
(3.796, 0.8893114801068982)
(3.797, 0.8892910575272601)
(3.798, 0.8892706562965543)
(3.799, 0.8892502763915073)
(3.8, 0.8892299177888724)
(3.801, 0.8892095804654303)
(3.802, 0.8891892643979893)
(3.803, 0.8891689695633845)
(3.804, 0.8891486959384782)
(3.805, 0.8891284435001602)
(3.806, 0.8891082122253473)
(3.807, 0.889088002090983)
(3.808, 0.8890678130740381)
(3.809, 0.8890476451515108)
(3.81, 0.8890274983004257)
(3.811, 0.8890073724978343)
(3.812, 0.8889872677208156)
(3.813, 0.8889671839464748)
(3.814, 0.8889471211519444)
(3.815, 0.8889270793143835)
(3.816, 0.8889070584109781)
(3.817, 0.8888870584189403)
(3.818, 0.8888670793155098)
(3.819, 0.8888471210779526)
(3.82, 0.8888271836835611)
(3.821, 0.8888072671096543)
(3.822, 0.8887873713335782)
(3.823, 0.8887674963327046)
(3.824, 0.8887476420844325)
(3.825, 0.8887278085661869)
(3.826, 0.8887079957554193)
(3.827, 0.8886882036296077)
(3.828, 0.8886684321662561)
(3.829, 0.8886486813428953)
(3.83, 0.8886289511370821)
(3.831, 0.8886092415263994)
(3.832, 0.8885895524884567)
(3.833, 0.888569884000889)
(3.834, 0.8885502360413581)
(3.835, 0.8885306085875517)
(3.836, 0.8885110016171833)
(3.837, 0.8884914151079928)
(3.838, 0.888471849037746)
(3.839, 0.8884523033842344)
(3.84, 0.8884327781252761)
(3.841, 0.8884132732387139)
(3.842, 0.8883937887024176)
(3.843, 0.8883743244942824)
(3.844, 0.8883548805922292)
(3.845, 0.888335456974205)
(3.846, 0.8883160536181819)
(3.847, 0.8882966705021583)
(3.848, 0.8882773076041581)
(3.849, 0.8882579649022305)
(3.85, 0.8882386423744508)
(3.851, 0.8882193399989197)
(3.852, 0.8882000577537629)
(3.853, 0.8881807956171325)
(3.854, 0.8881615535672053)
(3.855, 0.8881423315821837)
(3.856, 0.8881231296402959)
(3.857, 0.8881039477197951)
(3.858, 0.8880847857989598)
(3.859, 0.8880656438560939)
(3.86, 0.8880465218695265)
(3.861, 0.8880274198176118)
(3.862, 0.8880083376787299)
(3.863, 0.8879892754312848)
(3.864, 0.8879702330537068)
(3.865, 0.8879512105244508)
(3.866, 0.8879322078219968)
(3.867, 0.8879132249248497)
(3.868, 0.8878942618115395)
(3.869, 0.8878753184606214)
(3.87, 0.8878563948506752)
(3.871, 0.8878374909603058)
(3.872, 0.887818606768143)
(3.873, 0.8877997422528411)
(3.874, 0.8877808973930793)
(3.875, 0.8877620721675621)
(3.876, 0.8877432665550181)
(3.877, 0.8877244805342007)
(3.878, 0.8877057140838887)
(3.879, 0.8876869671828846)
(3.88, 0.8876682398100159)
(3.881, 0.8876495319441345)
(3.882, 0.887630843564117)
(3.883, 0.887612174648865)
(3.884, 0.8875935251773037)
(3.885, 0.8875748951283833)
(3.886, 0.8875562844810782)
(3.887, 0.8875376932143872)
(3.888, 0.8875191213073336)
(3.889, 0.8875005687389651)
(3.89, 0.8874820354883532)
(3.891, 0.8874635215345945)
(3.892, 0.8874450268568088)
(3.893, 0.887426551434141)
(3.894, 0.8874080952457596)
(3.895, 0.8873896582708574)
(3.896, 0.8873712404886517)
(3.897, 0.887352841878383)
(3.898, 0.8873344624193168)
(3.899, 0.887316102090742)
(3.9, 0.8872977608719715)
(3.901, 0.8872794387423428)
(3.902, 0.8872611356812162)
(3.903, 0.887242851667977)
(3.904, 0.8872245866820337)
(3.905, 0.8872063407028188)
(3.906, 0.8871881137097885)
(3.907, 0.8871699056824229)
(3.908, 0.8871517166002261)
(3.909, 0.8871335464427251)
(3.91, 0.8871153951894714)
(3.911, 0.88709726282004)
(3.912, 0.8870791493140288)
(3.913, 0.88706105465106)
(3.914, 0.8870429788107793)
(3.915, 0.887024921772856)
(3.916, 0.8870068835169822)
(3.917, 0.8869888640228742)
(3.918, 0.8869708632702714)
(3.919, 0.8869528812389369)
(3.92, 0.8869349179086565)
(3.921, 0.8869169732592402)
(3.922, 0.8868990472705206)
(3.923, 0.886881139922354)
(3.924, 0.8868632511946198)
(3.925, 0.8868453810672208)
(3.926, 0.8868275295200827)
(3.927, 0.8868096965331544)
(3.928, 0.8867918820864082)
(3.929, 0.8867740861598391)
(3.93, 0.8867563087334658)
(3.931, 0.8867385497873292)
(3.932, 0.8867208093014938)
(3.933, 0.8867030872560472)
(3.934, 0.8866853836310994)
(3.935, 0.8866676984067837)
(3.936, 0.8866500315632563)
(3.937, 0.886632383080696)
(3.938, 0.8866147529393046)
(3.939, 0.8865971411193071)
(3.94, 0.8865795476009505)
(3.941, 0.8865619723645051)
(3.942, 0.886544415390264)
(3.943, 0.8865268766585422)
(3.944, 0.8865093561496783)
(3.945, 0.8864918538440331)
(3.946, 0.8864743697219901)
(3.947, 0.8864569037639553)
(3.948, 0.8864394559503571)
(3.949, 0.8864220262616468)
(3.95, 0.8864046146782981)
(3.951, 0.8863872211808066)
(3.952, 0.8863698457496911)
(3.953, 0.8863524883654924)
(3.954, 0.8863351490087739)
(3.955, 0.8863178276601208)
(3.956, 0.8863005243001415)
(3.957, 0.8862832389094658)
(3.958, 0.8862659714687462)
(3.959, 0.8862487219586574)
(3.96, 0.8862314903598967)
(3.961, 0.8862142766531824)
(3.962, 0.8861970808192564)
(3.963, 0.8861799028388817)
(3.964, 0.8861627426928436)
(3.965, 0.8861456003619499)
(3.966, 0.8861284758270297)
(3.967, 0.886111369068935)
(3.968, 0.8860942800685386)
(3.969, 0.8860772088067366)
(3.97, 0.886060155264446)
(3.971, 0.8860431194226063)
(3.972, 0.8860261012621784)
(3.973, 0.8860091007641453)
(3.974, 0.8859921179095118)
(3.975, 0.8859751526793044)
(3.976, 0.8859582050545713)
(3.977, 0.8859412750163826)
(3.978, 0.8859243625458303)
(3.979, 0.8859074676240273)
(3.98, 0.885890590232109)
(3.981, 0.8858737303512318)
(3.982, 0.8858568879625743)
(3.983, 0.8858400630473359)
(3.984, 0.8858232555867381)
(3.985, 0.8858064655620237)
(3.986, 0.8857896929544572)
(3.987, 0.885772937745324)
(3.988, 0.8857561999159317)
(3.989, 0.8857394794476087)
(3.99, 0.8857227763217048)
(3.991, 0.8857060905195916)
(3.992, 0.8856894220226617)
(3.993, 0.8856727708123286)
(3.994, 0.8856561368700279)
(3.995, 0.885639520177216)
(3.996, 0.8856229207153704)
(3.997, 0.8856063384659899)
(3.998, 0.8855897734105942)
(3.999, 0.885573225530725)
(4.0, 0.885556694807944)
(4.001, 0.8855401812238344)
(4.002, 0.8855236847600008)
(4.003, 0.8855072053980682)
(4.004, 0.8854907431196833)
(4.005, 0.885474297906513)
(4.006, 0.8854578697402459)
(4.007, 0.8854414586025909)
(4.008, 0.885425064475278)
(4.009, 0.8854086873400582)
(4.01, 0.8853923271787031)
(4.011, 0.8853759839730054)
(4.012, 0.8853596577047783)
(4.013, 0.8853433483558559)
(4.014, 0.8853270559080931)
(4.015, 0.8853107803433652)
(4.016, 0.8852945216435685)
(4.017, 0.8852782797906199)
(4.018, 0.8852620547664567)
(4.019, 0.8852458465530373)
(4.02, 0.8852296551323396)
(4.021, 0.8852134804863636)
(4.022, 0.8851973225971288)
(4.023, 0.8851811814466751)
(4.024, 0.8851650570170634)
(4.025, 0.8851489492903748)
(4.026, 0.8851328582487108)
(4.027, 0.8851167838741933)
(4.028, 0.885100726148965)
(4.029, 0.8850846850551877)
(4.03, 0.8850686605750449)
(4.031, 0.8850526526907398)
(4.032, 0.8850366613844959)
(4.033, 0.8850206866385569)
(4.034, 0.885004728435187)
(4.035, 0.8849887867566698)
(4.036, 0.8849728615853103)
(4.037, 0.8849569529034321)
(4.038, 0.8849410606933807)
(4.039, 0.8849251849375204)
(4.04, 0.8849093256182355)
(4.041, 0.884893482717931)
(4.042, 0.8848776562190319)
(4.043, 0.8848618461039828)
(4.044, 0.8848460523552485)
(4.045, 0.8848302749553134)
(4.046, 0.8848145138866821)
(4.047, 0.8847987691318794)
(4.048, 0.884783040673449)
(4.049, 0.8847673284939557)
(4.05, 0.8847516325759828)
(4.051, 0.8847359529021348)
(4.052, 0.8847202894550343)
(4.053, 0.884704642217325)
(4.054, 0.8846890111716702)
(4.055, 0.8846733963007521)
(4.056, 0.8846577975872728)
(4.057, 0.8846422150139548)
(4.058, 0.8846266485635392)
(4.059, 0.8846110982187875)
(4.06, 0.8845955639624798)
(4.061, 0.8845800457774172)
(4.062, 0.8845645436464188)
(4.063, 0.8845490575523242)
(4.064, 0.8845335874779917)
(4.065, 0.8845181334062999)
(4.066, 0.8845026953201464)
(4.067, 0.8844872732024478)
(4.068, 0.8844718670361407)
(4.069, 0.8844564768041805)
(4.07, 0.8844411024895428)
(4.071, 0.8844257440752212)
(4.072, 0.8844104015442298)
(4.073, 0.8843950748796013)
(4.074, 0.8843797640643875)
(4.075, 0.8843644690816599)
(4.076, 0.884349189914509)
(4.077, 0.8843339265460443)
(4.078, 0.8843186789593943)
(4.079, 0.8843034471377069)
(4.08, 0.8842882310641493)
(4.081, 0.8842730307219072)
(4.082, 0.8842578460941856)
(4.083, 0.8842426771642085)
(4.084, 0.8842275239152189)
(4.085, 0.8842123863304787)
(4.086, 0.8841972643932691)
(4.087, 0.8841821580868894)
(4.088, 0.8841670673946586)
(4.089, 0.8841519922999144)
(4.09, 0.8841369327860128)
(4.091, 0.8841218888363293)
(4.092, 0.8841068604342578)
(4.093, 0.8840918475632115)
(4.094, 0.8840768502066213)
(4.095, 0.8840618683479381)
(4.096, 0.8840469019706305)
(4.097, 0.8840319510581861)
(4.098, 0.8840170155941115)
(4.099, 0.8840020955619317)
(4.1, 0.88398719094519)
(4.101, 0.8839723017274488)
(4.102, 0.8839574278922886)
(4.103, 0.8839425694233086)
(4.104, 0.8839277263041272)
(4.105, 0.8839128985183798)
(4.106, 0.883898086049722)
(4.107, 0.8838832888818264)
(4.108, 0.8838685069983849)
(4.109, 0.8838537403831075)
(4.11, 0.8838389890197226)
(4.111, 0.8838242528919772)
(4.112, 0.8838095319836361)
(4.113, 0.8837948262784826)
(4.114, 0.883780135760319)
(4.115, 0.8837654604129649)
(4.116, 0.8837508002202586)
(4.117, 0.8837361551660564)
(4.118, 0.8837215252342333)
(4.119, 0.8837069104086819)
(4.12, 0.8836923106733133)
(4.121, 0.8836777260120565)
(4.122, 0.883663156408859)
(4.123, 0.8836486018476857)
(4.124, 0.8836340623125204)
(4.125, 0.8836195377873642)
(4.126, 0.883605028256237)
(4.127, 0.8835905337031756)
(4.128, 0.8835760541122362)
(4.129, 0.8835615894674915)
(4.13, 0.8835471397530332)
(4.131, 0.8835327049529705)
(4.132, 0.8835182850514303)
(4.133, 0.8835038800325579)
(4.134, 0.8834894898805158)
(4.135, 0.8834751145794847)
(4.136, 0.8834607541136633)
(4.137, 0.8834464084672675)
(4.138, 0.8834320776245316)
(4.139, 0.883417761569707)
(4.14, 0.8834034602870633)
(4.141, 0.8833891737608875)
(4.142, 0.8833749019754845)
(4.143, 0.8833606449151767)
(4.144, 0.8833464025643043)
(4.145, 0.8833321749072244)
(4.146, 0.8833179619283128)
(4.147, 0.883303763611962)
(4.148, 0.8832895799425826)
(4.149, 0.883275410904602)
(4.15, 0.8832612564824661)
(4.151, 0.8832471166606375)
(4.152, 0.883232991423596)
(4.153, 0.8832188807558399)
(4.154, 0.8832047846418841)
(4.155, 0.8831907030662611)
(4.156, 0.8831766360135208)
(4.157, 0.8831625834682303)
(4.158, 0.8831485454149741)
(4.159, 0.8831345218383543)
(4.16, 0.8831205127229895)
(4.161, 0.8831065180535168)
(4.162, 0.883092537814589)
(4.163, 0.8830785719908774)
(4.164, 0.8830646205670699)
(4.165, 0.8830506835278716)
(4.166, 0.8830367608580053)
(4.167, 0.8830228525422098)
(4.168, 0.8830089585652422)
(4.169, 0.8829950789118759)
(4.17, 0.8829812135669017)
(4.171, 0.8829673625151275)
(4.172, 0.882953525741378)
(4.173, 0.8829397032304951)
(4.174, 0.8829258949673375)
(4.175, 0.8829121009367813)
(4.176, 0.8828983211237189)
(4.177, 0.8828845555130601)
(4.178, 0.8828708040897312)
(4.179, 0.882857066838676)
(4.18, 0.8828433437448546)
(4.181, 0.8828296347932441)
(4.182, 0.8828159399688386)
(4.183, 0.8828022592566486)
(4.184, 0.882788592641702)
(4.185, 0.8827749401090427)
(4.186, 0.8827613016437319)
(4.187, 0.8827476772308475)
(4.188, 0.8827340668554836)
(4.189, 0.8827204705027516)
(4.19, 0.8827068881577792)
(4.191, 0.8826933198057106)
(4.192, 0.8826797654317073)
(4.193, 0.8826662250209464)
(4.194, 0.8826526985586223)
(4.195, 0.8826391860299458)
(4.196, 0.8826256874201442)
(4.197, 0.8826122027144613)
(4.198, 0.882598731898157)
(4.199, 0.8825852749565087)
(4.2, 0.882571831874809)
(4.201, 0.882558402638368)
(4.202, 0.8825449872325116)
(4.203, 0.8825315856425822)
(4.204, 0.8825181978539386)
(4.205, 0.8825048238519562)
(4.206, 0.882491463622026)
(4.207, 0.8824781171495566)
(4.208, 0.8824647844199714)
(4.209, 0.8824514654187111)
(4.21, 0.8824381601312326)
(4.211, 0.8824248685430083)
(4.212, 0.8824115906395276)
(4.213, 0.8823983264062956)
(4.214, 0.882385075828834)
(4.215, 0.88237183889268)
(4.216, 0.8823586155833878)
(4.217, 0.8823454058865271)
(4.218, 0.8823322097876838)
(4.219, 0.8823190272724599)
(4.22, 0.8823058583264738)
(4.221, 0.8822927029353592)
(4.222, 0.8822795610847667)
(4.223, 0.882266432760362)
(4.224, 0.8822533179478274)
(4.225, 0.8822402166328612)
(4.226, 0.882227128801177)
(4.227, 0.8822140544385053)
(4.228, 0.8822009935305916)
(4.229, 0.8821879460631975)
(4.23, 0.882174912022101)
(4.231, 0.8821618913930951)
(4.232, 0.8821488841619893)
(4.233, 0.8821358903146085)
(4.234, 0.8821229098367939)
(4.235, 0.8821099427144018)
(4.236, 0.8820969889333047)
(4.237, 0.8820840484793905)
(4.238, 0.8820711213385632)
(4.239, 0.8820582074967424)
(4.24, 0.8820453069398629)
(4.241, 0.8820324196538757)
(4.242, 0.8820195456247473)
(4.243, 0.8820066848384598)
(4.244, 0.8819938372810107)
(4.245, 0.8819810029384132)
(4.246, 0.8819681817966962)
(4.247, 0.8819553738419039)
(4.248, 0.8819425790600964)
(4.249, 0.8819297974373488)
(4.25, 0.8819170289597521)
(4.251, 0.8819042736134125)
(4.252, 0.8818915313844519)
(4.253, 0.8818788022590072)
(4.254, 0.8818660862232308)
(4.255, 0.8818533832632912)
(4.256, 0.8818406933653714)
(4.257, 0.8818280165156701)
(4.258, 0.8818153527004015)
(4.259, 0.8818027019057946)
(4.26, 0.8817900641180942)
(4.261, 0.8817774393235602)
(4.262, 0.8817648275084679)
(4.263, 0.8817522286591073)
(4.264, 0.8817396427617844)
(4.265, 0.8817270698028198)
(4.266, 0.8817145097685497)
(4.267, 0.8817019626453251)
(4.268, 0.8816894284195124)
(4.269, 0.8816769070774929)
(4.27, 0.8816643986056635)
(4.271, 0.8816519029904355)
(4.272, 0.8816394202182358)
(4.273, 0.8816269502755062)
(4.274, 0.8816144931487035)
(4.275, 0.8816020488242995)
(4.276, 0.8815896172887812)
(4.277, 0.8815771985286502)
(4.278, 0.8815647925304234)
(4.279, 0.8815523992806328)
(4.28, 0.8815400187658249)
(4.281, 0.8815276509725609)
(4.282, 0.881515295887418)
(4.283, 0.8815029534969869)
(4.284, 0.8814906237878745)
(4.285, 0.8814783067467011)
(4.286, 0.8814660023601034)
(4.287, 0.8814537106147313)
(4.288, 0.881441431497251)
(4.289, 0.8814291649943424)
(4.29, 0.8814169110927002)
(4.291, 0.8814046697790346)
(4.292, 0.8813924410400701)
(4.293, 0.8813802248625453)
(4.294, 0.8813680212332146)
(4.295, 0.8813558301388461)
(4.296, 0.8813436515662233)
(4.297, 0.8813314855021436)
(4.298, 0.8813193319334196)
(4.299, 0.8813071908468783)
(4.3, 0.881295062229361)
(4.301, 0.8812829460677241)
(4.302, 0.881270842348838)
(4.303, 0.8812587510595878)
(4.304, 0.8812466721868737)
(4.305, 0.8812346057176094)
(4.306, 0.8812225516387234)
(4.307, 0.8812105099371591)
(4.308, 0.8811984805998742)
(4.309, 0.88118646361384)
(4.31, 0.8811744589660433)
(4.311, 0.8811624666434846)
(4.312, 0.8811504866331792)
(4.313, 0.8811385189221564)
(4.314, 0.8811265634974601)
(4.315, 0.8811146203461483)
(4.316, 0.8811026894552932)
(4.317, 0.8810907708119816)
(4.318, 0.8810788644033145)
(4.319, 0.8810669702164071)
(4.32, 0.8810550882383887)
(4.321, 0.881043218456403)
(4.322, 0.8810313608576076)
(4.323, 0.8810195154291747)
(4.324, 0.8810076821582904)
(4.325, 0.8809958610321549)
(4.326, 0.8809840520379827)
(4.327, 0.8809722551630024)
(4.328, 0.8809604703944565)
(4.329, 0.8809486977196016)
(4.33, 0.8809369371257088)
(4.331, 0.8809251886000625)
(4.332, 0.880913452129962)
(4.333, 0.8809017277027199)
(4.334, 0.8808900153056629)
(4.335, 0.880878314926132)
(4.336, 0.8808666265514817)
(4.337, 0.880854950169081)
(4.338, 0.8808432857663124)
(4.339, 0.8808316333305728)
(4.34, 0.8808199928492719)
(4.341, 0.8808083643098349)
(4.342, 0.8807967476996991)
(4.343, 0.880785143006317)
(4.344, 0.8807735502171545)
(4.345, 0.8807619693196914)
(4.346, 0.8807504003014206)
(4.347, 0.8807388431498496)
(4.348, 0.8807272978524995)
(4.349, 0.880715764396905)
(4.35, 0.8807042427706143)
(4.351, 0.8806927329611899)
(4.352, 0.8806812349562075)
(4.353, 0.8806697487432569)
(4.354, 0.8806582743099408)
(4.355, 0.8806468116438766)
(4.356, 0.8806353607326945)
(4.357, 0.8806239215640385)
(4.358, 0.8806124941255664)
(4.359, 0.8806010784049497)
(4.36, 0.8805896743898729)
(4.361, 0.8805782820680347)
(4.362, 0.8805669014271467)
(4.363, 0.8805555324549345)
(4.364, 0.8805441751391372)
(4.365, 0.880532829467507)
(4.366, 0.8805214954278098)
(4.367, 0.8805101730078251)
(4.368, 0.8804988621953456)
(4.369, 0.8804875629781777)
(4.37, 0.8804762753441406)
(4.371, 0.8804649992810677)
(4.372, 0.8804537347768051)
(4.373, 0.8804424818192126)
(4.374, 0.8804312403961634)
(4.375, 0.8804200104955437)
(4.376, 0.8804087921052536)
(4.377, 0.8803975852132055)
(4.378, 0.8803863898073259)
(4.379, 0.8803752058755547)
(4.38, 0.8803640334058443)
(4.381, 0.8803528723861609)
(4.382, 0.8803417228044835)
(4.383, 0.8803305846488049)
(4.384, 0.8803194579071304)
(4.385, 0.8803083425674789)
(4.386, 0.8802972386178822)
(4.387, 0.8802861460463858)
(4.388, 0.8802750648410473)
(4.389, 0.8802639949899383)
(4.39, 0.8802529364811434)
(4.391, 0.8802418893027598)
(4.392, 0.880230853442898)
(4.393, 0.8802198288896815)
(4.394, 0.8802088156312472)
(4.395, 0.8801978136557445)
(4.396, 0.8801868229513361)
(4.397, 0.8801758435061972)
(4.398, 0.8801648753085171)
(4.399, 0.8801539183464965)
(4.4, 0.8801429726083504)
(4.401, 0.8801320380823059)
(4.402, 0.8801211147566035)
(4.403, 0.880110202619496)
(4.404, 0.8800993016592498)
(4.405, 0.8800884118641435)
(4.406, 0.880077533222469)
(4.407, 0.8800666657225309)
(4.408, 0.8800558093526464)
(4.409, 0.8800449641011457)
(4.41, 0.880034129956372)
(4.411, 0.8800233069066805)
(4.412, 0.8800124949404404)
(4.413, 0.8800016940460325)
(4.414, 0.8799909042118508)
(4.415, 0.8799801254263019)
(4.416, 0.8799693576778052)
(4.417, 0.8799586009547926)
(4.418, 0.879947855245709)
(4.419, 0.8799371205390119)
(4.42, 0.8799263968231708)
(4.421, 0.8799156840866684)
(4.422, 0.8799049823180001)
(4.423, 0.8798942915056737)
(4.424, 0.8798836116382092)
(4.425, 0.87987294270414)
(4.426, 0.8798622846920111)
(4.427, 0.8798516375903807)
(4.428, 0.8798410013878194)
(4.429, 0.8798303760729099)
(4.43, 0.8798197616342482)
(4.431, 0.8798091580604417)
(4.432, 0.8797985653401111)
(4.433, 0.8797879834618894)
(4.434, 0.8797774124144214)
(4.435, 0.8797668521863653)
(4.436, 0.8797563027663908)
(4.437, 0.8797457641431806)
(4.438, 0.8797352363054298)
(4.439, 0.879724719241845)
(4.44, 0.8797142129411459)
(4.441, 0.8797037173920648)
(4.442, 0.8796932325833454)
(4.443, 0.8796827585037443)
(4.444, 0.8796722951420304)
(4.445, 0.8796618424869845)
(4.446, 0.8796514005274)
(4.447, 0.8796409692520823)
(4.448, 0.8796305486498492)
(4.449, 0.8796201387095308)
(4.45, 0.8796097394199688)
(4.451, 0.8795993507700179)
(4.452, 0.8795889727485443)
(4.453, 0.8795786053444269)
(4.454, 0.8795682485465564)
(4.455, 0.8795579023438355)
(4.456, 0.8795475667251792)
(4.457, 0.8795372416795149)
(4.458, 0.8795269271957815)
(4.459, 0.8795166232629303)
(4.46, 0.8795063298699249)
(4.461, 0.87949604700574)
(4.462, 0.8794857746593636)
(4.463, 0.8794755128197945)
(4.464, 0.8794652614760446)
(4.465, 0.8794550206171369)
(4.466, 0.8794447902321069)
(4.467, 0.8794345703100016)
(4.468, 0.8794243608398806)
(4.469, 0.8794141618108146)
(4.47, 0.8794039732118867)
(4.471, 0.8793937950321922)
(4.472, 0.8793836272608376)
(4.473, 0.8793734698869419)
(4.474, 0.8793633228996351)
(4.475, 0.8793531862880603)
(4.476, 0.8793430600413711)
(4.477, 0.879332944148734)
(4.478, 0.8793228385993265)
(4.479, 0.8793127433823383)
(4.48, 0.8793026584869709)
(4.481, 0.8792925839024373)
(4.482, 0.8792825196179626)
(4.483, 0.8792724656227834)
(4.484, 0.879262421906148)
(4.485, 0.8792523884573162)
(4.486, 0.8792423652655602)
(4.487, 0.8792323523201632)
(4.488, 0.8792223496104202)
(4.489, 0.8792123571256379)
(4.49, 0.879202374855135)
(4.491, 0.8791924027882412)
(4.492, 0.879182440914298)
(4.493, 0.8791724892226589)
(4.494, 0.8791625477026885)
(4.495, 0.8791526163437634)
(4.496, 0.8791426951352712)
(4.497, 0.8791327840666114)
(4.498, 0.8791228831271952)
(4.499, 0.8791129923064446)
(4.5, 0.8791031115937941)
(4.501, 0.8790932409786889)
(4.502, 0.8790833804505861)
(4.503, 0.8790735299989537)
(4.504, 0.8790636896132722)
(4.505, 0.8790538592830324)
(4.506, 0.8790440389977373)
(4.507, 0.8790342287469007)
(4.508, 0.8790244285200485)
(4.509, 0.8790146383067171)
(4.51, 0.8790048580964551)
(4.511, 0.8789950878788223)
(4.512, 0.8789853276433892)
(4.513, 0.8789755773797384)
(4.514, 0.8789658370774635)
(4.515, 0.878956106726169)
(4.516, 0.8789463863154716)
(4.517, 0.8789366758349985)
(4.518, 0.8789269752743882)
(4.519, 0.8789172846232912)
(4.52, 0.8789076038713686)
(4.521, 0.8788979330082923)
(4.522, 0.8788882720237463)
(4.523, 0.8788786209074259)
(4.524, 0.878868979649036)
(4.525, 0.878859348238295)
(4.526, 0.8788497266649304)
(4.527, 0.8788401149186821)
(4.528, 0.8788305129893007)
(4.529, 0.8788209208665476)
(4.53, 0.8788113385401963)
(4.531, 0.8788017660000301)
(4.532, 0.8787922032358444)
(4.533, 0.8787826502374451)
(4.534, 0.8787731069946492)
(4.535, 0.8787635734972853)
(4.536, 0.8787540497351923)
(4.537, 0.8787445356982206)
(4.538, 0.8787350313762315)
(4.539, 0.8787255367590969)
(4.54, 0.8787160518367003)
(4.541, 0.8787065765989356)
(4.542, 0.8786971110357081)
(4.543, 0.8786876551369339)
(4.544, 0.8786782088925399)
(4.545, 0.878668772292464)
(4.546, 0.8786593453266548)
(4.547, 0.8786499279850724)
(4.548, 0.878640520257687)
(4.549, 0.8786311221344802)
(4.55, 0.8786217336054442)
(4.551, 0.8786123546605824)
(4.552, 0.8786029852899082)
(4.553, 0.8785936254834467)
(4.554, 0.8785842752312335)
(4.555, 0.8785749345233147)
(4.556, 0.8785656033497478)
(4.557, 0.8785562817005999)
(4.558, 0.8785469695659506)
(4.559, 0.8785376669358889)
(4.56, 0.8785283738005144)
(4.561, 0.8785190901499387)
(4.562, 0.8785098159742828)
(4.563, 0.8785005512636791)
(4.564, 0.8784912960082703)
(4.565, 0.87848205019821)
(4.566, 0.8784728138236625)
(4.567, 0.8784635868748026)
(4.568, 0.8784543693418156)
(4.569, 0.8784451612148979)
(4.57, 0.8784359624842558)
(4.571, 0.8784267731401066)
(4.572, 0.8784175931726783)
(4.573, 0.8784084225722094)
(4.574, 0.8783992613289486)
(4.575, 0.8783901094331554)
(4.576, 0.8783809668751003)
(4.577, 0.8783718336450631)
(4.578, 0.8783627097333354)
(4.579, 0.8783535951302185)
(4.58, 0.8783444898260243)
(4.581, 0.8783353938110757)
(4.582, 0.8783263070757055)
(4.583, 0.8783172296102567)
(4.584, 0.8783081614050837)
(4.585, 0.8782991024505504)
(4.586, 0.8782900527370315)
(4.587, 0.878281012254912)
(4.588, 0.8782719809945876)
(4.589, 0.8782629589464639)
(4.59, 0.8782539461009569)
(4.591, 0.8782449424484932)
(4.592, 0.8782359479795099)
(4.593, 0.8782269626844538)
(4.594, 0.8782179865537827)
(4.595, 0.8782090195779642)
(4.596, 0.8782000617474763)
(4.597, 0.8781911130528077)
(4.598, 0.8781821734844568)
(4.599, 0.8781732430329324)
(4.6, 0.8781643216887535)
(4.601, 0.8781554094424496)
(4.602, 0.8781465062845604)
(4.603, 0.8781376122056357)
(4.604, 0.878128727196235)
(4.605, 0.8781198512469288)
(4.606, 0.8781109843482973)
(4.607, 0.8781021264909308)
(4.608, 0.8780932776654303)
(4.609, 0.8780844378624062)
(4.61, 0.8780756070724796)
(4.611, 0.8780667852862816)
(4.612, 0.8780579724944527)
(4.613, 0.8780491686876446)
(4.614, 0.8780403738565186)
(4.615, 0.8780315879917456)
(4.616, 0.8780228110840075)
(4.617, 0.8780140431239951)
(4.618, 0.8780052841024105)
(4.619, 0.8779965340099647)
(4.62, 0.8779877928373793)
(4.621, 0.8779790605753858)
(4.622, 0.8779703372147256)
(4.623, 0.8779616227461502)
(4.624, 0.8779529171604211)
(4.625, 0.8779442204483093)
(4.626, 0.8779355326005964)
(4.627, 0.8779268536080737)
(4.628, 0.8779181834615419)
(4.629, 0.8779095221518125)
(4.63, 0.8779008696697059)
(4.631, 0.8778922260060533)
(4.632, 0.8778835911516955)
(4.633, 0.8778749650974826)
(4.634, 0.8778663478342754)
(4.635, 0.8778577393529439)
(4.636, 0.8778491396443682)
(4.637, 0.8778405486994381)
(4.638, 0.8778319665090534)
(4.639, 0.8778233930641235)
(4.64, 0.8778148283555677)
(4.641, 0.877806272374315)
(4.642, 0.8777977251113038)
(4.643, 0.8777891865574833)
(4.644, 0.8777806567038112)
(4.645, 0.8777721355412558)
(4.646, 0.8777636230607947)
(4.647, 0.8777551192534153)
(4.648, 0.8777466241101146)
(4.649, 0.8777381376218995)
(4.65, 0.8777296597797862)
(4.651, 0.8777211905748011)
(4.652, 0.87771272999798)
(4.653, 0.877704278040368)
(4.654, 0.87769583469302)
(4.655, 0.877687399947001)
(4.656, 0.8776789737933851)
(4.657, 0.877670556223256)
(4.658, 0.8776621472277071)
(4.659, 0.8776537467978417)
(4.66, 0.8776453549247717)
(4.661, 0.8776369715996196)
(4.662, 0.8776285968135171)
(4.663, 0.8776202305576052)
(4.664, 0.8776118728230345)
(4.665, 0.8776035236009653)
(4.666, 0.877595182882567)
(4.667, 0.877586850659019)
(4.668, 0.8775785269215098)
(4.669, 0.8775702116612375)
(4.67, 0.8775619048694097)
(4.671, 0.877553606537243)
(4.672, 0.8775453166559642)
(4.673, 0.8775370352168091)
(4.674, 0.8775287622110227)
(4.675, 0.8775204976298598)
(4.676, 0.8775122414645841)
(4.677, 0.8775039937064695)
(4.678, 0.8774957543467982)
(4.679, 0.8774875233768625)
(4.68, 0.877479300787964)
(4.681, 0.8774710865714133)
(4.682, 0.8774628807185306)
(4.683, 0.877454683220645)
(4.684, 0.8774464940690957)
(4.685, 0.8774383132552303)
(4.686, 0.8774301407704064)
(4.687, 0.8774219766059901)
(4.688, 0.8774138207533576)
(4.689, 0.8774056732038937)
(4.69, 0.8773975339489931)
(4.691, 0.8773894029800589)
(4.692, 0.8773812802885038)
(4.693, 0.8773731658657501)
(4.694, 0.8773650597032286)
(4.695, 0.8773569617923798)
(4.696, 0.8773488721246532)
(4.697, 0.8773407906915073)
(4.698, 0.87733271748441)
(4.699, 0.8773246524948383)
(4.7, 0.8773165957142783)
(4.701, 0.8773085471342253)
(4.702, 0.8773005067461832)
(4.703, 0.8772924745416661)
(4.704, 0.877284450512196)
(4.705, 0.8772764346493044)
(4.706, 0.8772684269445324)
(4.707, 0.8772604273894296)
(4.708, 0.8772524359755544)
(4.709, 0.877244452694475)
(4.71, 0.8772364775377683)
(4.711, 0.87722851049702)
(4.712, 0.877220551563825)
(4.713, 0.8772126007297872)
(4.714, 0.8772046579865193)
(4.715, 0.8771967233256435)
(4.716, 0.8771887967387902)
(4.717, 0.8771808782175994)
(4.718, 0.8771729677537199)
(4.719, 0.877165065338809)
(4.72, 0.8771571709645336)
(4.721, 0.8771492846225691)
(4.722, 0.8771414063045999)
(4.723, 0.8771335360023192)
(4.724, 0.8771256737074294)
(4.725, 0.8771178194116415)
(4.726, 0.8771099731066752)
(4.727, 0.8771021347842596)
(4.728, 0.8770943044361322)
(4.729, 0.8770864820540394)
(4.73, 0.8770786676297366)
(4.731, 0.8770708611549878)
(4.732, 0.8770630626215663)
(4.733, 0.8770552720212533)
(4.734, 0.8770474893458394)
(4.735, 0.8770397145871242)
(4.736, 0.8770319477369155)
(4.737, 0.8770241887870303)
(4.738, 0.8770164377292938)
(4.739, 0.8770086945555406)
(4.74, 0.8770009592576136)
(4.741, 0.8769932318273645)
(4.742, 0.8769855122566538)
(4.743, 0.8769778005373507)
(4.744, 0.876970096661333)
(4.745, 0.876962400620487)
(4.746, 0.8769547124067081)
(4.747, 0.8769470320119002)
(4.748, 0.8769393594279752)
(4.749, 0.876931694646855)
(4.75, 0.8769240376604688)
(4.751, 0.8769163884607553)
(4.752, 0.8769087470396613)
(4.753, 0.8769011133891425)
(4.754, 0.8768934875011627)
(4.755, 0.8768858693676952)
(4.756, 0.8768782589807207)
(4.757, 0.8768706563322295)
(4.758, 0.8768630614142199)
(4.759, 0.876855474218699)
(4.76, 0.8768478947376822)
(4.761, 0.8768403229631934)
(4.762, 0.8768327588872651)
(4.763, 0.8768252025019385)
(4.764, 0.8768176537992632)
(4.765, 0.8768101127712971)
(4.766, 0.8768025794101068)
(4.767, 0.8767950537077668)
(4.768, 0.876787535656361)
(4.769, 0.8767800252479813)
(4.77, 0.8767725224747274)
(4.771, 0.8767650273287085)
(4.772, 0.8767575398020417)
(4.773, 0.8767500598868525)
(4.774, 0.8767425875752748)
(4.775, 0.8767351228594508)
(4.776, 0.8767276657315315)
(4.777, 0.8767202161836755)
(4.778, 0.8767127742080506)
(4.779, 0.8767053397968325)
(4.78, 0.8766979129422052)
(4.781, 0.8766904936363614)
(4.782, 0.8766830818715019)
(4.783, 0.8766756776398353)
(4.784, 0.8766682809335795)
(4.785, 0.87666089174496)
(4.786, 0.8766535100662106)
(4.787, 0.8766461358895741)
(4.788, 0.8766387692073003)
(4.789, 0.8766314100116485)
(4.79, 0.8766240582948852)
(4.791, 0.8766167140492863)
(4.792, 0.8766093772671351)
(4.793, 0.8766020479407228)
(4.794, 0.8765947260623498)
(4.795, 0.876587411624324)
(4.796, 0.8765801046189621)
(4.797, 0.8765728050385879)
(4.798, 0.8765655128755349)
(4.799, 0.8765582281221431)
(4.8, 0.8765509507707621)
(4.801, 0.8765436808137488)
(4.802, 0.8765364182434681)
(4.803, 0.8765291630522941)
(4.804, 0.876521915232608)
(4.805, 0.8765146747767991)
(4.806, 0.8765074416772656)
(4.807, 0.8765002159264131)
(4.808, 0.8764929975166557)
(4.809, 0.876485786440415)
(4.81, 0.876478582690121)
(4.811, 0.8764713862582123)
(4.812, 0.8764641971371347)
(4.813, 0.8764570153193424)
(4.814, 0.8764498407972977)
(4.815, 0.8764426735634704)
(4.816, 0.8764355136103394)
(4.817, 0.8764283609303902)
(4.818, 0.8764212155161177)
(4.819, 0.8764140773600235)
(4.82, 0.8764069464546184)
(4.821, 0.87639982279242)
(4.822, 0.8763927063659546)
(4.823, 0.8763855971677562)
(4.824, 0.8763784951903668)
(4.825, 0.8763714004263362)
(4.826, 0.8763643128682226)
(4.827, 0.8763572325085913)
(4.828, 0.8763501593400161)
(4.829, 0.8763430933550787)
(4.83, 0.8763360345463682)
(4.831, 0.8763289829064823)
(4.832, 0.8763219384280257)
(4.833, 0.876314901103612)
(4.834, 0.8763078709258613)
(4.835, 0.876300847887403)
(4.836, 0.8762938319808733)
(4.837, 0.8762868231989168)
(4.838, 0.8762798215341854)
(4.839, 0.8762728269793391)
(4.84, 0.8762658395270457)
(4.841, 0.8762588591699811)
(4.842, 0.8762518859008285)
(4.843, 0.8762449197122788)
(4.844, 0.8762379605970309)
(4.845, 0.8762310085477917)
(4.846, 0.8762240635572752)
(4.847, 0.876217125618204)
(4.848, 0.8762101947233076)
(4.849, 0.8762032708653236)
(4.85, 0.8761963540369974)
(4.851, 0.8761894442310817)
(4.852, 0.8761825414403375)
(4.853, 0.8761756456575329)
(4.854, 0.8761687568754439)
(4.855, 0.8761618750868545)
(4.856, 0.876155000284556)
(4.857, 0.8761481324613469)
(4.858, 0.8761412716100343)
(4.859, 0.8761344177234325)
(4.86, 0.8761275707943631)
(4.861, 0.8761207308156557)
(4.862, 0.8761138977801477)
(4.863, 0.8761070716806835)
(4.864, 0.8761002525101154)
(4.865, 0.8760934402613034)
(4.866, 0.876086634927115)
(4.867, 0.8760798365004253)
(4.868, 0.8760730449741165)
(4.869, 0.8760662603410792)
(4.87, 0.8760594825942108)
(4.871, 0.8760527117264164)
(4.872, 0.876045947730609)
(4.873, 0.8760391905997087)
(4.874, 0.8760324403266432)
(4.875, 0.8760256969043477)
(4.876, 0.8760189603257652)
(4.877, 0.8760122305838456)
(4.878, 0.8760055076715466)
(4.879, 0.8759987915818337)
(4.88, 0.875992082307679)
(4.881, 0.8759853798420628)
(4.882, 0.8759786841779726)
(4.883, 0.8759719953084032)
(4.884, 0.875965313226357)
(4.885, 0.8759586379248439)
(4.886, 0.8759519693968808)
(4.887, 0.8759453076354924)
(4.888, 0.8759386526337105)
(4.889, 0.8759320043845746)
(4.89, 0.8759253628811314)
(4.891, 0.8759187281164349)
(4.892, 0.8759121000835464)
(4.893, 0.8759054787755347)
(4.894, 0.875898864185476)
(4.895, 0.875892256306454)
(4.896, 0.8758856551315589)
(4.897, 0.8758790606538889)
(4.898, 0.8758724728665498)
(4.899, 0.8758658917626538)
(4.9, 0.8758593173353212)
(4.901, 0.8758527495776791)
(4.902, 0.875846188482862)
(4.903, 0.8758396340440117)
(4.904, 0.8758330862542775)
(4.905, 0.8758265451068155)
(4.906, 0.8758200105947891)
(4.907, 0.8758134827113692)
(4.908, 0.875806961449734)
(4.909, 0.8758004468030686)
(4.91, 0.8757939387645652)
(4.911, 0.8757874373274238)
(4.912, 0.8757809424848509)
(4.913, 0.875774454230061)
(4.914, 0.8757679725562748)
(4.915, 0.8757614974567208)
(4.916, 0.8757550289246346)
(4.917, 0.875748566953259)
(4.918, 0.8757421115358437)
(4.919, 0.8757356626656455)
(4.92, 0.8757292203359287)
(4.921, 0.8757227845399644)
(4.922, 0.8757163552710313)
(4.923, 0.8757099325224144)
(4.924, 0.8757035162874063)
(4.925, 0.8756971065593069)
(4.926, 0.8756907033314225)
(4.927, 0.8756843065970671)
(4.928, 0.8756779163495618)
(4.929, 0.8756715325822343)
(4.93, 0.8756651552884193)
(4.931, 0.8756587844614594)
(4.932, 0.8756524200947031)
(4.933, 0.8756460621815069)
(4.934, 0.8756397107152333)
(4.935, 0.8756333656892532)
(4.936, 0.8756270270969431)
(4.937, 0.8756206949316871)
(4.938, 0.8756143691868767)
(4.939, 0.8756080498559098)
(4.94, 0.8756017369321916)
(4.941, 0.8755954304091338)
(4.942, 0.8755891302801554)
(4.943, 0.8755828365386825)
(4.944, 0.8755765491781481)
(4.945, 0.8755702681919917)
(4.946, 0.87556399357366)
(4.947, 0.875557725316607)
(4.948, 0.8755514634142931)
(4.949, 0.8755452078601856)
(4.95, 0.8755389586477592)
(4.951, 0.8755327157704949)
(4.952, 0.8755264792218808)
(4.953, 0.875520248995412)
(4.954, 0.8755140250845903)
(4.955, 0.8755078074829247)
(4.956, 0.8755015961839303)
(4.957, 0.8754953911811302)
(4.958, 0.8754891924680529)
(4.959, 0.8754830000382351)
(4.96, 0.8754768138852196)
(4.961, 0.8754706340025558)
(4.962, 0.8754644603838004)
(4.963, 0.8754582930225169)
(4.964, 0.8754521319122752)
(4.965, 0.8754459770466523)
(4.966, 0.8754398284192317)
(4.967, 0.8754336860236042)
(4.968, 0.8754275498533668)
(4.969, 0.8754214199021234)
(4.97, 0.8754152961634849)
(4.971, 0.8754091786310685)
(4.972, 0.8754030672984985)
(4.973, 0.8753969621594057)
(4.974, 0.875390863207428)
(4.975, 0.8753847704362092)
(4.976, 0.8753786838394008)
(4.977, 0.8753726034106604)
(4.978, 0.8753665291436522)
(4.979, 0.8753604610320477)
(4.98, 0.875354399069524)
(4.981, 0.8753483432497661)
(4.982, 0.8753422935664648)
(4.983, 0.8753362500133178)
(4.984, 0.8753302125840298)
(4.985, 0.8753241812723114)
(4.986, 0.8753181560718802)
(4.987, 0.8753121369764607)
(4.988, 0.8753061239797837)
(4.989, 0.8753001170755865)
(4.99, 0.8752941162576134)
(4.991, 0.8752881215196149)
(4.992, 0.8752821328553481)
(4.993, 0.8752761502585771)
(4.994, 0.8752701737230721)
(4.995, 0.87526420324261)
(4.996, 0.8752582388109743)
(4.997, 0.8752522804219554)
(4.998, 0.8752463280693492)
(4.999, 0.8752403817469595)
(5.0, 0.8752344414485955)
(5.001, 0.8752285071680734)
(5.002, 0.875222578899216)
(5.003, 0.8752166566358526)
(5.004, 0.8752107403718186)
(5.005, 0.8752048301009562)
(5.006, 0.8751989258171141)
(5.007, 0.8751930275141473)
(5.008, 0.8751871351859176)
(5.009, 0.8751812488262929)
(5.01, 0.8751753684291478)
(5.011, 0.8751694939883632)
(5.012, 0.8751636254978262)
(5.013, 0.8751577629514311)
(5.014, 0.8751519063430779)
(5.015, 0.8751460556666731)
(5.016, 0.8751402109161301)
(5.017, 0.8751343720853684)
(5.018, 0.8751285391683133)
(5.019, 0.8751227121588977)
(5.02, 0.8751168910510599)
(5.021, 0.875111075838745)
(5.022, 0.8751052665159045)
(5.023, 0.875099463076496)
(5.024, 0.8750936655144838)
(5.025, 0.875087873823838)
(5.026, 0.8750820879985357)
(5.027, 0.8750763080325601)
(5.028, 0.8750705339199004)
(5.029, 0.8750647656545525)
(5.03, 0.8750590032305186)
(5.031, 0.8750532466418067)
(5.032, 0.8750474958824318)
(5.033, 0.8750417509464152)
(5.034, 0.8750360118277836)
(5.035, 0.8750302785205708)
(5.036, 0.8750245510188167)
(5.037, 0.8750188293165672)
(5.038, 0.8750131134078749)
(5.039, 0.875007403286798)
(5.04, 0.8750016989474019)
(5.041, 0.8749960003837569)
(5.042, 0.8749903075899411)
(5.043, 0.8749846205600378)
(5.044, 0.8749789392881364)
(5.045, 0.8749732637683334)
(5.046, 0.8749675939947305)
(5.047, 0.8749619299614362)
(5.048, 0.8749562716625652)
(5.049, 0.874950619092238)
(5.05, 0.8749449722445817)
(5.051, 0.8749393311137292)
(5.052, 0.8749336956938201)
(5.053, 0.8749280659789991)
(5.054, 0.8749224419634184)
(5.055, 0.8749168236412355)
(5.056, 0.874911211006614)
(5.057, 0.8749056040537241)
(5.058, 0.8749000027767417)
(5.059, 0.8748944071698493)
(5.06, 0.8748888172272347)
(5.061, 0.8748832329430928)
(5.062, 0.8748776543116235)
(5.063, 0.8748720813270339)
(5.064, 0.8748665139835364)
(5.065, 0.8748609522753498)
(5.066, 0.8748553961966988)
(5.067, 0.8748498457418146)
(5.068, 0.8748443009049337)
(5.069, 0.8748387616802993)
(5.07, 0.8748332280621604)
(5.071, 0.874827700044772)
(5.072, 0.8748221776223951)
(5.073, 0.8748166607892967)
(5.074, 0.8748111495397503)
(5.075, 0.8748056438680346)
(5.076, 0.874800143768435)
(5.077, 0.8747946492352425)
(5.078, 0.874789160262754)
(5.079, 0.8747836768452731)
(5.08, 0.8747781989771084)
(5.081, 0.874772726652575)
(5.082, 0.874767259865994)
(5.083, 0.8747617986116922)
(5.084, 0.874756342884003)
(5.085, 0.8747508926772647)
(5.086, 0.8747454479858219)
(5.087, 0.8747400088040258)
(5.088, 0.874734575126233)
(5.089, 0.8747291469468058)
(5.09, 0.8747237242601129)
(5.091, 0.8747183070605283)
(5.092, 0.8747128953424327)
(5.093, 0.8747074891002119)
(5.094, 0.8747020883282581)
(5.095, 0.8746966930209691)
(5.096, 0.8746913031727488)
(5.097, 0.8746859187780069)
(5.098, 0.8746805398311589)
(5.099, 0.874675166326626)
(5.1, 0.8746697982588354)
(5.101, 0.8746644356222203)
(5.102, 0.8746590784112196)
(5.103, 0.8746537266202778)
(5.104, 0.8746483802438458)
(5.105, 0.8746430392763795)
(5.106, 0.8746377037123413)
(5.107, 0.8746323735461993)
(5.108, 0.8746270487724268)
(5.109, 0.8746217293855038)
(5.11, 0.8746164153799152)
(5.111, 0.8746111067501525)
(5.112, 0.8746058034907122)
(5.113, 0.8746005055960974)
(5.114, 0.874595213060816)
(5.115, 0.8745899258793822)
(5.116, 0.8745846440463162)
(5.117, 0.8745793675561435)
(5.118, 0.8745740964033951)
(5.119, 0.8745688305826087)
(5.12, 0.8745635700883266)
(5.121, 0.8745583149150975)
(5.122, 0.8745530650574757)
(5.123, 0.8745478205100209)
(5.124, 0.8745425812672988)
(5.125, 0.8745373473238809)
(5.126, 0.8745321186743441)
(5.127, 0.8745268953132709)
(5.128, 0.8745216772352497)
(5.129, 0.8745164644348745)
(5.13, 0.8745112569067449)
(5.131, 0.8745060546454665)
(5.132, 0.8745008576456499)
(5.133, 0.8744956659019119)
(5.134, 0.8744904794088744)
(5.135, 0.8744852981611658)
(5.136, 0.874480122153419)
(5.137, 0.8744749513802735)
(5.138, 0.8744697858363739)
(5.139, 0.8744646255163705)
(5.14, 0.874459470414919)
(5.141, 0.874454320526681)
(5.142, 0.8744491758463236)
(5.143, 0.8744440363685195)
(5.144, 0.8744389020879468)
(5.145, 0.8744337729992893)
(5.146, 0.8744286490972364)
(5.147, 0.874423530376483)
(5.148, 0.8744184168317294)
(5.149, 0.8744133084576817)
(5.15, 0.8744082052490515)
(5.151, 0.8744031072005557)
(5.152, 0.8743980143069169)
(5.153, 0.8743929265628633)
(5.154, 0.8743878439631283)
(5.155, 0.8743827665024512)
(5.156, 0.8743776941755765)
(5.157, 0.8743726269772543)
(5.158, 0.8743675649022403)
(5.159, 0.8743625079452954)
(5.16, 0.8743574561011861)
(5.161, 0.8743524093646848)
(5.162, 0.8743473677305685)
(5.163, 0.8743423311936206)
(5.164, 0.8743372997486291)
(5.165, 0.8743322733903879)
(5.166, 0.8743272521136966)
(5.167, 0.8743222359133593)
(5.168, 0.8743172247841867)
(5.169, 0.874312218720994)
(5.17, 0.8743072177186025)
(5.171, 0.8743022217718383)
(5.172, 0.8742972308755331)
(5.173, 0.8742922450245245)
(5.174, 0.8742872642136548)
(5.175, 0.8742822884377721)
(5.176, 0.8742773176917293)
(5.177, 0.8742723519703858)
(5.178, 0.8742673912686053)
(5.179, 0.8742624355812575)
(5.18, 0.8742574849032168)
(5.181, 0.8742525392293635)
(5.182, 0.8742475985545833)
(5.183, 0.8742426628737671)
(5.184, 0.8742377321818109)
(5.185, 0.8742328064736162)
(5.186, 0.8742278857440898)
(5.187, 0.8742229699881441)
(5.188, 0.8742180592006963)
(5.189, 0.8742131533766693)
(5.19, 0.8742082525109911)
(5.191, 0.8742033565985953)
(5.192, 0.8741984656344202)
(5.193, 0.8741935796134099)
(5.194, 0.8741886985305135)
(5.195, 0.8741838223806857)
(5.196, 0.8741789511588862)
(5.197, 0.8741740848600799)
(5.198, 0.8741692234792369)
(5.199, 0.8741643670113332)
(5.2, 0.8741595154513491)
(5.201, 0.8741546687942707)
(5.202, 0.8741498270350893)
(5.203, 0.8741449901688013)
(5.204, 0.8741401581904084)
(5.205, 0.8741353310949173)
(5.206, 0.8741305088773405)
(5.207, 0.8741256915326946)
(5.208, 0.8741208790560029)
(5.209, 0.8741160714422925)
(5.21, 0.8741112686865966)
(5.211, 0.8741064707839529)
(5.212, 0.8741016777294048)
(5.213, 0.8740968895180009)
(5.214, 0.8740921061447944)
(5.215, 0.8740873276048442)
(5.216, 0.8740825538932139)
(5.217, 0.874077785004973)
(5.218, 0.8740730209351952)
(5.219, 0.8740682616789601)
(5.22, 0.8740635072313517)
(5.221, 0.8740587575874601)
(5.222, 0.8740540127423796)
(5.223, 0.87404927269121)
(5.224, 0.8740445374290561)
(5.225, 0.8740398069510281)
(5.226, 0.874035081252241)
(5.227, 0.8740303603278148)
(5.228, 0.874025644172875)
(5.229, 0.8740209327825517)
(5.23, 0.8740162261519805)
(5.231, 0.8740115242763019)
(5.232, 0.8740068271506612)
(5.233, 0.8740021347702093)
(5.234, 0.8739974471301015)
(5.235, 0.873992764225499)
(5.236, 0.8739880860515669)
(5.237, 0.8739834126034765)
(5.238, 0.8739787438764034)
(5.239, 0.8739740798655284)
(5.24, 0.8739694205660375)
(5.241, 0.8739647659731214)
(5.242, 0.873960116081976)
(5.243, 0.8739554708878025)
(5.244, 0.8739508303858062)
(5.245, 0.8739461945711985)
(5.246, 0.8739415634391949)
(5.247, 0.8739369369850166)
(5.248, 0.8739323152038891)
(5.249, 0.8739276980910432)
(5.25, 0.8739230856417148)
(5.251, 0.8739184778511447)
(5.252, 0.8739138747145784)
(5.253, 0.8739092762272664)
(5.254, 0.8739046823844646)
(5.255, 0.8739000931814334)
(5.256, 0.873895508613438)
(5.257, 0.873890928675749)
(5.258, 0.8738863533636416)
(5.259, 0.8738817826723961)
(5.26, 0.8738772165972974)
(5.261, 0.873872655133636)
(5.262, 0.8738680982767063)
(5.263, 0.8738635460218085)
(5.264, 0.873858998364247)
(5.265, 0.8738544552993316)
(5.266, 0.8738499168223769)
(5.267, 0.873845382928702)
(5.268, 0.8738408536136314)
(5.269, 0.8738363288724936)
(5.27, 0.8738318087006235)
(5.271, 0.8738272930933592)
(5.272, 0.8738227820460446)
(5.273, 0.8738182755540281)
(5.274, 0.8738137736126631)
(5.275, 0.8738092762173079)
(5.276, 0.8738047833633253)
(5.277, 0.8738002950460833)
(5.278, 0.8737958112609543)
(5.279, 0.8737913320033162)
(5.28, 0.8737868572685509)
(5.281, 0.8737823870520454)
(5.282, 0.8737779213491921)
(5.283, 0.8737734601553868)
(5.284, 0.8737690034660317)
(5.285, 0.8737645512765326)
(5.286, 0.8737601035823009)
(5.287, 0.873755660378752)
(5.288, 0.8737512216613066)
(5.289, 0.8737467874253898)
(5.29, 0.8737423576664319)
(5.291, 0.8737379323798677)
(5.292, 0.8737335115611367)
(5.293, 0.8737290952056832)
(5.294, 0.8737246833089561)
(5.295, 0.8737202758664094)
(5.296, 0.8737158728735014)
(5.297, 0.8737114743256954)
(5.298, 0.8737070802184592)
(5.299, 0.8737026905472656)
(5.3, 0.8736983053075918)
(5.301, 0.87369392449492)
(5.302, 0.8736895481047366)
(5.303, 0.8736851761325334)
(5.304, 0.8736808085738063)
(5.305, 0.8736764454240561)
(5.306, 0.8736720866787884)
(5.307, 0.8736677323335131)
(5.308, 0.8736633823837452)
(5.309, 0.873659036825004)
(5.31, 0.8736546956528136)
(5.311, 0.8736503588627029)
(5.312, 0.8736460264502054)
(5.313, 0.8736416984108588)
(5.314, 0.8736373747402061)
(5.315, 0.8736330554337943)
(5.316, 0.8736287404871755)
(5.317, 0.8736244298959062)
(5.318, 0.8736201236555478)
(5.319, 0.8736158217616656)
(5.32, 0.8736115242098303)
(5.321, 0.873607230995617)
(5.322, 0.8736029421146051)
(5.323, 0.8735986575623786)
(5.324, 0.8735943773345266)
(5.325, 0.8735901014266421)
(5.326, 0.8735858298343231)
(5.327, 0.8735815625531723)
(5.328, 0.8735772995787966)
(5.329, 0.8735730409068073)
(5.33, 0.873568786532821)
(5.331, 0.8735645364524581)
(5.332, 0.8735602906613441)
(5.333, 0.8735560491551086)
(5.334, 0.873551811929386)
(5.335, 0.8735475789798152)
(5.336, 0.8735433503020392)
(5.337, 0.8735391258917067)
(5.338, 0.8735349057444695)
(5.339, 0.8735306898559846)
(5.34, 0.8735264782219135)
(5.341, 0.8735222708379222)
(5.342, 0.8735180676996811)
(5.343, 0.8735138688028654)
(5.344, 0.8735096741431541)
(5.345, 0.873505483716231)
(5.346, 0.8735012975177849)
(5.347, 0.8734971155435086)
(5.348, 0.8734929377890994)
(5.349, 0.8734887642502589)
(5.35, 0.8734845949226934)
(5.351, 0.8734804298021135)
(5.352, 0.8734762688842348)
(5.353, 0.8734721121647764)
(5.354, 0.8734679596394623)
(5.355, 0.8734638113040214)
(5.356, 0.8734596671541864)
(5.357, 0.8734555271856945)
(5.358, 0.8734513913942874)
(5.359, 0.8734472597757115)
(5.36, 0.8734431323257172)
(5.361, 0.8734390090400594)
(5.362, 0.8734348899144979)
(5.363, 0.8734307749447959)
(5.364, 0.8734266641267218)
(5.365, 0.8734225574560482)
(5.366, 0.873418454928552)
(5.367, 0.8734143565400145)
(5.368, 0.8734102622862212)
(5.369, 0.8734061721629625)
(5.37, 0.8734020861660328)
(5.371, 0.8733980042912304)
(5.372, 0.873393926534359)
(5.373, 0.8733898528912257)
(5.374, 0.8733857833576425)
(5.375, 0.8733817179294255)
(5.376, 0.8733776566023952)
(5.377, 0.8733735993723765)
(5.378, 0.8733695462351985)
(5.379, 0.8733654971866945)
(5.38, 0.8733614522227028)
(5.381, 0.873357411339065)
(5.382, 0.8733533745316278)
(5.383, 0.8733493417962417)
(5.384, 0.873345313128762)
(5.385, 0.8733412885250478)
(5.386, 0.8733372679809628)
(5.387, 0.8733332514923748)
(5.388, 0.873329239055156)
(5.389, 0.8733252306651831)
(5.39, 0.8733212263183363)
(5.391, 0.8733172260105011)
(5.392, 0.8733132297375663)
(5.393, 0.8733092374954259)
(5.394, 0.8733052492799772)
(5.395, 0.8733012650871226)
(5.396, 0.8732972849127678)
(5.397, 0.873293308752824)
(5.398, 0.8732893366032052)
(5.399, 0.8732853684598311)
(5.4, 0.8732814043186242)
(5.401, 0.8732774441755122)
(5.402, 0.8732734880264267)
(5.403, 0.8732695358673035)
(5.404, 0.8732655876940828)
(5.405, 0.8732616435027087)
(5.406, 0.8732577032891295)
(5.407, 0.8732537670492981)
(5.408, 0.8732498347791712)
(5.409, 0.8732459064747097)
(5.41, 0.8732419821318791)
(5.411, 0.8732380617466483)
(5.412, 0.8732341453149913)
(5.413, 0.8732302328328857)
(5.414, 0.8732263242963131)
(5.415, 0.8732224197012596)
(5.416, 0.8732185190437158)
(5.417, 0.8732146223196754)
(5.418, 0.8732107295251375)
(5.419, 0.8732068406561041)
(5.42, 0.8732029557085825)
(5.421, 0.8731990746785833)
(5.422, 0.8731951975621214)
(5.423, 0.8731913243552162)
(5.424, 0.8731874550538907)
(5.425, 0.8731835896541725)
(5.426, 0.8731797281520932)
(5.427, 0.873175870543688)
(5.428, 0.8731720168249967)
(5.429, 0.8731681669920632)
(5.43, 0.8731643210409354)
(5.431, 0.873160478967665)
(5.432, 0.8731566407683083)
(5.433, 0.8731528064389252)
(5.434, 0.8731489759755802)
(5.435, 0.8731451493743415)
(5.436, 0.8731413266312812)
(5.437, 0.8731375077424759)
(5.438, 0.873133692704006)
(5.439, 0.8731298815119559)
(5.44, 0.8731260741624143)
(5.441, 0.873122270651474)
(5.442, 0.8731184709752311)
(5.443, 0.8731146751297867)
(5.444, 0.8731108831112455)
(5.445, 0.8731070949157161)
(5.446, 0.8731033105393111)
(5.447, 0.8730995299781477)
(5.448, 0.8730957532283464)
(5.449, 0.873091980286032)
(5.45, 0.8730882111473335)
(5.451, 0.8730844458083834)
(5.452, 0.873080684265319)
(5.453, 0.8730769265142806)
(5.454, 0.8730731725514134)
(5.455, 0.8730694223728657)
(5.456, 0.8730656759747906)
(5.457, 0.8730619333533448)
(5.458, 0.8730581945046889)
(5.459, 0.8730544594249876)
(5.46, 0.8730507281104096)
(5.461, 0.8730470005571275)
(5.462, 0.8730432767613178)
(5.463, 0.873039556719161)
(5.464, 0.8730358404268417)
(5.465, 0.8730321278805477)
(5.466, 0.8730284190764721)
(5.467, 0.8730247140108108)
(5.468, 0.8730210126797641)
(5.469, 0.8730173150795358)
(5.47, 0.8730136212063342)
(5.471, 0.8730099310563711)
(5.472, 0.8730062446258627)
(5.473, 0.8730025619110287)
(5.474, 0.8729988829080922)
(5.475, 0.8729952076132814)
(5.476, 0.8729915360228276)
(5.477, 0.8729878681329662)
(5.478, 0.8729842039399366)
(5.479, 0.8729805434399814)
(5.48, 0.8729768866293481)
(5.481, 0.8729732335042877)
(5.482, 0.8729695840610546)
(5.483, 0.8729659382959075)
(5.484, 0.872962296205109)
(5.485, 0.8729586577849255)
(5.486, 0.8729550230316269)
(5.487, 0.8729513919414879)
(5.488, 0.8729477645107857)
(5.489, 0.8729441407358025)
(5.49, 0.8729405206128239)
(5.491, 0.872936904138139)
(5.492, 0.8729332913080413)
(5.493, 0.8729296821188277)
(5.494, 0.8729260765667994)
(5.495, 0.8729224746482609)
(5.496, 0.8729188763595209)
(5.497, 0.8729152816968916)
(5.498, 0.872911690656689)
(5.499, 0.8729081032352337)
(5.5, 0.8729045194288487)
(5.501, 0.8729009392338619)
(5.502, 0.8728973626466046)
(5.503, 0.8728937896634119)
(5.504, 0.8728902202806228)
(5.505, 0.8728866544945798)
(5.506, 0.8728830923016296)
(5.507, 0.8728795336981224)
(5.508, 0.8728759786804119)
(5.509, 0.8728724272448561)
(5.51, 0.8728688793878165)
(5.511, 0.8728653351056582)
(5.512, 0.8728617943947506)
(5.513, 0.8728582572514663)
(5.514, 0.8728547236721813)
(5.515, 0.8728511936532766)
(5.516, 0.8728476671911356)
(5.517, 0.8728441442821466)
(5.518, 0.8728406249227003)
(5.519, 0.8728371091091924)
(5.52, 0.8728335968380216)
(5.521, 0.8728300881055905)
(5.522, 0.8728265829083055)
(5.523, 0.8728230812425763)
(5.524, 0.8728195831048168)
(5.525, 0.8728160884914444)
(5.526, 0.8728125973988806)
(5.527, 0.8728091098235494)
(5.528, 0.8728056257618797)
(5.529, 0.8728021452103039)
(5.53, 0.8727986681652573)
(5.531, 0.8727951946231797)
(5.532, 0.8727917245805143)
(5.533, 0.8727882580337081)
(5.534, 0.8727847949792111)
(5.535, 0.8727813354134781)
(5.536, 0.8727778793329666)
(5.537, 0.872774426734138)
(5.538, 0.8727709776134576)
(5.539, 0.8727675319673941)
(5.54, 0.8727640897924199)
(5.541, 0.8727606510850111)
(5.542, 0.8727572158416474)
(5.543, 0.8727537840588121)
(5.544, 0.872750355732992)
(5.545, 0.8727469308606778)
(5.546, 0.8727435094383637)
(5.547, 0.8727400914625472)
(5.548, 0.8727366769297301)
(5.549, 0.872733265836417)
(5.55, 0.8727298581791169)
(5.551, 0.8727264539543419)
(5.552, 0.8727230531586074)
(5.553, 0.8727196557884332)
(5.554, 0.8727162618403421)
(5.555, 0.8727128713108607)
(5.556, 0.8727094841965192)
(5.557, 0.872706100493851)
(5.558, 0.8727027201993939)
(5.559, 0.8726993433096881)
(5.56, 0.8726959698212786)
(5.561, 0.8726925997307131)
(5.562, 0.8726892330345429)
(5.563, 0.8726858697293237)
(5.564, 0.8726825098116134)
(5.565, 0.8726791532779746)
(5.566, 0.8726758001249728)
(5.567, 0.8726724503491776)
(5.568, 0.8726691039471615)
(5.569, 0.8726657609155005)
(5.57, 0.8726624212507751)
(5.571, 0.8726590849495681)
(5.572, 0.8726557520084668)
(5.573, 0.8726524224240613)
(5.574, 0.8726490961929456)
(5.575, 0.8726457733117172)
(5.576, 0.8726424537769767)
(5.577, 0.872639137585329)
(5.578, 0.8726358247333815)
(5.579, 0.8726325152177461)
(5.58, 0.8726292090350372)
(5.581, 0.8726259061818733)
(5.582, 0.8726226066548766)
(5.583, 0.8726193104506721)
(5.584, 0.8726160175658886)
(5.585, 0.8726127279971586)
(5.586, 0.8726094417411175)
(5.587, 0.8726061587944051)
(5.588, 0.8726028791536633)
(5.589, 0.8725996028155389)
(5.59, 0.872596329776681)
(5.591, 0.872593060033743)
(5.592, 0.8725897935833811)
(5.593, 0.8725865304222552)
(5.594, 0.8725832705470289)
(5.595, 0.8725800139543687)
(5.596, 0.8725767606409449)
(5.597, 0.8725735106034312)
(5.598, 0.8725702638385047)
(5.599, 0.8725670203428456)
(5.6, 0.8725637801131382)
(5.601, 0.8725605431460696)
(5.602, 0.8725573094383303)
(5.603, 0.8725540789866149)
(5.604, 0.8725508517876206)
(5.605, 0.8725476278380484)
(5.606, 0.8725444071346026)
(5.607, 0.8725411896739907)
(5.608, 0.8725379754529242)
(5.609, 0.8725347644681173)
(5.61, 0.872531556716288)
(5.611, 0.8725283521941574)
(5.612, 0.8725251508984502)
(5.613, 0.8725219528258943)
(5.614, 0.872518757973221)
(5.615, 0.8725155663371649)
(5.616, 0.8725123779144645)
(5.617, 0.872509192701861)
(5.618, 0.8725060106960989)
(5.619, 0.8725028318939265)
(5.62, 0.8724996562920954)
(5.621, 0.8724964838873603)
(5.622, 0.8724933146764792)
(5.623, 0.8724901486562138)
(5.624, 0.8724869858233285)
(5.625, 0.8724838261745919)
(5.626, 0.8724806697067751)
(5.627, 0.8724775164166532)
(5.628, 0.872474366301004)
(5.629, 0.8724712193566088)
(5.63, 0.8724680755802527)
(5.631, 0.8724649349687235)
(5.632, 0.8724617975188124)
(5.633, 0.8724586632273142)
(5.634, 0.8724555320910267)
(5.635, 0.8724524041067511)
(5.636, 0.872449279271292)
(5.637, 0.872446157581457)
(5.638, 0.8724430390340573)
(5.639, 0.872439923625907)
(5.64, 0.8724368113538241)
(5.641, 0.8724337022146292)
(5.642, 0.8724305962051464)
(5.643, 0.8724274933222033)
(5.644, 0.8724243935626304)
(5.645, 0.8724212969232616)
(5.646, 0.8724182034009343)
(5.647, 0.8724151129924888)
(5.648, 0.8724120256947687)
(5.649, 0.8724089415046209)
(5.65, 0.8724058604188958)
(5.651, 0.8724027824344465)
(5.652, 0.8723997075481299)
(5.653, 0.8723966357568057)
(5.654, 0.8723935670573368)
(5.655, 0.8723905014465898)
(5.656, 0.8723874389214344)
(5.657, 0.8723843794787428)
(5.658, 0.8723813231153912)
(5.659, 0.872378269828259)
(5.66, 0.8723752196142283)
(5.661, 0.8723721724701847)
(5.662, 0.8723691283930171)
(5.663, 0.8723660873796174)
(5.664, 0.8723630494268805)
(5.665, 0.8723600145317052)
(5.666, 0.8723569826909928)
(5.667, 0.872353953901648)
(5.668, 0.8723509281605786)
(5.669, 0.872347905464696)
(5.67, 0.8723448858109142)
(5.671, 0.8723418691961506)
(5.672, 0.872338855617326)
(5.673, 0.872335845071364)
(5.674, 0.8723328375551913)
(5.675, 0.8723298330657382)
(5.676, 0.872326831599938)
(5.677, 0.8723238331547268)
(5.678, 0.8723208377270442)
(5.679, 0.8723178453138328)
(5.68, 0.8723148559120385)
(5.681, 0.87231186951861)
(5.682, 0.8723088861304997)
(5.683, 0.8723059057446627)
(5.684, 0.872302928358057)
(5.685, 0.8722999539676443)
(5.686, 0.8722969825703889)
(5.687, 0.8722940141632589)
(5.688, 0.8722910487432246)
(5.689, 0.8722880863072602)
(5.69, 0.8722851268523427)
(5.691, 0.872282170375452)
(5.692, 0.8722792168735714)
(5.693, 0.8722762663436872)
(5.694, 0.8722733187827888)
(5.695, 0.8722703741878685)
(5.696, 0.8722674325559221)
(5.697, 0.8722644938839482)
(5.698, 0.8722615581689486)
(5.699, 0.8722586254079276)
(5.7, 0.8722556955978938)
(5.701, 0.8722527687358577)
(5.702, 0.8722498448188332)
(5.703, 0.872246923843838)
(5.704, 0.8722440058078914)
(5.705, 0.8722410907080174)
(5.706, 0.8722381785412416)
(5.707, 0.8722352693045937)
(5.708, 0.872232362995106)
(5.709, 0.8722294596098136)
(5.71, 0.8722265591457553)
(5.711, 0.8722236615999724)
(5.712, 0.8722207669695093)
(5.713, 0.8722178752514138)
(5.714, 0.8722149864427363)
(5.715, 0.8722121005405304)
(5.716, 0.872209217541853)
(5.717, 0.8722063374437632)
(5.718, 0.8722034602433242)
(5.719, 0.8722005859376011)
(5.72, 0.872197714523663)
(5.721, 0.8721948459985815)
(5.722, 0.8721919803594312)
(5.723, 0.8721891176032898)
(5.724, 0.872186257727238)
(5.725, 0.8721834007283594)
(5.726, 0.872180546603741)
(5.727, 0.872177695350472)
(5.728, 0.8721748469656452)
(5.729, 0.8721720014463563)
(5.73, 0.8721691587897041)
(5.731, 0.8721663189927895)
(5.732, 0.8721634820527177)
(5.733, 0.8721606479665959)
(5.734, 0.8721578167315348)
(5.735, 0.8721549883446474)
(5.736, 0.8721521628030506)
(5.737, 0.8721493401038635)
(5.738, 0.8721465202442084)
(5.739, 0.8721437032212108)
(5.74, 0.8721408890319987)
(5.741, 0.8721380776737031)
(5.742, 0.8721352691434583)
(5.743, 0.8721324634384013)
(5.744, 0.8721296605556722)
(5.745, 0.8721268604924137)
(5.746, 0.8721240632457716)
(5.747, 0.8721212688128949)
(5.748, 0.8721184771909349)
(5.749, 0.8721156883770466)
(5.75, 0.8721129023683871)
(5.751, 0.8721101191621171)
(5.752, 0.8721073387553998)
(5.753, 0.8721045611454015)
(5.754, 0.8721017863292914)
(5.755, 0.8720990143042414)
(5.756, 0.8720962450674264)
(5.757, 0.8720934786160246)
(5.758, 0.8720907149472161)
(5.759, 0.8720879540581854)
(5.76, 0.8720851959461182)
(5.761, 0.8720824406082042)
(5.762, 0.8720796880416356)
(5.763, 0.8720769382436075)
(5.764, 0.8720741912113182)
(5.765, 0.8720714469419684)
(5.766, 0.8720687054327615)
(5.767, 0.8720659666809047)
(5.768, 0.8720632306836072)
(5.769, 0.8720604974380815)
(5.77, 0.8720577669415425)
(5.771, 0.8720550391912084)
(5.772, 0.8720523141843001)
(5.773, 0.8720495919180413)
(5.774, 0.8720468723896588)
(5.775, 0.8720441555963818)
(5.776, 0.8720414415354425)
(5.777, 0.8720387302040762)
(5.778, 0.8720360215995209)
(5.779, 0.8720333157190169)
(5.78, 0.8720306125598082)
(5.781, 0.8720279121191412)
(5.782, 0.872025214394265)
(5.783, 0.8720225193824317)
(5.784, 0.8720198270808962)
(5.785, 0.872017137486916)
(5.786, 0.8720144505977517)
(5.787, 0.8720117664106665)
(5.788, 0.8720090849229265)
(5.789, 0.8720064061318008)
(5.79, 0.8720037300345609)
(5.791, 0.8720010566284814)
(5.792, 0.8719983859108393)
(5.793, 0.8719957178789149)
(5.794, 0.8719930525299909)
(5.795, 0.8719903898613531)
(5.796, 0.8719877298702896)
(5.797, 0.8719850725540917)
(5.798, 0.8719824179100537)
(5.799, 0.8719797659354718)
(5.8, 0.8719771166276458)
(5.801, 0.8719744699838777)
(5.802, 0.8719718260014729)
(5.803, 0.8719691846777388)
(5.804, 0.8719665460099859)
(5.805, 0.8719639099955278)
(5.806, 0.8719612766316803)
(5.807, 0.8719586459157622)
(5.808, 0.8719560178450952)
(5.809, 0.8719533924170033)
(5.81, 0.8719507696288137)
(5.811, 0.8719481494778559)
(5.812, 0.8719455319614626)
(5.813, 0.8719429170769689)
(5.814, 0.8719403048217129)
(5.815, 0.8719376951930349)
(5.816, 0.8719350881882784)
(5.817, 0.8719324838047895)
(5.818, 0.8719298820399173)
(5.819, 0.8719272828910127)
(5.82, 0.8719246863554305)
(5.821, 0.8719220924305273)
(5.822, 0.871919501113663)
(5.823, 0.8719169124021997)
(5.824, 0.8719143262935024)
(5.825, 0.8719117427849392)
(5.826, 0.8719091618738802)
(5.827, 0.8719065835576985)
(5.828, 0.87190400783377)
(5.829, 0.8719014346994732)
(5.83, 0.8718988641521892)
(5.831, 0.8718962961893019)
(5.832, 0.871893730808198)
(5.833, 0.8718911680062663)
(5.834, 0.8718886077808992)
(5.835, 0.8718860501294905)
(5.836, 0.871883495049438)
(5.837, 0.8718809425381414)
(5.838, 0.8718783925930031)
(5.839, 0.8718758452114287)
(5.84, 0.8718733003908254)
(5.841, 0.8718707581286039)
(5.842, 0.8718682184221777)
(5.843, 0.8718656812689622)
(5.844, 0.871863146666376)
(5.845, 0.87186061461184)
(5.846, 0.8718580851027778)
(5.847, 0.8718555581366161)
(5.848, 0.8718530337107836)
(5.849, 0.871850511822712)
(5.85, 0.8718479924698355)
(5.851, 0.8718454756495907)
(5.852, 0.8718429613594174)
(5.853, 0.8718404495967578)
(5.854, 0.8718379403590559)
(5.855, 0.8718354336437596)
(5.856, 0.8718329294483188)
(5.857, 0.8718304277701859)
(5.858, 0.8718279286068159)
(5.859, 0.8718254319556666)
(5.86, 0.8718229378141985)
(5.861, 0.8718204461798744)
(5.862, 0.8718179570501599)
(5.863, 0.8718154704225228)
(5.864, 0.871812986294434)
(5.865, 0.8718105046633668)
(5.866, 0.8718080255267974)
(5.867, 0.8718055488822036)
(5.868, 0.8718030747270669)
(5.869, 0.8718006030588706)
(5.87, 0.871798133875101)
(5.871, 0.8717956671732469)
(5.872, 0.8717932029507994)
(5.873, 0.8717907412052527)
(5.874, 0.8717882819341028)
(5.875, 0.8717858251348489)
(5.876, 0.8717833708049928)
(5.877, 0.8717809189420381)
(5.878, 0.871778469543492)
(5.879, 0.8717760226068632)
(5.88, 0.8717735781296636)
(5.881, 0.8717711361094076)
(5.882, 0.8717686965436118)
(5.883, 0.8717662594297958)
(5.884, 0.8717638247654813)
(5.885, 0.8717613925481927)
(5.886, 0.8717589627754574)
(5.887, 0.8717565354448044)
(5.888, 0.8717541105537658)
(5.889, 0.871751688099876)
(5.89, 0.8717492680806723)
(5.891, 0.8717468504936944)
(5.892, 0.8717444353364839)
(5.893, 0.8717420226065857)
(5.894, 0.8717396123015468)
(5.895, 0.8717372044189169)
(5.896, 0.8717347989562482)
(5.897, 0.8717323959110947)
(5.898, 0.8717299952810141)
(5.899, 0.8717275970635658)
(5.9, 0.871725201256312)
(5.901, 0.8717228078568172)
(5.902, 0.8717204168626482)
(5.903, 0.871718028271375)
(5.904, 0.8717156420805694)
(5.905, 0.8717132582878061)
(5.906, 0.8717108768906617)
(5.907, 0.871708497886716)
(5.908, 0.8717061212735507)
(5.909, 0.8717037470487502)
(5.91, 0.8717013752099018)
(5.911, 0.8716990057545945)
(5.912, 0.8716966386804199)
(5.913, 0.8716942739849726)
(5.914, 0.8716919116658491)
(5.915, 0.8716895517206488)
(5.916, 0.8716871941469732)
(5.917, 0.8716848389424262)
(5.918, 0.8716824861046145)
(5.919, 0.8716801356311469)
(5.92, 0.8716777875196351)
(5.921, 0.8716754417676926)
(5.922, 0.8716730983729358)
(5.923, 0.8716707573329834)
(5.924, 0.8716684186454566)
(5.925, 0.8716660823079788)
(5.926, 0.8716637483181761)
(5.927, 0.871661416673677)
(5.928, 0.8716590873721121)
(5.929, 0.871656760411115)
(5.93, 0.871654435788321)
(5.931, 0.8716521135013682)
(5.932, 0.8716497935478974)
(5.933, 0.8716474759255513)
(5.934, 0.8716451606319753)
(5.935, 0.871642847664817)
(5.936, 0.8716405370217265)
(5.937, 0.8716382287003562)
(5.938, 0.8716359226983614)
(5.939, 0.8716336190133991)
(5.94, 0.871631317643129)
(5.941, 0.8716290185852132)
(5.942, 0.8716267218373164)
(5.943, 0.8716244273971049)
(5.944, 0.8716221352622484)
(5.945, 0.8716198454304185)
(5.946, 0.8716175578992889)
(5.947, 0.871615272666536)
(5.948, 0.8716129897298386)
(5.949, 0.8716107090868779)
(5.95, 0.8716084307353373)
(5.951, 0.8716061546729024)
(5.952, 0.8716038808972616)
(5.953, 0.8716016094061055)
(5.954, 0.8715993401971269)
(5.955, 0.871597073268021)
(5.956, 0.8715948086164856)
(5.957, 0.8715925462402204)
(5.958, 0.8715902861369278)
(5.959, 0.8715880283043125)
(5.96, 0.8715857727400813)
(5.961, 0.8715835194419437)
(5.962, 0.8715812684076114)
(5.963, 0.8715790196347983)
(5.964, 0.8715767731212206)
(5.965, 0.8715745288645973)
(5.966, 0.8715722868626489)
(5.967, 0.8715700471130992)
(5.968, 0.8715678096136733)
(5.969, 0.8715655743620996)
(5.97, 0.8715633413561084)
(5.971, 0.8715611105934318)
(5.972, 0.8715588820718052)
(5.973, 0.8715566557889655)
(5.974, 0.8715544317426522)
(5.975, 0.8715522099306072)
(5.976, 0.8715499903505748)
(5.977, 0.8715477730003012)
(5.978, 0.871545557877535)
(5.979, 0.8715433449800275)
(5.98, 0.8715411343055318)
(5.981, 0.8715389258518035)
(5.982, 0.8715367196166007)
(5.983, 0.8715345155976832)
(5.984, 0.871532313792814)
(5.985, 0.8715301141997573)
(5.986, 0.8715279168162804)
(5.987, 0.8715257216401525)
(5.988, 0.8715235286691451)
(5.989, 0.8715213379010323)
(5.99, 0.8715191493335899)
(5.991, 0.8715169629645964)
(5.992, 0.8715147787918325)
(5.993, 0.8715125968130809)
(5.994, 0.871510417026127)
(5.995, 0.8715082394287581)
(5.996, 0.8715060640187638)
(5.997, 0.8715038907939362)
(5.998, 0.8715017197520695)
(5.999, 0.87149955089096)
(6.0, 0.8714973842084063)
(6.001, 0.8714952197022094)
(6.002, 0.8714930573701726)
(6.003, 0.8714908972101011)
(6.004, 0.8714887392198025)
(6.005, 0.8714865833970871)
(6.006, 0.8714844297397661)
(6.007, 0.8714822782456549)
(6.008, 0.8714801289125694)
(6.009, 0.8714779817383286)
(6.01, 0.8714758367207533)
(6.011, 0.8714736938576672)
(6.012, 0.871471553146895)
(6.013, 0.871469414586265)
(6.014, 0.8714672781736068)
(6.015, 0.8714651439067527)
(6.016, 0.8714630117835366)
(6.017, 0.8714608818017953)
(6.018, 0.8714587539593676)
(6.019, 0.8714566282540942)
(6.02, 0.871454504683818)
(6.021, 0.8714523832463849)
(6.022, 0.871450263939642)
(6.023, 0.8714481467614389)
(6.024, 0.8714460317096278)
(6.025, 0.8714439187820624)
(6.026, 0.8714418079765994)
(6.027, 0.871439699291097)
(6.028, 0.8714375927234157)
(6.029, 0.8714354882714185)
(6.03, 0.8714333859329704)
(6.031, 0.8714312857059384)
(6.032, 0.8714291875881921)
(6.033, 0.8714270915776026)
(6.034, 0.871424997672044)
(6.035, 0.8714229058693915)
(6.036, 0.871420816167524)
(6.037, 0.8714187285643209)
(6.038, 0.8714166430576649)
(6.039, 0.8714145596454401)
(6.04, 0.8714124783255337)
(6.041, 0.8714103990958342)
(6.042, 0.8714083219542323)
(6.043, 0.8714062468986215)
(6.044, 0.8714041739268967)
(6.045, 0.8714021030369554)
(6.046, 0.871400034226697)
(6.047, 0.8713979674940233)
(6.048, 0.8713959028368381)
(6.049, 0.8713938402530472)
(6.05, 0.8713917797405588)
(6.051, 0.8713897212972829)
(6.052, 0.871387664921132)
(6.053, 0.8713856106100203)
(6.054, 0.8713835583618645)
(6.055, 0.8713815081745835)
(6.056, 0.8713794600460977)
(6.057, 0.8713774139743303)
(6.058, 0.8713753699572061)
(6.059, 0.8713733279926525)
(6.06, 0.8713712880785988)
(6.061, 0.8713692502129758)
(6.062, 0.8713672143937178)
(6.063, 0.8713651806187599)
(6.064, 0.8713631488860397)
(6.065, 0.8713611191934971)
(6.066, 0.8713590915390741)
(6.067, 0.8713570659207145)
(6.068, 0.8713550423363644)
(6.069, 0.871353020783972)
(6.07, 0.8713510012614875)
(6.071, 0.8713489837668632)
(6.072, 0.8713469682980537)
(6.073, 0.8713449548530154)
(6.074, 0.8713429434297066)
(6.075, 0.8713409340260881)
(6.076, 0.871338926640123)
(6.077, 0.8713369212697759)
(6.078, 0.8713349179130132)
(6.079, 0.8713329165678045)
(6.08, 0.8713309172321203)
(6.081, 0.8713289199039341)
(6.082, 0.871326924581221)
(6.083, 0.8713249312619579)
(6.084, 0.871322939944124)
(6.085, 0.8713209506257013)
(6.086, 0.8713189633046722)
(6.087, 0.8713169779790229)
(6.088, 0.8713149946467404)
(6.089, 0.8713130133058146)
(6.09, 0.8713110339542367)
(6.091, 0.8713090565900005)
(6.092, 0.8713070812111018)
(6.093, 0.8713051078155378)
(6.094, 0.8713031364013087)
(6.095, 0.8713011669664162)
(6.096, 0.8712991995088638)
(6.097, 0.8712972340266577)
(6.098, 0.8712952705178054)
(6.099, 0.8712933089803172)
(6.1, 0.8712913494122045)
(6.101, 0.8712893918114817)
(6.102, 0.8712874361761644)
(6.103, 0.8712854825042706)
(6.104, 0.8712835307938207)
(6.105, 0.8712815810428363)
(6.106, 0.8712796332493414)
(6.107, 0.8712776874113621)
(6.108, 0.8712757435269267)
(6.109, 0.8712738015940649)
(6.11, 0.8712718616108088)
(6.111, 0.8712699235751924)
(6.112, 0.871267987485252)
(6.113, 0.8712660533390252)
(6.114, 0.8712641211345525)
(6.115, 0.8712621908698758)
(6.116, 0.8712602625430388)
(6.117, 0.8712583361520878)
(6.118, 0.8712564116950707)
(6.119, 0.8712544891700378)
(6.12, 0.8712525685750406)
(6.121, 0.8712506499081333)
(6.122, 0.8712487331673716)
(6.123, 0.8712468183508135)
(6.124, 0.8712449054565192)
(6.125, 0.8712429944825503)
(6.126, 0.8712410854269704)
(6.127, 0.8712391782878457)
(6.128, 0.8712372730632437)
(6.129, 0.8712353697512341)
(6.13, 0.8712334683498887)
(6.131, 0.8712315688572811)
(6.132, 0.8712296712714872)
(6.133, 0.8712277755905841)
(6.134, 0.8712258818126514)
(6.135, 0.8712239899357707)
(6.136, 0.8712220999580254)
(6.137, 0.8712202118775009)
(6.138, 0.8712183256922845)
(6.139, 0.8712164414004655)
(6.14, 0.8712145590001347)
(6.141, 0.8712126784893859)
(6.142, 0.8712107998663139)
(6.143, 0.8712089231290154)
(6.144, 0.8712070482755898)
(6.145, 0.8712051753041379)
(6.146, 0.8712033042127622)
(6.147, 0.8712014349995678)
(6.148, 0.8711995676626613)
(6.149, 0.8711977022001511)
(6.15, 0.8711958386101482)
(6.151, 0.8711939768907645)
(6.152, 0.8711921170401146)
(6.153, 0.8711902590563145)
(6.154, 0.8711884029374829)
(6.155, 0.8711865486817396)
(6.156, 0.8711846962872066)
(6.157, 0.871182845752008)
(6.158, 0.8711809970742694)
(6.159, 0.8711791502521186)
(6.16, 0.8711773052836854)
(6.161, 0.8711754621671012)
(6.162, 0.8711736209004994)
(6.163, 0.8711717814820152)
(6.164, 0.8711699439097863)
(6.165, 0.8711681081819513)
(6.166, 0.8711662742966518)
(6.167, 0.8711644422520302)
(6.168, 0.8711626120462312)
(6.169, 0.8711607836774018)
(6.17, 0.8711589571436906)
(6.171, 0.8711571324432481)
(6.172, 0.8711553095742262)
(6.173, 0.8711534885347794)
(6.174, 0.8711516693230635)
(6.175, 0.8711498519372369)
(6.176, 0.8711480363754591)
(6.177, 0.8711462226358918)
(6.178, 0.8711444107166987)
(6.179, 0.8711426006160451)
(6.18, 0.8711407923320984)
(6.181, 0.8711389858630275)
(6.182, 0.8711371812070037)
(6.183, 0.8711353783621999)
(6.184, 0.8711335773267903)
(6.185, 0.871131778098952)
(6.186, 0.8711299806768635)
(6.187, 0.8711281850587045)
(6.188, 0.8711263912426577)
(6.189, 0.8711245992269069)
(6.19, 0.8711228090096378)
(6.191, 0.8711210205890381)
(6.192, 0.8711192339632973)
(6.193, 0.8711174491306068)
(6.194, 0.8711156660891598)
(6.195, 0.8711138848371514)
(6.196, 0.8711121053727782)
(6.197, 0.871110327694239)
(6.198, 0.8711085517997343)
(6.199, 0.8711067776874666)
(6.2, 0.8711050053556398)
(6.201, 0.8711032348024602)
(6.202, 0.8711014660261354)
(6.203, 0.8710996990248749)
(6.204, 0.8710979337968903)
(6.205, 0.8710961703403949)
(6.206, 0.8710944086536038)
(6.207, 0.871092648734734)
(6.208, 0.8710908905820037)
(6.209, 0.871089134193634)
(6.21, 0.871087379567847)
(6.211, 0.8710856267028668)
(6.212, 0.8710838755969191)
(6.213, 0.8710821262482322)
(6.214, 0.8710803786550351)
(6.215, 0.8710786328155592)
(6.216, 0.871076888728038)
(6.217, 0.871075146390706)
(6.218, 0.8710734058018003)
(6.219, 0.8710716669595588)
(6.22, 0.8710699298622226)
(6.221, 0.8710681945080331)
(6.222, 0.8710664608952344)
(6.223, 0.8710647290220721)
(6.224, 0.8710629988867938)
(6.225, 0.8710612704876486)
(6.226, 0.8710595438228874)
(6.227, 0.871057818890763)
(6.228, 0.87105609568953)
(6.229, 0.8710543742174448)
(6.23, 0.8710526544727651)
(6.231, 0.8710509364537511)
(6.232, 0.8710492201586642)
(6.233, 0.8710475055857677)
(6.234, 0.871045792733327)
(6.235, 0.8710440815996091)
(6.236, 0.8710423721828824)
(6.237, 0.8710406644814173)
(6.238, 0.871038958493486)
(6.239, 0.8710372542173626)
(6.24, 0.8710355516513224)
(6.241, 0.8710338507936433)
(6.242, 0.8710321516426042)
(6.243, 0.8710304541964858)
(6.244, 0.8710287584535712)
(6.245, 0.8710270644121447)
(6.246, 0.8710253720704924)
(6.247, 0.8710236814269022)
(6.248, 0.8710219924796637)
(6.249, 0.8710203052270682)
(6.25, 0.871018619667409)
(6.251, 0.8710169357989807)
(6.252, 0.8710152536200799)
(6.253, 0.8710135731290052)
(6.254, 0.8710118943240562)
(6.255, 0.871010217203535)
(6.256, 0.8710085417657447)
(6.257, 0.8710068680089909)
(6.258, 0.87100519593158)
(6.259, 0.871003525531821)
(6.26, 0.8710018568080241)
(6.261, 0.8710001897585017)
(6.262, 0.8709985243815671)
(6.263, 0.8709968606755358)
(6.264, 0.8709951986387253)
(6.265, 0.8709935382694544)
(6.266, 0.8709918795660436)
(6.267, 0.8709902225268153)
(6.268, 0.8709885671500935)
(6.269, 0.8709869134342039)
(6.27, 0.8709852613774737)
(6.271, 0.8709836109782324)
(6.272, 0.8709819622348104)
(6.273, 0.8709803151455404)
(6.274, 0.8709786697087567)
(6.275, 0.8709770259227951)
(6.276, 0.870975383785993)
(6.277, 0.8709737432966898)
(6.278, 0.8709721044532265)
(6.279, 0.8709704672539457)
(6.28, 0.8709688316971913)
(6.281, 0.8709671977813099)
(6.282, 0.8709655655046488)
(6.283, 0.8709639348655573)
(6.284, 0.8709623058623865)
(6.285, 0.8709606784934892)
(6.286, 0.8709590527572197)
(6.287, 0.870957428651934)
(6.288, 0.8709558061759894)
(6.289, 0.870954185327746)
(6.29, 0.8709525661055642)
(6.291, 0.8709509485078071)
(6.292, 0.8709493325328386)
(6.293, 0.8709477181790253)
(6.294, 0.8709461054447343)
(6.295, 0.8709444943283351)
(6.296, 0.8709428848281988)
(6.297, 0.870941276942698)
(6.298, 0.8709396706702067)
(6.299, 0.8709380660091012)
(6.3, 0.8709364629577586)
(6.301, 0.8709348615145586)
(6.302, 0.8709332616778819)
(6.303, 0.8709316634461107)
(6.304, 0.8709300668176296)
(6.305, 0.8709284717908241)
(6.306, 0.8709268783640818)
(6.307, 0.8709252865357914)
(6.308, 0.870923696304344)
(6.309, 0.8709221076681315)
(6.31, 0.8709205206255481)
(6.311, 0.8709189351749895)
(6.312, 0.8709173513148528)
(6.313, 0.8709157690435366)
(6.314, 0.8709141883594416)
(6.315, 0.8709126092609698)
(6.316, 0.8709110317465247)
(6.317, 0.870909455814512)
(6.318, 0.8709078814633382)
(6.319, 0.8709063086914124)
(6.32, 0.870904737497144)
(6.321, 0.8709031678789455)
(6.322, 0.8709015998352297)
(6.323, 0.870900033364412)
(6.324, 0.8708984684649089)
(6.325, 0.8708969051351385)
(6.326, 0.8708953433735206)
(6.327, 0.8708937831784768)
(6.328, 0.8708922245484296)
(6.329, 0.8708906674818043)
(6.33, 0.8708891119770265)
(6.331, 0.8708875580325244)
(6.332, 0.8708860056467272)
(6.333, 0.8708844548180658)
(6.334, 0.870882905544973)
(6.335, 0.8708813578258828)
(6.336, 0.8708798116592311)
(6.337, 0.8708782670434551)
(6.338, 0.8708767239769936)
(6.339, 0.8708751824582873)
(6.34, 0.8708736424857785)
(6.341, 0.8708721040579102)
(6.342, 0.8708705671731282)
(6.343, 0.8708690318298792)
(6.344, 0.8708674980266113)
(6.345, 0.870865965761775)
(6.346, 0.8708644350338214)
(6.347, 0.8708629058412035)
(6.348, 0.8708613781823764)
(6.349, 0.8708598520557961)
(6.35, 0.8708583274599203)
(6.351, 0.8708568043932086)
(6.352, 0.8708552828541218)
(6.353, 0.8708537628411224)
(6.354, 0.8708522443526744)
(6.355, 0.8708507273872433)
(6.356, 0.8708492119432965)
(6.357, 0.8708476980193025)
(6.358, 0.8708461856137317)
(6.359, 0.8708446747250558)
(6.36, 0.8708431653517482)
(6.361, 0.8708416574922838)
(6.362, 0.8708401511451391)
(6.363, 0.8708386463087922)
(6.364, 0.870837142981722)
(6.365, 0.8708356411624104)
(6.366, 0.8708341408493396)
(6.367, 0.8708326420409939)
(6.368, 0.8708311447358589)
(6.369, 0.8708296489324217)
(6.37, 0.8708281546291713)
(6.371, 0.8708266618245976)
(6.372, 0.8708251705171928)
(6.373, 0.8708236807054504)
(6.374, 0.8708221923878647)
(6.375, 0.8708207055629323)
(6.376, 0.8708192202291514)
(6.377, 0.8708177363850212)
(6.378, 0.8708162540290427)
(6.379, 0.8708147731597183)
(6.38, 0.8708132937755522)
(6.381, 0.8708118158750497)
(6.382, 0.870810339456718)
(6.383, 0.8708088645190656)
(6.384, 0.8708073910606025)
(6.385, 0.8708059190798401)
(6.386, 0.8708044485752914)
(6.387, 0.8708029795454715)
(6.388, 0.870801511988896)
(6.389, 0.8708000459040828)
(6.39, 0.8707985812895508)
(6.391, 0.8707971181438204)
(6.392, 0.8707956564654142)
(6.393, 0.8707941962528551)
(6.394, 0.8707927375046688)
(6.395, 0.8707912802193815)
(6.396, 0.8707898243955214)
(6.397, 0.8707883700316179)
(6.398, 0.8707869171262022)
(6.399, 0.8707854656778068)
(6.4, 0.8707840156849657)
(6.401, 0.870782567146214)
(6.402, 0.8707811200600896)
(6.403, 0.8707796744251302)
(6.404, 0.8707782302398757)
(6.405, 0.8707767875028681)
(6.406, 0.8707753462126497)
(6.407, 0.8707739063677652)
(6.408, 0.8707724679667606)
(6.409, 0.8707710310081828)
(6.41, 0.8707695954905808)
(6.411, 0.8707681614125049)
(6.412, 0.8707667287725066)
(6.413, 0.8707652975691396)
(6.414, 0.8707638678009579)
(6.415, 0.8707624394665182)
(6.416, 0.8707610125643779)
(6.417, 0.8707595870930958)
(6.418, 0.8707581630512324)
(6.419, 0.8707567404373503)
(6.42, 0.8707553192500123)
(6.421, 0.8707538994877833)
(6.422, 0.8707524811492299)
(6.423, 0.8707510642329197)
(6.424, 0.870749648737422)
(6.425, 0.8707482346613075)
(6.426, 0.8707468220031482)
(6.427, 0.8707454107615176)
(6.428, 0.8707440009349913)
(6.429, 0.8707425925221449)
(6.43, 0.8707411855215568)
(6.431, 0.8707397799318063)
(6.432, 0.8707383757514741)
(6.433, 0.8707369729791423)
(6.434, 0.8707355716133948)
(6.435, 0.8707341716528165)
(6.436, 0.870732773095994)
(6.437, 0.8707313759415152)
(6.438, 0.8707299801879694)
(6.439, 0.8707285858339477)
(6.44, 0.8707271928780418)
(6.441, 0.870725801318846)
(6.442, 0.8707244111549548)
(6.443, 0.870723022384965)
(6.444, 0.8707216350074745)
(6.445, 0.8707202490210824)
(6.446, 0.8707188644243898)
(6.447, 0.8707174812159987)
(6.448, 0.8707160993945128)
(6.449, 0.8707147189585368)
(6.45, 0.8707133399066775)
(6.451, 0.8707119622375423)
(6.452, 0.8707105859497409)
(6.453, 0.8707092110418838)
(6.454, 0.8707078375125827)
(6.455, 0.8707064653604515)
(6.456, 0.8707050945841047)
(6.457, 0.8707037251821587)
(6.458, 0.8707023571532312)
(6.459, 0.8707009904959413)
(6.46, 0.8706996252089093)
(6.461, 0.8706982612907571)
(6.462, 0.8706968987401081)
(6.463, 0.8706955375555868)
(6.464, 0.8706941777358189)
(6.465, 0.8706928192794324)
(6.466, 0.8706914621850559)
(6.467, 0.8706901064513195)
(6.468, 0.8706887520768548)
(6.469, 0.8706873990602947)
(6.47, 0.8706860474002738)
(6.471, 0.8706846970954276)
(6.472, 0.8706833481443933)
(6.473, 0.8706820005458094)
(6.474, 0.8706806542983155)
(6.475, 0.8706793094005533)
(6.476, 0.8706779658511652)
(6.477, 0.8706766236487952)
(6.478, 0.8706752827920885)
(6.479, 0.870673943279692)
(6.48, 0.870672605110254)
(6.481, 0.8706712682824237)
(6.482, 0.8706699327948518)
(6.483, 0.870668598646191)
(6.484, 0.8706672658350944)
(6.485, 0.870665934360217)
(6.486, 0.8706646042202154)
(6.487, 0.8706632754137469)
(6.488, 0.8706619479394707)
(6.489, 0.8706606217960472)
(6.49, 0.8706592969821381)
(6.491, 0.8706579734964062)
(6.492, 0.870656651337516)
(6.493, 0.8706553305041337)
(6.494, 0.8706540109949259)
(6.495, 0.8706526928085613)
(6.496, 0.8706513759437098)
(6.497, 0.8706500603990425)
(6.498, 0.870648746173232)
(6.499, 0.8706474332649518)
(6.5, 0.8706461216728776)
(6.501, 0.8706448113956855)
(6.502, 0.8706435024320537)
(6.503, 0.8706421947806612)
(6.504, 0.8706408884401885)
(6.505, 0.8706395834093178)
(6.506, 0.8706382796867318)
(6.507, 0.8706369772711156)
(6.508, 0.8706356761611548)
(6.509, 0.8706343763555365)
(6.51, 0.8706330778529495)
(6.511, 0.8706317806520836)
(6.512, 0.8706304847516299)
(6.513, 0.8706291901502807)
(6.514, 0.8706278968467303)
(6.515, 0.8706266048396735)
(6.516, 0.8706253141278069)
(6.517, 0.8706240247098282)
(6.518, 0.8706227365844366)
(6.519, 0.8706214497503325)
(6.52, 0.8706201642062178)
(6.521, 0.8706188799507951)
(6.522, 0.8706175969827692)
(6.523, 0.8706163153008457)
(6.524, 0.8706150349037314)
(6.525, 0.8706137557901346)
(6.526, 0.8706124779587653)
(6.527, 0.8706112014083337)
(6.528, 0.8706099261375524)
(6.529, 0.8706086521451352)
(6.53, 0.8706073794297963)
(6.531, 0.8706061079902523)
(6.532, 0.8706048378252202)
(6.533, 0.870603568933419)
(6.534, 0.8706023013135685)
(6.535, 0.8706010349643902)
(6.536, 0.8705997698846067)
(6.537, 0.8705985060729415)
(6.538, 0.8705972435281201)
(6.539, 0.8705959822488689)
(6.54, 0.8705947222339155)
(6.541, 0.8705934634819892)
(6.542, 0.8705922059918197)
(6.543, 0.8705909497621396)
(6.544, 0.8705896947916809)
(6.545, 0.8705884410791781)
(6.546, 0.8705871886233668)
(6.547, 0.8705859374229833)
(6.548, 0.8705846874767659)
(6.549, 0.8705834387834539)
(6.55, 0.8705821913417875)
(6.551, 0.8705809451505091)
(6.552, 0.8705797002083612)
(6.553, 0.8705784565140883)
(6.554, 0.8705772140664365)
(6.555, 0.870575972864152)
(6.556, 0.8705747329059835)
(6.557, 0.8705734941906802)
(6.558, 0.8705722567169927)
(6.559, 0.8705710204836733)
(6.56, 0.8705697854894748)
(6.561, 0.8705685517331521)
(6.562, 0.8705673192134605)
(6.563, 0.8705660879291575)
(6.564, 0.8705648578790007)
(6.565, 0.8705636290617502)
(6.566, 0.8705624014761664)
(6.567, 0.8705611751210117)
(6.568, 0.8705599499950488)
(6.569, 0.8705587260970427)
(6.57, 0.8705575034257589)
(6.571, 0.8705562819799648)
(6.572, 0.870555061758428)
(6.573, 0.8705538427599187)
(6.574, 0.8705526249832068)
(6.575, 0.8705514084270652)
(6.576, 0.8705501930902667)
(6.577, 0.8705489789715858)
(6.578, 0.870547766069798)
(6.579, 0.8705465543836807)
(6.58, 0.8705453439120117)
(6.581, 0.8705441346535704)
(6.582, 0.8705429266071377)
(6.583, 0.8705417197714955)
(6.584, 0.8705405141454267)
(6.585, 0.8705393097277156)
(6.586, 0.870538106517148)
(6.587, 0.8705369045125108)
(6.588, 0.8705357037125914)
(6.589, 0.8705345041161798)
(6.59, 0.870533305722066)
(6.591, 0.870532108529042)
(6.592, 0.8705309125359003)
(6.593, 0.8705297177414354)
(6.594, 0.8705285241444425)
(6.595, 0.8705273317437181)
(6.596, 0.8705261405380603)
(6.597, 0.8705249505262677)
(6.598, 0.8705237617071409)
(6.599, 0.870522574079481)
(6.6, 0.8705213876420907)
(6.601, 0.8705202023937741)
(6.602, 0.870519018333336)
(6.603, 0.8705178354595827)
(6.604, 0.8705166537713217)
(6.605, 0.8705154732673616)
(6.606, 0.8705142939465126)
(6.607, 0.8705131158075852)
(6.608, 0.8705119388493923)
(6.609, 0.870510763070747)
(6.61, 0.8705095884704641)
(6.611, 0.8705084150473593)
(6.612, 0.8705072428002499)
(6.613, 0.8705060717279544)
(6.614, 0.8705049018292916)
(6.615, 0.8705037331030825)
(6.616, 0.8705025655481492)
(6.617, 0.8705013991633144)
(6.618, 0.8705002339474023)
(6.619, 0.8704990698992384)
(6.62, 0.8704979070176496)
(6.621, 0.8704967453014634)
(6.622, 0.8704955847495085)
(6.623, 0.8704944253606156)
(6.624, 0.8704932671336157)
(6.625, 0.8704921100673413)
(6.626, 0.8704909541606264)
(6.627, 0.8704897994123054)
(6.628, 0.8704886458212148)
(6.629, 0.8704874933861915)
(6.63, 0.8704863421060741)
(6.631, 0.870485191979702)
(6.632, 0.8704840430059162)
(6.633, 0.8704828951835584)
(6.634, 0.8704817485114715)
(6.635, 0.8704806029885003)
(6.636, 0.8704794586134899)
(6.637, 0.8704783153852866)
(6.638, 0.8704771733027388)
(6.639, 0.8704760323646948)
(6.64, 0.8704748925700052)
(6.641, 0.8704737539175208)
(6.642, 0.8704726164060943)
(6.643, 0.870471480034579)
(6.644, 0.8704703448018298)
(6.645, 0.8704692107067026)
(6.646, 0.8704680777480543)
(6.647, 0.8704669459247432)
(6.648, 0.8704658152356284)
(6.649, 0.8704646856795708)
(6.65, 0.8704635572554315)
(6.651, 0.8704624299620739)
(6.652, 0.8704613037983614)
(6.653, 0.8704601787631594)
(6.654, 0.870459054855334)
(6.655, 0.8704579320737525)
(6.656, 0.8704568104172838)
(6.657, 0.870455689884797)
(6.658, 0.8704545704751634)
(6.659, 0.8704534521872546)
(6.66, 0.8704523350199439)
(6.661, 0.8704512189721054)
(6.662, 0.8704501040426145)
(6.663, 0.8704489902303476)
(6.664, 0.8704478775341824)
(6.665, 0.8704467659529977)
(6.666, 0.8704456554856732)
(6.667, 0.8704445461310902)
(6.668, 0.8704434378881308)
(6.669, 0.870442330755678)
(6.67, 0.8704412247326166)
(6.671, 0.8704401198178321)
(6.672, 0.8704390160102107)
(6.673, 0.8704379133086406)
(6.674, 0.8704368117120104)
(6.675, 0.8704357112192105)
(6.676, 0.8704346118291317)
(6.677, 0.8704335135406668)
(6.678, 0.8704324163527086)
(6.679, 0.8704313202641517)
(6.68, 0.870430225273892)
(6.681, 0.8704291313808261)
(6.682, 0.8704280385838518)
(6.683, 0.8704269468818681)
(6.684, 0.8704258562737749)
(6.685, 0.8704247667584738)
(6.686, 0.8704236783348667)
(6.687, 0.8704225910018571)
(6.688, 0.8704215047583496)
(6.689, 0.8704204196032499)
(6.69, 0.8704193355354644)
(6.691, 0.8704182525539009)
(6.692, 0.8704171706574686)
(6.693, 0.8704160898450777)
(6.694, 0.8704150101156389)
(6.695, 0.8704139314680647)
(6.696, 0.8704128539012682)
(6.697, 0.8704117774141639)
(6.698, 0.8704107020056675)
(6.699, 0.8704096276746953)
(6.7, 0.8704085544201652)
(6.701, 0.870407482240996)
(6.702, 0.8704064111361075)
(6.703, 0.8704053411044207)
(6.704, 0.8704042721448578)
(6.705, 0.8704032042563417)
(6.706, 0.8704021374377968)
(6.707, 0.8704010716881485)
(6.708, 0.8704000070063229)
(6.709, 0.870398943391248)
(6.71, 0.870397880841852)
(6.711, 0.8703968193570647)
(6.712, 0.8703957589358166)
(6.713, 0.8703946995770399)
(6.714, 0.870393641279667)
(6.715, 0.8703925840426325)
(6.716, 0.8703915278648708)
(6.717, 0.8703904727453186)
(6.718, 0.8703894186829126)
(6.719, 0.8703883656765915)
(6.72, 0.8703873137252943)
(6.721, 0.8703862628279618)
(6.722, 0.8703852129835352)
(6.723, 0.870384164190957)
(6.724, 0.8703831164491708)
(6.725, 0.8703820697571216)
(6.726, 0.8703810241137547)
(6.727, 0.8703799795180173)
(6.728, 0.8703789359688571)
(6.729, 0.870377893465223)
(6.73, 0.8703768520060651)
(6.731, 0.8703758115903343)
(6.732, 0.8703747722169828)
(6.733, 0.8703737338849639)
(6.734, 0.8703726965932318)
(6.735, 0.8703716603407415)
(6.736, 0.8703706251264496)
(6.737, 0.8703695909493134)
(6.738, 0.8703685578082913)
(6.739, 0.870367525702343)
(6.74, 0.8703664946304288)
(6.741, 0.8703654645915104)
(6.742, 0.8703644355845503)
(6.743, 0.8703634076085125)
(6.744, 0.8703623806623615)
(6.745, 0.8703613547450632)
(6.746, 0.870360329855584)
(6.747, 0.8703593059928922)
(6.748, 0.8703582831559568)
(6.749, 0.8703572613437475)
(6.75, 0.8703562405552353)
(6.751, 0.8703552207893921)
(6.752, 0.8703542020451912)
(6.753, 0.8703531843216066)
(6.754, 0.8703521676176132)
(6.755, 0.8703511519321876)
(6.756, 0.8703501372643065)
(6.757, 0.8703491236129488)
(6.758, 0.8703481109770932)
(6.759, 0.8703470993557201)
(6.76, 0.8703460887478108)
(6.761, 0.8703450791523477)
(6.762, 0.8703440705683143)
(6.763, 0.8703430629946949)
(6.764, 0.8703420564304747)
(6.765, 0.8703410508746404)
(6.766, 0.8703400463261795)
(6.767, 0.8703390427840801)
(6.768, 0.8703380402473323)
(6.769, 0.870337038714926)
(6.77, 0.8703360381858533)
(6.771, 0.8703350386591064)
(6.772, 0.8703340401336791)
(6.773, 0.8703330426085659)
(6.774, 0.8703320460827622)
(6.775, 0.8703310505552648)
(6.776, 0.8703300560250715)
(6.777, 0.8703290624911808)
(6.778, 0.8703280699525924)
(6.779, 0.8703270784083067)
(6.78, 0.8703260878573258)
(6.781, 0.8703250982986519)
(6.782, 0.8703241097312892)
(6.783, 0.870323122154242)
(6.784, 0.870322135566516)
(6.785, 0.8703211499671183)
(6.786, 0.8703201653550562)
(6.787, 0.8703191817293383)
(6.788, 0.8703181990889747)
(6.789, 0.8703172174329759)
(6.79, 0.8703162367603532)
(6.791, 0.8703152570701201)
(6.792, 0.8703142783612897)
(6.793, 0.870313300632877)
(6.794, 0.8703123238838976)
(6.795, 0.8703113481133677)
(6.796, 0.8703103733203057)
(6.797, 0.8703093995037295)
(6.798, 0.8703084266626595)
(6.799, 0.8703074547961157)
(6.8, 0.87030648390312)
(6.801, 0.8703055139826951)
(6.802, 0.8703045450338646)
(6.803, 0.8703035770556526)
(6.804, 0.8703026100470852)
(6.805, 0.8703016440071886)
(6.806, 0.8703006789349905)
(6.807, 0.8702997148295192)
(6.808, 0.8702987516898043)
(6.809, 0.8702977895148765)
(6.81, 0.8702968283037669)
(6.811, 0.8702958680555081)
(6.812, 0.8702949087691333)
(6.813, 0.870293950443677)
(6.814, 0.8702929930781745)
(6.815, 0.8702920366716621)
(6.816, 0.8702910812231771)
(6.817, 0.8702901267317579)
(6.818, 0.8702891731964434)
(6.819, 0.8702882206162741)
(6.82, 0.8702872689902907)
(6.821, 0.870286318317536)
(6.822, 0.8702853685970525)
(6.823, 0.8702844198278845)
(6.824, 0.8702834720090773)
(6.825, 0.8702825251396763)
(6.826, 0.8702815792187288)
(6.827, 0.8702806342452827)
(6.828, 0.8702796902183866)
(6.829, 0.8702787471370906)
(6.83, 0.8702778050004454)
(6.831, 0.8702768638075027)
(6.832, 0.8702759235573152)
(6.833, 0.8702749842489367)
(6.834, 0.8702740458814215)
(6.835, 0.8702731084538254)
(6.836, 0.870272171965205)
(6.837, 0.8702712364146173)
(6.838, 0.8702703018011212)
(6.839, 0.8702693681237758)
(6.84, 0.8702684353816416)
(6.841, 0.8702675035737796)
(6.842, 0.870266572699252)
(6.843, 0.8702656427571224)
(6.844, 0.8702647137464543)
(6.845, 0.870263785666313)
(6.846, 0.8702628585157645)
(6.847, 0.8702619322938756)
(6.848, 0.8702610069997143)
(6.849, 0.8702600826323493)
(6.85, 0.8702591591908504)
(6.851, 0.8702582366742881)
(6.852, 0.8702573150817343)
(6.853, 0.8702563944122614)
(6.854, 0.8702554746649429)
(6.855, 0.8702545558388531)
(6.856, 0.8702536379330675)
(6.857, 0.8702527209466624)
(6.858, 0.8702518048787147)
(6.859, 0.8702508897283028)
(6.86, 0.8702499754945058)
(6.861, 0.8702490621764036)
(6.862, 0.8702481497730773)
(6.863, 0.8702472382836083)
(6.864, 0.87024632770708)
(6.865, 0.8702454180425756)
(6.866, 0.8702445092891802)
(6.867, 0.8702436014459787)
(6.868, 0.870242694512058)
(6.869, 0.8702417884865055)
(6.87, 0.8702408833684093)
(6.871, 0.8702399791568588)
(6.872, 0.8702390758509442)
(6.873, 0.8702381734497564)
(6.874, 0.8702372719523874)
(6.875, 0.8702363713579301)
(6.876, 0.8702354716654783)
(6.877, 0.8702345728741269)
(6.878, 0.8702336749829713)
(6.879, 0.8702327779911081)
(6.88, 0.8702318818976349)
(6.881, 0.87023098670165)
(6.882, 0.8702300924022524)
(6.883, 0.8702291989985426)
(6.884, 0.8702283064896216)
(6.885, 0.8702274148745915)
(6.886, 0.8702265241525551)
(6.887, 0.870225634322616)
(6.888, 0.8702247453838792)
(6.889, 0.8702238573354503)
(6.89, 0.8702229701764354)
(6.891, 0.8702220839059422)
(6.892, 0.8702211985230796)
(6.893, 0.8702203140269558)
(6.894, 0.8702194304166814)
(6.895, 0.8702185476913672)
(6.896, 0.8702176658501254)
(6.897, 0.8702167848920684)
(6.898, 0.8702159048163105)
(6.899, 0.8702150256219656)
(6.9, 0.8702141473081497)
(6.901, 0.8702132698739787)
(6.902, 0.8702123933185701)
(6.903, 0.8702115176410422)
(6.904, 0.8702106428405136)
(6.905, 0.8702097689161047)
(6.906, 0.8702088958669358)
(6.907, 0.8702080236921291)
(6.908, 0.8702071523908068)
(6.909, 0.8702062819620925)
(6.91, 0.8702054124051108)
(6.911, 0.8702045437189864)
(6.912, 0.8702036759028458)
(6.913, 0.8702028089558155)
(6.914, 0.870201942877024)
(6.915, 0.8702010776655998)
(6.916, 0.8702002133206723)
(6.917, 0.8701993498413721)
(6.918, 0.870198487226831)
(6.919, 0.8701976254761808)
(6.92, 0.8701967645885545)
(6.921, 0.8701959045630867)
(6.922, 0.8701950453989117)
(6.923, 0.8701941870951653)
(6.924, 0.8701933296509844)
(6.925, 0.8701924730655064)
(6.926, 0.8701916173378693)
(6.927, 0.8701907624672127)
(6.928, 0.8701899084526767)
(6.929, 0.8701890552934022)
(6.93, 0.8701882029885308)
(6.931, 0.8701873515372054)
(6.932, 0.8701865009385694)
(6.933, 0.8701856511917674)
(6.934, 0.8701848022959444)
(6.935, 0.8701839542502469)
(6.936, 0.8701831070538216)
(6.937, 0.8701822607058164)
(6.938, 0.87018141520538)
(6.939, 0.8701805705516621)
(6.94, 0.8701797267438128)
(6.941, 0.8701788837809838)
(6.942, 0.870178041662327)
(6.943, 0.8701772003869954)
(6.944, 0.8701763599541428)
(6.945, 0.8701755203629241)
(6.946, 0.8701746816124946)
(6.947, 0.8701738437020108)
(6.948, 0.87017300663063)
(6.949, 0.87017217039751)
(6.95, 0.8701713350018102)
(6.951, 0.8701705004426901)
(6.952, 0.8701696667193104)
(6.953, 0.8701688338308325)
(6.954, 0.8701680017764188)
(6.955, 0.8701671705552325)
(6.956, 0.8701663401664375)
(6.957, 0.8701655106091988)
(6.958, 0.8701646818826819)
(6.959, 0.8701638539860537)
(6.96, 0.8701630269184811)
(6.961, 0.8701622006791325)
(6.962, 0.870161375267177)
(6.963, 0.8701605506817847)
(6.964, 0.870159726922126)
(6.965, 0.8701589039873723)
(6.966, 0.8701580818766965)
(6.967, 0.8701572605892715)
(6.968, 0.8701564401242712)
(6.969, 0.8701556204808709)
(6.97, 0.8701548016582461)
(6.971, 0.8701539836555732)
(6.972, 0.87015316647203)
(6.973, 0.8701523501067943)
(6.974, 0.8701515345590454)
(6.975, 0.8701507198279632)
(6.976, 0.8701499059127281)
(6.977, 0.8701490928125217)
(6.978, 0.8701482805265264)
(6.979, 0.8701474690539253)
(6.98, 0.8701466583939026)
(6.981, 0.8701458485456427)
(6.982, 0.8701450395083317)
(6.983, 0.8701442312811558)
(6.984, 0.8701434238633022)
(6.985, 0.8701426172539589)
(6.986, 0.8701418114523154)
(6.987, 0.8701410064575607)
(6.988, 0.8701402022688856)
(6.989, 0.8701393988854814)
(6.99, 0.8701385963065403)
(6.991, 0.8701377945312555)
(6.992, 0.8701369935588205)
(6.993, 0.8701361933884298)
(6.994, 0.8701353940192793)
(6.995, 0.8701345954505647)
(6.996, 0.8701337976814834)
(6.997, 0.870133000711233)
(6.998, 0.8701322045390121)
(6.999, 0.8701314091640204)
(7.0, 0.8701306145854579)
    };
    \end{axis}
    \end{tikzpicture}
    \caption{\label{fig:3plot} Ratios $c_i$ for $i=3,2,1,0$ in the limit for $n \to \infty$ using $\alpha_1 = 2.035135$ and $\alpha_2 = 0.5063$ and $\alpha_3 = 0.05701$.}
\end{figure}

==> fig_comp.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
	    height=4cm,
	    width=13cm,
	    axis lines = left,
        xlabel = \(n\),
        ylabel = {competitive ratio},
        ymax = 1.005,
        ymin = 0.975,
        xmax = 1050,
        every axis plot/.append style={very thick},
        axis line style = very thick
    ]
    \addplot [
        color=blue!80!black,
    ]
    coordinates {
(4,0.9955223880597015)
(5,0.9917038137691926)
(6,0.9894994896166268)
(7,0.9880778595772127)
(8,0.9868379371284379)
(9,0.9861391442037669)
(10,0.9853520707321601)
(11,0.9849328654327085)
(12,0.9844420896380864)
(13,0.9841097287579732)
(14,0.983784713362187)
(15,0.9835121130424969)
(16,0.9832880572282733)
(17,0.9830584580854695)
(18,0.9828997871244566)
(19,0.9827023149720236)
(20,0.9825879970681431)
(21,0.9824355049914589)
(22,0.9823321570438093)
(23,0.982214838789922)
(24,0.9821184687897293)
(25,0.9820273543857377)
(26,0.9819373202818585)
(27,0.9818661424223895)
(28,0.9817818122046365)
(29,0.9817260734925438)
(30,0.981650933620194)
(31,0.9816032640165385)
(32,0.9815418490505311)
(33,0.9814947219926563)
(34,0.9814444194861008)
(35,0.9813981063320395)
(36,0.9813568955159628)
(37,0.9813115597404504)
(38,0.9812778560373218)
(39,0.9812335903436947)
(40,0.9812061360188747)
(41,0.9811677955698229)
(42,0.9811407721342497)
(43,0.9811083843119198)
(44,0.981080961447725)
(45,0.981053651209742)
(46,0.9810260297125013)
(47,0.9810030749002249)
(48,0.9809754068131995)
(49,0.9809562069306833)
(50,0.9809296758235004)
(51,0.9809126598242818)
(52,0.9808897821875462)
(53,0.980872097320012)
(54,0.9808524219265488)
(55,0.9808342263662526)
(56,0.9808173682089786)
(57,0.9807987905283948)
(58,0.98078441941552)
(59,0.9807655645386447)
(60,0.9807533959371734)
(61,0.9807362052945109)
(62,0.9807241374018032)
(63,0.9807091359539629)
(64,0.9806965002767687)
(65,0.9806834599487463)
(66,0.9806703557980505)
(67,0.9806590766305251)
(68,0.9806455881809321)
(69,0.9806358942533447)
(70,0.9806223944556673)
(71,0.9806138291053513)
(72,0.9806019141328798)
(73,0.9805928047205181)
(74,0.9805823288575818)
(75,0.9805727511670342)
(76,0.9805635845355886)
(77,0.9805536044073189)
(78,0.9805456309383678)
(79,0.9805353057238639)
(80,0.9805284214281187)
(81,0.9805186618768388)
(82,0.9805119126928855)
(83,0.980503251895765)
(84,0.9804960644950264)
(85,0.9804884134942052)
(86,0.9804808394348083)
(87,0.9804741177503893)
(88,0.9804662027298751)
(89,0.980460337406951)
(90,0.9804521492162657)
(91,0.9804470467899256)
(92,0.9804397237615075)
(93,0.9804342217251618)
(94,0.9804277003414814)
(95,0.9804218394544331)
(96,0.9804160616827088)
(97,0.9804098785528468)
(98,0.9804047912858525)
(99,0.9803983188486456)
(100,0.9803938734113943)
(101,0.9803875687256173)
(102,0.9803832930596338)
(103,0.9803776397009145)
(104,0.9803730359467531)
(105,0.9803679907218519)
(106,0.9803630884782889)
(107,0.9803586115502482)
(108,0.9803534377210286)
(109,0.9803494923011656)
(110,0.9803440713741015)
(111,0.9803406234467014)
(112,0.9803356539924687)
(113,0.9803319958156218)
(114,0.9803275327202702)
(115,0.9803236005897967)
(116,0.9803196132182953)
(117,0.9803154292982054)
(118,0.9803118891796571)
(119,0.9803074738091214)
(120,0.980304354456188)
(121,0.9802999351928418)
(122,0.9802970030667443)
(123,0.9802930118194622)
(124,0.980289829202656)
(125,0.980286241914369)
(126,0.9802828272308688)
(127,0.9802796214227192)
(128,0.9802759916952223)
(129,0.9802731463441972)
(130,0.9802693173162348)
(131,0.9802668127437946)
(132,0.9802632104324682)
(133,0.9802606167602764)
(134,0.9802573616727368)
(135,0.9802545546127133)
(136,0.9802516286945555)
(137,0.9802486226053949)
(138,0.980246008894583)
(139,0.9802428171313977)
(140,0.980240499680155)
(141,0.9802372226172076)
(142,0.9802350984781989)
(143,0.9802321230247649)
(144,0.9802298027426094)
(145,0.9802271141813769)
(146,0.9802246099603004)
(147,0.9802221944094385)
(148,0.9802195176561307)
(149,0.9802173620132106)
(150,0.980214523396866)
(151,0.9802126152871499)
(152,0.9802098780333445)
(153,0.980207952523027)
(154,0.9802054675128739)
(155,0.9802033720159958)
(156,0.9802011277458694)
(157,0.9801988720697522)
(158,0.9801968576447331)
(159,0.9801944510008961)
(160,0.9801926560966945)
(161,0.9801901238725387)
(162,0.9801885219702499)
(163,0.9801862132431179)
(164,0.9801844541207752)
(165,0.9801823592521718)
(166,0.9801804513954121)
(167,0.980178561229098)
(168,0.9801765126373148)
(169,0.9801748184707685)
(170,0.9801726366893296)
(171,0.9801711302471742)
(172,0.9801689755203942)
(173,0.9801674958064154)
(174,0.9801655323112844)
(175,0.9801639143791199)
(176,0.9801621343472827)
(177,0.9801603851823449)
(178,0.9801587812107021)
(179,0.9801569074230243)
(180,0.9801554724534255)
(181,0.9801534803010098)
(182,0.9801522076012572)
(183,0.9801503604622827)
(184,0.9801489861578168)
(185,0.9801473043798585)
(186,0.9801458076080232)
(187,0.9801442848412658)
(188,0.9801426714212119)
(189,0.9801413015974366)
(190,0.9801395770539187)
(191,0.9801383543717391)
(192,0.9801366109568543)
(193,0.9801354428633683)
(194,0.9801338492561724)
(195,0.9801325667504043)
(196,0.9801311174638138)
(197,0.9801297256925756)
(198,0.9801284154716429)
(199,0.9801269193337557)
(200,0.9801257431440543)
(201,0.9801241473042129)
(202,0.9801231003208996)
(203,0.9801215862573969)
(204,0.9801204868201517)
(205,0.9801191043298095)
(206,0.9801179024403277)
(207,0.9801166469424973)
(208,0.9801153469626951)
(209,0.9801142140605581)
(210,0.9801128201532797)
(211,0.9801118056251247)
(212,0.9801103636695981)
(213,0.980109421555673)
(214,0.9801081000412006)
(215,0.9801070617521344)
(216,0.980105856661835)
(217,0.9801047260968311)
(218,0.9801036335682843)
(219,0.9801024144562502)
(220,0.9801014307744705)
(221,0.9801001266826673)
(222,0.9800992482734506)
(223,0.980097982636638)
(224,0.9800970860392556)
(225,0.9800959275232668)
(226,0.9800949440285799)
(227,0.9800938892222358)
(228,0.9800928221823416)
(229,0.9800918677994793)
(230,0.9800907204271161)
(231,0.9800898633011721)
(232,0.9800886490521852)
(233,0.9800878757553245)
(234,0.9800867603948763)
(235,0.980085905173259)
(236,0.9800848856738119)
(237,0.9800839515509754)
(238,0.9800830249916918)
(239,0.9800820148704156)
(240,0.9800811784327101)
(241,0.9800800951006333)
(242,0.9800793460639413)
(243,0.9800782707980811)
(244,0.9800775279366262)
(245,0.9800765415406096)
(246,0.9800757240873698)
(247,0.9800748239535106)
(248,0.9800739345392516)
(249,0.9800731181478018)
(250,0.980072159302859)
(251,0.9800714242185028)
(252,0.980070398377248)
(253,0.980069742245756)
(254,0.9800687869396539)
(255,0.9800680722958781)
(256,0.9800671972678331)
(257,0.9800664144223323)
(258,0.9800656174106656)
(259,0.9800647686666434)
(260,0.9800640474827923)
(261,0.9800631350592465)
(262,0.9800624875849708)
(263,0.9800615615256156)
(264,0.9800609378049926)
(265,0.9800600866406939)
(266,0.9800593982185416)
(267,0.9800586199116367)
(268,0.9800578688899992)
(269,0.9800571614664607)
(270,0.980056349873196)
(271,0.9800557114202816)
(272,0.9800548412121167)
(273,0.9800542698761199)
(274,0.980053441408569)
(275,0.9800528369256573)
(276,0.9800520766511851)
(277,0.9800514126499463)
(278,0.9800507187819298)
(279,0.9800499971200773)
(280,0.9800493679255469)
(281,0.9800485903978019)
(282,0.9800480241955357)
(283,0.9800472173294664)
(284,0.980046687694821)
(285,0.9800459447909816)
(286,0.9800453585163783)
(287,0.9800446779525738)
(288,0.9800440367438233)
(289,0.9800434169450322)
(290,0.9800427224519709)
(291,0.9800421618887208)
(292,0.980041415707354)
(293,0.980040912894167)
(294,0.980040186715051)
(295,0.9800396700626157)
(296,0.9800390025189856)
(297,0.9800384334865537)
(298,0.9800378231427215)
(299,0.9800372032502034)
(300,0.9800366487107345)
(301,0.9800359794299888)
(302,0.980035479338367)
(303,0.9800347692575153)
(304,0.9800343151323221)
(305,0.9800336603026396)
(306,0.9800331561911269)
(307,0.9800325553003074)
(308,0.9800320026055724)
(309,0.9800314543770147)
(310,0.9800308544591306)
(311,0.9800303576507876)
(312,0.980029711828348)
(313,0.9800292652316211)
(314,0.9800286227955285)
(315,0.9800281772218937)
(316,0.9800275857344025)
(317,0.9800270937167562)
(318,0.9800265520069882)
(319,0.9800260148045066)
(320,0.9800255217323687)
(321,0.9800249405669412)
(322,0.980024495022169)
(323,0.9800238710796889)
(324,0.9800234719809233)
(325,0.9800228898100015)
(326,0.9800224527064274)
(327,0.9800219176589101)
(328,0.9800214372900677)
(329,0.9800209483169647)
(330,0.9800204258171403)
(331,0.9800199818961458)
(332,0.9800194183671498)
(333,0.9800190185018391)
(334,0.9800184455321461)
(335,0.9800180582331499)
(336,0.980017529938948)
(337,0.9800171011831998)
(338,0.9800166165971544)
(339,0.980016147439411)
(340,0.9800157056181308)
(341,0.980015197083775)
(342,0.9800147971071125)
(343,0.9800142501931097)
(344,0.9800138911634831)
(345,0.9800133696710438)
(346,0.9800129878810434)
(347,0.9800125079078327)
(348,0.980012087348266)
(349,0.9800116480218969)
(350,0.9800111896485366)
(351,0.9800107901175537)
(352,0.9800102948603866)
(353,0.9800099342936733)
(354,0.9800094196168092)
(355,0.9800090806439165)
(356,0.9800086054574353)
(357,0.980008229256966)
(358,0.9800077927525395)
(359,0.9800073802167436)
(360,0.9800069816049445)
(361,0.9800065336026192)
(362,0.9800061721123989)
(363,0.9800056894896119)
(364,0.9800053643677935)
(365,0.9800048940986323)
(366,0.9800045584593677)
(367,0.9800041250462342)
(368,0.9800037544709076)
(369,0.9800033571805256)
(370,0.9800029524819331)
(371,0.9800025905976764)
(372,0.9800021525678809)
(373,0.9800018253893239)
(374,0.980001360131896)
(375,0.9800010616427615)
(376,0.98000063154136)
(377,0.9800002994411154)
(378,0.979999903813419)
(379,0.9799995388635164)
(380,0.9799991770423219)
(381,0.9799987799852641)
(382,0.9799984513180895)
(383,0.9799980228779818)
(384,0.9799977267266827)
(385,0.9799973001159044)
(386,0.9799970033501658)
(387,0.9799966096741528)
(388,0.9799962812668594)
(389,0.9799959199033932)
(390,0.9799955605514898)
(391,0.9799952308917591)
(392,0.9799948412753317)
(393,0.9799945427235901)
(394,0.979994123506344)
(395,0.9799938554795788)
(396,0.9799934639993371)
(397,0.9799931692369115)
(398,0.9799928086718551)
(399,0.9799924840694031)
(400,0.9799921538505828)
(401,0.9799918000476259)
(402,0.9799914996180231)
(403,0.9799911172390352)
(404,0.9799908460532668)
(405,0.9799904569742252)
(406,0.9799901932321176)
(407,0.9799898337593679)
(408,0.9799895412272172)
(409,0.9799892108282701)
(410,0.9799888901081618)
(411,0.9799885882614452)
(412,0.979988239941617)
(413,0.9799879661362104)
(414,0.9799875907914242)
(415,0.9799873445268029)
(416,0.9799869863996308)
(417,0.9799867235044921)
(418,0.9799863932568188)
(419,0.9799861031376871)
(420,0.9799858002804447)
(421,0.97998548349204)
(422,0.9799852075459314)
(423,0.9799848646305456)
(424,0.979984615125814)
(425,0.9799842585621452)
(426,0.9799840230898421)
(427,0.9799836932832517)
(428,0.9799834315050767)
(429,0.9799831279963584)
(430,0.9799828404359868)
(431,0.9799825627749125)
(432,0.9799822499445392)
(433,0.9799819976896524)
(434,0.9799816600902863)
(435,0.9799814328086998)
(436,0.9799811036965609)
(437,0.9799808681976501)
(438,0.9799805643546914)
(439,0.9799803039196594)
(440,0.9799800249224206)
(441,0.9799797400355287)
(442,0.9799794854686273)
(443,0.9799791766037813)
(444,0.9799789460597323)
(445,0.9799786178634289)
(446,0.9799784067597803)
(447,0.9799781028629675)
(448,0.9799778676305201)
(449,0.9799775876344268)
(450,0.9799773287314818)
(451,0.9799770722447897)
(452,0.9799767901200487)
(453,0.9799765567587272)
(454,0.979976251851531)
(455,0.9799760412386765)
(456,0.979975737535862)
(457,0.9799755257449124)
(458,0.9799752450505281)
(459,0.9799750103356187)
(460,0.9799747522805877)
(461,0.9799744950669556)
(462,0.9799742592889386)
(463,0.9799739799931245)
(464,0.979973766136373)
(465,0.9799734651664336)
(466,0.9799732728816484)
(467,0.9799729917569301)
(468,0.9799727795815498)
(469,0.979972520273362)
(470,0.979972286290954)
(471,0.9799720484570467)
(472,0.9799717930628866)
(473,0.9799715763671153)
(474,0.979971299948586)
(475,0.9799711040607809)
(476,0.9799708227447073)
(477,0.979970631593397)
(478,0.9799703713149139)
(479,0.9799701590185147)
(480,0.9799699194540054)
(481,0.9799696863879384)
(482,0.9799694672194491)
(483,0.9799692137517806)
(484,0.9799690146669029)
(485,0.9799687411585134)
(486,0.9799685618502689)
(487,0.9799683008555005)
(488,0.9799681088217487)
(489,0.9799678678201509)
(490,0.979967655631893)
(491,0.9799674343224156)
(492,0.9799672023296527)
(493,0.9799670004163975)
(494,0.979966748962426)
(495,0.9799665661545424)
(496,0.979966304671705)
(497,0.9799661315876896)
(498,0.9799658894140457)
(499,0.9799656967651179)
(500,0.9799654736153446)
(501,0.9799652617345919)
(502,0.9799650573281597)
(503,0.9799648265424069)
(504,0.9799646406034853)
(505,0.9799643912334316)
(506,0.9799642234907957)
(507,0.9799639803845961)
(508,0.97996380603809)
(509,0.9799635813208066)
(510,0.9799633882919342)
(511,0.9799631816973617)
(512,0.9799629702975023)
(513,0.9799627815638148)
(514,0.9799625520986179)
(515,0.979962380968282)
(516,0.9799621371460522)
(517,0.979961979957484)
(518,0.9799617539203462)
(519,0.9799615785767841)
(520,0.9799613700719002)
(521,0.9799611768702274)
(522,0.9799609856488439)
(523,0.9799607748805776)
(524,0.9799606006979495)
(525,0.9799603726493533)
(526,0.979960215264666)
(527,0.9799599881326675)
(528,0.9799598293931583)
(529,0.9799596192312144)
(530,0.9799594431263406)
(531,0.9799592496979173)
(532,0.9799590565059129)
(533,0.9799588795782205)
(534,0.9799586695723934)
(535,0.979958508916317)
(536,0.9799582823651496)
(537,0.9799581377551808)
(538,0.979957926167198)
(539,0.9799577661366025)
(540,0.9799575707578666)
(541,0.9799573941012182)
(542,0.9799572147101308)
(543,0.9799570216885426)
(544,0.9799568580669439)
(545,0.9799566489370001)
(546,0.9799565008701056)
(547,0.9799562880669673)
(548,0.9799561431602908)
(549,0.9799559460662648)
(550,0.9799557849770797)
(551,0.979955603381053)
(552,0.9799554263589876)
(553,0.9799552600530691)
(554,0.9799550673434926)
(555,0.9799549161229545)
(556,0.9799547079670622)
(557,0.9799545716302835)
(558,0.9799543730362745)
(559,0.9799542266135912)
(560,0.9799540430499692)
(561,0.9799538811104009)
(562,0.9799537123789099)
(563,0.9799535351572496)
(564,0.9799533810626007)
(565,0.9799531887897127)
(566,0.979953049139533)
(567,0.9799528492429183)
(568,0.9799527166472114)
(569,0.9799525313341131)
(570,0.9799523836221773)
(571,0.9799522127033891)
(572,0.9799520501000358)
(573,0.9799518933891374)
(574,0.9799517161154763)
(575,0.979951573428786)
(576,0.9799513817022987)
(577,0.9799512528588259)
(578,0.9799510659968429)
(579,0.9799509317148315)
(580,0.9799507588283355)
(581,0.9799506100314862)
(582,0.9799504509423977)
(583,0.979950287842603)
(584,0.9799501423754164)
(585,0.979949965181146)
(586,0.9799498331628881)
(587,0.9799496449366125)
(588,0.9799495233394362)
(589,0.9799493486877459)
(590,0.9799492129388371)
(591,0.9799490516915037)
(592,0.9799489019940376)
(593,0.9799487539832554)
(594,0.9799485905371771)
(595,0.979948455597522)
(596,0.9799482785996053)
(597,0.9799481565679962)
(598,0.9799479803380027)
(599,0.9799478569275626)
(600,0.97994769372534)
(601,0.979947556708315)
(602,0.9799474063733141)
(603,0.9799472559415788)
(604,0.9799471183154945)
(605,0.9799469546579266)
(606,0.9799468295846604)
(607,0.9799466528871973)
(608,0.9799465402128222)
(609,0.979946375243856)
(610,0.9799462502312375)
(611,0.9799460977753155)
(612,0.9799459596704297)
(613,0.9799458195759634)
(614,0.979945668560205)
(615,0.9799455406776875)
(616,0.9799453769296692)
(617,0.9799452611116415)
(618,0.9799450945501158)
(619,0.9799449809082635)
(620,0.979944826519945)
(621,0.9799447000972893)
(622,0.9799445577369321)
(623,0.9799444187077718)
(624,0.9799442882320943)
(625,0.979944136768095)
(626,0.9799440180357503)
(627,0.9799438543059894)
(628,0.9799437471775333)
(629,0.9799435910317573)
(630,0.9799434756864095)
(631,0.9799433312483329)
(632,0.9799432035906912)
(633,0.9799430707229184)
(634,0.9799429309180526)
(635,0.9799428094850156)
(636,0.979942657695544)
(637,0.9799425475634732)
(638,0.9799423898226715)
(639,0.9799422849865033)
(640,0.9799421386456861)
(641,0.9799420217816922)
(642,0.9799418867090325)
(643,0.9799417579760181)
(644,0.9799416340414164)
(645,0.9799414935958628)
(646,0.9799413806709214)
(647,0.9799412286670242)
(648,0.9799411266250208)
(649,0.9799409785442749)
(650,0.9799408719305928)
(651,0.9799407348274655)
(652,0.9799406166139326)
(653,0.9799404903635036)
(654,0.9799403607007653)
(655,0.9799402451797257)
(656,0.9799401042162585)
(657,0.9799399993028852)
(658,0.9799398496337892)
(659,0.9799397527591674)
(660,0.979939613788177)
(661,0.9799395055741992)
(662,0.9799393771813018)
(663,0.9799392577730627)
(664,0.9799391398397733)
(665,0.9799390093803073)
(666,0.9799389017896434)
(667,0.9799387604199596)
(668,0.9799386630564192)
(669,0.9799385223692441)
(670,0.9799384236650759)
(671,0.9799382932916141)
(672,0.9799381836400669)
(673,0.9799380634664082)
(674,0.9799379430053348)
(675,0.979937832918995)
(676,0.9799377017843223)
(677,0.979937601674221)
(678,0.9799374599999839)
(679,0.9799373697564245)
(680,0.9799372375536921)
(681,0.9799371371894435)
(682,0.9799370149362052)
(683,0.9799369039966285)
(684,0.9799367915846697)
(685,0.97993667020085)
(686,0.9799365675232898)
(687,0.9799364358245105)
(688,0.9799363427757815)
(689,0.9799362088852378)
(690,0.9799361173653828)
(691,0.979935993183065)
(692,0.9799358913148639)
(693,0.9799357767366155)
(694,0.9799356646465365)
(695,0.9799355595694665)
(696,0.979935437382263)
(697,0.9799353417047288)
(698,0.9799352095434656)
(699,0.9799351231650546)
(700,0.9799349971946058)
(701,0.9799349039726474)
(702,0.9799347873774725)
(703,0.9799346841492727)
(704,0.9799345768302753)
(705,0.9799344637162638)
(706,0.9799343655755339)
(707,0.9799342426945333)
(708,0.9799341536353302)
(709,0.9799340260088247)
(710,0.979933941031316)
(711,0.9799338225593126)
(712,0.9799337277847212)
(713,0.9799336183717348)
(714,0.9799335139163635)
(715,0.979933413468037)
(716,0.9799332994466557)
(717,0.9799332078697442)
(718,0.9799330843956141)
(719,0.9799330015979691)
(720,0.9799328813806152)
(721,0.9799327946734212)
(722,0.979932683305407)
(723,0.9799325871164134)
(724,0.9799324845067645)
(725,0.9799323789468699)
(726,0.9799322850056719)
(727,0.9799321701843348)
(728,0.9799320848227161)
(729,0.9799319629834616)
(730,0.9799318839780988)
(731,0.979931770785653)
(732,0.9799316824916394)
(733,0.9799315778582524)
(734,0.9799314803827859)
(735,0.9799313842217156)
(736,0.9799312776706208)
(737,0.9799311898961197)
(738,0.9799310743738667)
(739,0.9799309949011697)
(740,0.9799308800070898)
(741,0.9799307992562055)
(742,0.9799306927285547)
(743,0.9799306029802088)
(744,0.9799305047352708)
(745,0.9799304060918105)
(746,0.9799303160468181)
(747,0.979930208609297)
(748,0.9799301266824179)
(749,0.9799300105506163)
(750,0.9799299366609423)
(751,0.9799298283609326)
(752,0.9799297460009184)
(753,0.9799296458002642)
(754,0.9799295547205361)
(755,0.9799294625393137)
(756,0.9799293628376555)
(757,0.9799292785968328)
(758,0.9799291703698103)
(759,0.9799290939912357)
(760,0.9799289840337005)
(761,0.9799289087406077)
(762,0.9799288067050481)
(763,0.9799287228627089)
(764,0.9799286286719152)
(765,0.979928536374981)
(766,0.9799284499525958)
(767,0.9799283492945537)
(768,0.9799282705650597)
(769,0.9799281616382503)
(770,0.9799280905269601)
(771,0.9799279867704388)
(772,0.9799279098556372)
(773,0.979927813774818)
(774,0.9799277285681263)
(775,0.9799276400892057)
(776,0.9799275466811612)
(777,0.9799274657311401)
(778,0.9799273642111818)
(779,0.9799272907178525)
(780,0.9799271853478869)
(781,0.9799271150662748)
(782,0.9799270172083129)
(783,0.9799269387930444)
(784,0.9799268483757264)
(785,0.9799267619145097)
(786,0.9799266788672424)
(787,0.9799265844467354)
(788,0.9799265086996828)
(789,0.9799264064055065)
(790,0.9799263378895815)
(791,0.979926238361119)
(792,0.9799261664531879)
(793,0.9799260742091509)
(794,0.9799259944064741)
(795,0.9799259093785718)
(796,0.9799258217651385)
(797,0.9799257438858044)
(798,0.9799256485446108)
(799,0.9799255777469937)
(800,0.9799254766488195)
(801,0.9799254109780121)
(802,0.9799253170128761)
(803,0.979925243594464)
(804,0.9799251566962792)
(805,0.9799250756116903)
(806,0.9799249957150626)
(807,0.9799249070447735)
(808,0.9799248340849932)
(809,0.9799247379085421)
(810,0.9799246718215746)
(811,0.9799245762352733)
(812,0.9799245089400536)
(813,0.9799244202760624)
(814,0.9799243454554218)
(815,0.9799242636504273)
(816,0.9799241813824235)
(817,0.9799241063737661)
(818,0.9799240167355565)
(819,0.9799239484612248)
(820,0.9799238515290788)
(821,0.9799237899276995)
(822,0.9799236995968561)
(823,0.9799236307878431)
(824,0.9799235471777098)
(825,0.9799234710560677)
(826,0.9799233941059509)
(827,0.9799233107465495)
(828,0.9799232403963755)
(829,0.9799231498732334)
(830,0.9799230860635401)
(831,0.9799229941596073)
(832,0.9799229311217653)
(833,0.9799228458043634)
(834,0.979922775585141)
(835,0.9799226967954603)
(836,0.9799226194675286)
(837,0.9799225471473534)
(838,0.9799224627825658)
(839,0.9799223968742676)
(840,0.9799223055436705)
(841,0.9799222459902008)
(842,0.9799221590583568)
(843,0.9799220945089268)
(844,0.9799220139763793)
(845,0.979921942444001)
(846,0.9799218682543169)
(847,0.9799217898087621)
(848,0.9799217219060712)
(849,0.9799216366163366)
(850,0.979921574945325)
(851,0.9799214864871175)
(852,0.979921427385545)
(853,0.9799213452019312)
(854,0.9799212792399866)
(855,0.9799212032762445)
(856,0.9799211305216973)
(857,0.9799210607236445)
(858,0.9799209812435187)
(859,0.9799209175575065)
(860,0.9799208314180916)
(861,0.9799207737909978)
(862,0.9799206900435047)
(863,0.9799206294370825)
(864,0.9799205517899818)
(865,0.979920484508522)
(866,0.9799204129092526)
(867,0.9799203390178809)
(868,0.9799202734143928)
(869,0.979920192977529)
(870,0.9799201333182788)
(871,0.9799200480897409)
(872,0.9799199926335883)
(873,0.9799199133893464)
(874,0.9799198513728061)
(875,0.9799197780618548)
(876,0.9799197095482253)
(877,0.9799196421200512)
(878,0.9799195671719513)
(879,0.9799195055765271)
(880,0.9799194242559036)
(881,0.9799193684436827)
(882,0.9799192876842856)
(883,0.9799192307337317)
(884,0.9799191557962804)
(885,0.9799190924587022)
(886,0.9799190232941603)
(887,0.9799189536304412)
(888,0.9799188901902388)
(889,0.9799188142606173)
(890,0.9799187564966464)
(891,0.9799186743607227)
(892,0.9799186222253314)
(893,0.9799185457424515)
(894,0.9799184873880644)
(895,0.979918416571248)
(896,0.9799183519964402)
(897,0.9799182867985193)
(898,0.979918216061881)
(899,0.9799181564361311)
(900,0.979918079595639)
(901,0.9799180254957744)
(902,0.9799179475446514)
(903,0.9799178939889678)
(904,0.9799178215999762)
(905,0.97991776192706)
(906,0.9799176950543801)
(907,0.9799176293212329)
(908,0.9799175679194717)
(909,0.9799174961825042)
(910,0.97991744020669)
(911,0.9799173625217295)
(912,0.9799173119273082)
(913,0.9799172380424634)
(914,0.9799171830924355)
(915,0.9799171146240769)
(916,0.9799170537130182)
(917,0.9799169906170349)
(918,0.9799169237998454)
(919,0.9799168660325309)
(920,0.9799167933635486)
(921,0.9799167408815981)
(922,0.9799166655736465)
(923,0.9799166151751117)
(924,0.979916545186484)
(925,0.9799164889237896)
(926,0.9799164242116073)
(927,0.9799163621381964)
(928,0.9799163026599719)
(929,0.979916234828745)
(930,0.9799161805423771)
(931,0.9799161070056994)
(932,0.9799160578694688)
(933,0.9799159864325041)
(934,0.9799159346517419)
(935,0.9799158683978172)
(936,0.9799158108995429)
(937,0.9799157497873433)
(938,0.9799156866230708)
(939,0.9799156306116547)
(940,0.9799155618323807)
(941,0.979915510881174)
(942,0.9799154380645103)
(943,0.9799153906061778)
(944,0.9799153228815848)
(945,0.9799152697967993)
(946,0.9799152071240937)
(947,0.9799151484630291)
(948,0.9799150908023859)
(949,0.9799150266147182)
(950,0.979914973926667)
(951,0.9799149042615799)
(952,0.9799148565070008)
(953,0.9799147873796091)
(954,0.9799147385533123)
(955,0.9799146743902827)
(956,0.979914620075388)
(957,0.9799145608379726)
(958,0.9799145010828805)
(959,0.9799144467326727)
(960,0.979914381585307)
(961,0.9799143320842386)
(962,0.979914261618877)
(963,0.9799142169023921)
(964,0.9799141513161023)
(965,0.9799141011967213)
(966,0.979914040451794)
(967,0.9799139849766834)
(968,0.9799139290357379)
(969,0.9799138682516061)
(970,0.9799138170775885)
(971,0.9799137510306898)
(972,0.9799137045868684)
(973,0.9799136376414225)
(974,0.9799135915729716)
(975,0.9799135293867598)
(976,0.9799134780451655)
(977,0.9799134205817975)
(978,0.9799133640125909)
(979,0.9799133112359912)
(980,0.9799132494842668)
(981,0.9799132013586705)
(982,0.9799131344690898)
(983,0.9799130909590404)
(984,0.9799130273948908)
(985,0.9799129800461814)
(986,0.9799129211257569)
(987,0.979912868629054)
(988,0.9799128143172228)
(989,0.979912756716498)
(990,0.9799127069784291)
(991,0.9799126443172361)
(992,0.9799125991183953)
(993,0.9799125342369174)
(994,0.9799124907460214)
(995,0.9799124304311027)
(996,0.9799123818700898)
(997,0.9799123260875107)
(998,0.9799122724992667)
(999,0.9799122212150972)
(1000,0.979912162642104)};
    \end{axis}
    \end{tikzpicture}
    \caption{The best-possible competitive ratio on the instance used in the proof of Theorem~\ref{thm:impossible} as a function of $n$.}
    \label{fig:comp}
\end{figure}
